QOCO: A Quadratic Objective Conic Optimizer with Custom Solver Generation

Second-order cone programs (SOCPs) with quadratic objective functions are common in optimal control and other fields. Most SOCP solvers which use interior-point methods are designed for linear objectives and convert quadratic objectives into linear ones via slack variables and extra constraints, despite the computational advantages of handling quadratic objectives directly. In applications like model-predictive control and online trajectory optimization, these SOCPs have known sparsity structures and require rapid solutions. When solving these problems, most solvers use sparse linear algebra routines, which introduce computational overhead and hinder performance. In contrast, custom linear algebra routines can exploit the known sparsity structure of problem data and be significantly faster. This work makes two key contributions: (1) the development of QOCO, an open-source C-based solver for quadratic objective SOCPs, and (2) the introduction of QOCOGEN, an open-source custom solver generator for quadratic objective SOCPs, which generates a solver written in C that leverages custom linear algebra. Both implement a primal-dual interior-point method with Mehrotra's predictor-corrector. Our benchmarks show that QOCO is faster and more robust than many commonly used solvers, and solvers generated by QOCOGEN are significantly faster than QOCO and are free of dynamic memory allocation making them an attractive option for real-time optimization on resource-constrained embedded systems.

==> (inline-0) <==
\begin{longtable}{lc||cccccc||cccccc||}
\captionsetup{labelfont=bf}
\caption{\bf Iterations and solver runtimes for robust Kalman filter problems} \\ 
 & &  \multicolumn{6}{c||}{\underline{Iterations}} & \multicolumn{6}{c||}{\underline{Solver Runtime (s)}}\\[2ex] 
Problem & Size & \textsc{clarabel} & \textsc{ecos} & \textsc{gurobi} & \textsc{mosek} & \textsc{qoco} & \textsc{qoco\_custom} & \textsc{clarabel} & \textsc{ecos} & \textsc{gurobi} & \textsc{mosek} & \textsc{qoco} & \textsc{qoco\_custom} \\[1ex]
\hline
\endhead
\textsc{robust\_kalman\_filter\_N\_25\_i\_0} & 775 & 12 & 15 & -&  \winner 9 &  \winner 9 &  \winner 9 & 0.00082 & 0.00148 & 0.00618 & 0.00123 & 0.00043 &  \winner 0.00018 \\ 
\textsc{robust\_kalman\_filter\_N\_25\_i\_1} & 775 & 10 & 15 & -& 10 &  \winner 9 &  \winner 9 & 0.00071 & 0.00154 & 0.00652 & 0.00129 & 0.00046 &  \winner 0.00018 \\ 
\textsc{robust\_kalman\_filter\_N\_25\_i\_2} & 775 & 11 & 18 & -& 11 &  \winner 10 &  \winner 10 & 0.00077 & 0.00175 & 0.00701 & 0.00134 & 0.00047 &  \winner 0.00020 \\ 
\textsc{robust\_kalman\_filter\_N\_25\_i\_3} & 775 & 10 & 17 & -& 10 &  \winner 9 &  \winner 9 & 0.00072 & 0.00171 & 0.00616 & 0.00129 & 0.00045 &  \winner 0.00018 \\ 
\textsc{robust\_kalman\_filter\_N\_25\_i\_4} & 775 & 11 & 15 & -& 11 &  \winner 9 &  \winner 9 & 0.00077 & 0.00148 & 0.00630 & 0.00137 & 0.00043 &  \winner 0.00018 \\ 
\textsc{robust\_kalman\_filter\_N\_25\_i\_5} & 775 & 10 & 14 & -& 9 &  \winner 8 &  \winner 8 & 0.00071 & 0.00145 & 0.00659 & 0.00124 & 0.00041 &  \winner 0.00016 \\ 
\textsc{robust\_kalman\_filter\_N\_25\_i\_6} & 775 & 11 & 15 & -& 10 &  \winner 9 &  \winner 9 & 0.00076 & 0.00152 & 0.00656 & 0.00130 & 0.00045 &  \winner 0.00018 \\ 
\textsc{robust\_kalman\_filter\_N\_25\_i\_7} & 775 & 10 & 17 & -& 11 &  \winner 9 &  \winner 9 & 0.00071 & 0.00168 & 0.00728 & 0.00136 & 0.00045 &  \winner 0.00018 \\ 
\textsc{robust\_kalman\_filter\_N\_25\_i\_8} & 775 & 10 & 15 & -&  \winner 9 &  \winner 9 &  \winner 9 & 0.00071 & 0.00147 & 0.00614 & 0.00123 & 0.00044 &  \winner 0.00018 \\ 
\textsc{robust\_kalman\_filter\_N\_25\_i\_9} & 775 &  \winner 9 & 18 & -& 11 &  \winner 9 &  \winner 9 & 0.00066 & 0.00182 & 0.00633 & 0.00133 & 0.00045 &  \winner 0.00018 \\ 
\textsc{robust\_kalman\_filter\_N\_25\_i\_10} & 775 & 11 & 16 & -& 11 &  \winner 10 &  \winner 10 & 0.00077 & 0.00161 & 0.00668 & 0.00135 & 0.00048 &  \winner 0.00020 \\ 
\textsc{robust\_kalman\_filter\_N\_25\_i\_11} & 775 & 12 & 19 & -& 11 &  \winner 10 &  \winner 10 & 0.00084 & 0.00185 & 0.00647 & 0.00134 & 0.00048 &  \winner 0.00020 \\ 
\textsc{robust\_kalman\_filter\_N\_25\_i\_12} & 775 & 10 & 17 & -& 10 &  \winner 9 &  \winner 9 & 0.00071 & 0.00166 & 0.00576 & 0.00128 & 0.00045 &  \winner 0.00018 \\ 
\textsc{robust\_kalman\_filter\_N\_25\_i\_13} & 775 &  \winner 8 & 18 & -& 10 &  \winner 8 &  \winner 8 & 0.00061 & 0.00182 & 0.00687 & 0.00129 & 0.00040 &  \winner 0.00016 \\ 
\textsc{robust\_kalman\_filter\_N\_25\_i\_14} & 775 & 10 & 17 & -& 10 &  \winner 9 &  \winner 9 & 0.00071 & 0.00166 & 0.00582 & 0.00129 & 0.00044 &  \winner 0.00018 \\ 
\textsc{robust\_kalman\_filter\_N\_25\_i\_15} & 775 & 10 & 16 & -& 9 &  \winner 8 &  \winner 8 & 0.00069 & 0.00162 & 0.00623 & 0.00123 & 0.00039 &  \winner 0.00016 \\ 
\textsc{robust\_kalman\_filter\_N\_25\_i\_16} & 775 & 10 & 17 & -&  \winner 9 &  \winner 9 &  \winner 9 & 0.00072 & 0.00164 & 0.00665 & 0.00124 & 0.00043 &  \winner 0.00017 \\ 
\textsc{robust\_kalman\_filter\_N\_25\_i\_17} & 775 &  \winner 9 & 17 & -& 10 &  \winner 9 &  \winner 9 & 0.00065 & 0.00175 & 0.00625 & 0.00130 & 0.00043 &  \winner 0.00018 \\ 
\textsc{robust\_kalman\_filter\_N\_25\_i\_18} & 775 & 11 & 16 & -& 10 &  \winner 9 &  \winner 9 & 0.00076 & 0.00155 & 0.00579 & 0.00130 & 0.00044 &  \winner 0.00018 \\ 
\textsc{robust\_kalman\_filter\_N\_25\_i\_19} & 775 & 11 & 19 & -&  \winner 10 &  \winner 10 &  \winner 10 & 0.00077 & 0.00186 & 0.00706 & 0.00129 & 0.00047 &  \winner 0.00020 \\ 
\textsc{robust\_kalman\_filter\_N\_50\_i\_0} & 1550 & 13 & 18 & -&  \winner 11 & 12 & 12 & 0.00174 & 0.00364 & 0.01170 & 0.00272 & 0.00108 &  \winner 0.00048 \\ 
\textsc{robust\_kalman\_filter\_N\_50\_i\_1} & 1550 & 14 & 19 & -&  \winner 11 & 12 & 12 & 0.00185 & 0.00362 & 0.01123 & 0.00275 & 0.00110 &  \winner 0.00048 \\ 
\textsc{robust\_kalman\_filter\_N\_50\_i\_2} & 1550 & 11 & 20 & -&  \winner 10 &  \winner 10 &  \winner 10 & 0.00146 & 0.00393 & 0.01189 & 0.00268 & 0.00095 &  \winner 0.00041 \\ 
\textsc{robust\_kalman\_filter\_N\_50\_i\_3} & 1550 & 11 & 19 & -&  \winner 9 & 10 & 10 & 0.00148 & 0.00375 & 0.01069 & 0.00246 & 0.00092 &  \winner 0.00040 \\ 
\textsc{robust\_kalman\_filter\_N\_50\_i\_4} & 1550 & 11 & 20 & -&  \winner 9 & 10 & 10 & 0.00149 & 0.00381 & 0.01077 & 0.00245 & 0.00092 &  \winner 0.00040 \\ 
\textsc{robust\_kalman\_filter\_N\_50\_i\_5} & 1550 & 11 & 19 & -&  \winner 9 & 10 & 10 & 0.00149 & 0.00377 & 0.01188 & 0.00243 & 0.00092 &  \winner 0.00041 \\ 
\textsc{robust\_kalman\_filter\_N\_50\_i\_6} & 1550 & 12 & 19 & -&  \winner 10 & 11 & 11 & 0.00164 & 0.00373 & 0.01144 & 0.00260 & 0.00098 &  \winner 0.00045 \\ 
\textsc{robust\_kalman\_filter\_N\_50\_i\_7} & 1550 & 10 & 17 & -&  \winner 8 & 9 & 9 & 0.00137 & 0.00347 & 0.01058 & 0.00228 & 0.00086 &  \winner 0.00037 \\ 
\textsc{robust\_kalman\_filter\_N\_50\_i\_8} & 1550 & 11 & 20 & -&  \winner 9 & 10 & 10 & 0.00150 & 0.00386 & 0.01149 & 0.00257 & 0.00093 &  \winner 0.00040 \\ 
\textsc{robust\_kalman\_filter\_N\_50\_i\_9} & 1550 & 12 & 24 & -&  \winner 9 & 10 & 10 & 0.00159 & 0.00463 & 0.01121 & 0.00246 & 0.00093 &  \winner 0.00040 \\ 
\textsc{robust\_kalman\_filter\_N\_50\_i\_10} & 1550 & 11 & 21 & -&  \winner 9 &  \winner 9 &  \winner 9 & 0.00150 & 0.00410 & 0.01281 & 0.00245 & 0.00087 &  \winner 0.00037 \\ 
\textsc{robust\_kalman\_filter\_N\_50\_i\_11} & 1550 & 11 & 19 & -&  \winner 9 & 10 & 10 & 0.00152 & 0.00377 & 0.01052 & 0.00246 & 0.00098 &  \winner 0.00040 \\ 
\textsc{robust\_kalman\_filter\_N\_50\_i\_12} & 1550 & 12 & 18 & -&  \winner 9 & 11 & 11 & 0.00161 & 0.00358 & 0.01095 & 0.00244 & 0.00099 &  \winner 0.00044 \\ 
\textsc{robust\_kalman\_filter\_N\_50\_i\_13} & 1550 & 13 & 21 & -&  \winner 12 &  \winner 12 &  \winner 12 & 0.00173 & 0.00411 & 0.01202 & 0.00287 & 0.00107 &  \winner 0.00048 \\ 
\textsc{robust\_kalman\_filter\_N\_50\_i\_14} & 1550 & 13 & 19 & -&  \winner 12 &  \winner 12 &  \winner 12 & 0.00176 & 0.00377 & 0.01116 & 0.00286 & 0.00110 &  \winner 0.00049 \\ 
\textsc{robust\_kalman\_filter\_N\_50\_i\_15} & 1550 & 11 & 19 & -&  \winner 10 &  \winner 10 &  \winner 10 & 0.00150 & 0.00379 & 0.01168 & 0.00259 & 0.00096 &  \winner 0.00041 \\ 
\textsc{robust\_kalman\_filter\_N\_50\_i\_16} & 1550 & 12 & 21 & -&  \winner 9 & 10 & 10 & 0.00162 & 0.00414 & 0.01058 & 0.00243 & 0.00092 &  \winner 0.00040 \\ 
\textsc{robust\_kalman\_filter\_N\_50\_i\_17} & 1550 & 13 & 21 & -&  \winner 10 & 11 & 11 & 0.00172 & 0.00398 & 0.01104 & 0.00255 & 0.00101 &  \winner 0.00044 \\ 
\textsc{robust\_kalman\_filter\_N\_50\_i\_18} & 1550 & 11 & 18 & -&  \winner 9 & 10 & 10 & 0.00152 & 0.00356 & 0.01133 & 0.00243 & 0.00094 &  \winner 0.00041 \\ 
\textsc{robust\_kalman\_filter\_N\_50\_i\_19} & 1550 & 13 & 19 & -&  \winner 11 & 12 & 12 & 0.00175 & 0.00372 & 0.01152 & 0.00270 & 0.00107 &  \winner 0.00048 \\ 
\textsc{robust\_kalman\_filter\_N\_75\_i\_0} & 2325 & 13 & 18 & -& 12 &  \winner 11 &  \winner 11 & 0.00257 & 0.00556 & 0.01736 & 0.00523 & 0.00147 &  \winner 0.00068 \\ 
\textsc{robust\_kalman\_filter\_N\_75\_i\_1} & 2325 & 12 & 19 & -&  \winner 10 &  \winner 10 &  \winner 10 & 0.00236 & 0.00565 & 0.01971 & 0.00477 & 0.00135 &  \winner 0.00062 \\ 
\textsc{robust\_kalman\_filter\_N\_75\_i\_2} & 2325 & 11 & 21 & -& 11 &  \winner 10 &  \winner 10 & 0.00227 & 0.00648 & 0.01652 & 0.00496 & 0.00140 &  \winner 0.00061 \\ 
\textsc{robust\_kalman\_filter\_N\_75\_i\_3} & 2325 & 13 & 21 & -& 13 &  \winner 11 &  \winner 11 & 0.00258 & 0.00616 & 0.01908 & 0.00540 & 0.00146 &  \winner 0.00068 \\ 
\textsc{robust\_kalman\_filter\_N\_75\_i\_4} & 2325 & 13 & 22 & -&  \winner 12 &  \winner 12 &  \winner 12 & 0.00261 & 0.00666 & 0.01768 & 0.00523 & 0.00158 &  \winner 0.00073 \\ 
\textsc{robust\_kalman\_filter\_N\_75\_i\_5} & 2325 & 12 & 23 & -& 12 &  \winner 11 &  \winner 11 & 0.00240 & 0.00680 & 0.01752 & 0.00521 & 0.00149 &  \winner 0.00068 \\ 
\textsc{robust\_kalman\_filter\_N\_75\_i\_6} & 2325 & 12 & 21 & -&  \winner 10 &  \winner 10 &  \winner 10 & 0.00241 & 0.00646 & 0.01624 & 0.00471 & 0.00142 &  \winner 0.00061 \\ 
\textsc{robust\_kalman\_filter\_N\_75\_i\_7} & 2325 & 12 & 24 & -& 11 &  \winner 10 &  \winner 10 & 0.00236 & 0.00723 & 0.01604 & 0.00488 & 0.00140 &  \winner 0.00063 \\ 
\textsc{robust\_kalman\_filter\_N\_75\_i\_8} & 2325 & 12 & 21 & -& 11 &  \winner 10 &  \winner 10 & 0.00235 & 0.00619 & 0.01583 & 0.00499 & 0.00135 &  \winner 0.00063 \\ 
\textsc{robust\_kalman\_filter\_N\_75\_i\_9} & 2325 & 12 & 20 & -& 11 &  \winner 10 &  \winner 10 & 0.00241 & 0.00601 & 0.01868 & 0.00502 & 0.00136 &  \winner 0.00062 \\ 
\textsc{robust\_kalman\_filter\_N\_75\_i\_10} & 2325 & 14 & 23 & -& 13 &  \winner 12 &  \winner 12 & 0.00276 & 0.00668 & 0.01850 & 0.00548 & 0.00159 &  \winner 0.00074 \\ 
\textsc{robust\_kalman\_filter\_N\_75\_i\_11} & 2325 & 13 & 21 & -&  \winner 11 &  \winner 11 &  \winner 11 & 0.00254 & 0.00644 & 0.01732 & 0.00497 & 0.00147 &  \winner 0.00068 \\ 
\textsc{robust\_kalman\_filter\_N\_75\_i\_12} & 2325 & 12 & 22 & -& 12 &  \winner 11 &  \winner 11 & 0.00246 & 0.00644 & 0.01831 & 0.00520 & 0.00149 &  \winner 0.00067 \\ 
\textsc{robust\_kalman\_filter\_N\_75\_i\_13} & 2325 & 13 & 21 & -&  \winner 11 &  \winner 11 &  \winner 11 & 0.00256 & 0.00626 & 0.01602 & 0.00493 & 0.00144 &  \winner 0.00067 \\ 
\textsc{robust\_kalman\_filter\_N\_75\_i\_14} & 2325 & 13 & 19 & -&  \winner 11 &  \winner 11 &  \winner 11 & 0.00258 & 0.00577 & 0.01731 & 0.00497 & 0.00150 &  \winner 0.00068 \\ 
\textsc{robust\_kalman\_filter\_N\_75\_i\_15} & 2325 & 14 & 22 & -& 13 &  \winner 12 &  \winner 12 & 0.00275 & 0.00643 & 0.01746 & 0.00544 & 0.00161 &  \winner 0.00074 \\ 
\textsc{robust\_kalman\_filter\_N\_75\_i\_16} & 2325 & 13 & 22 & -&  \winner 11 &  \winner 11 &  \winner 11 & 0.00256 & 0.00649 & 0.01592 & 0.00489 & 0.00147 &  \winner 0.00068 \\ 
\textsc{robust\_kalman\_filter\_N\_75\_i\_17} & 2325 & 12 & 21 & -& 11 &  \winner 10 &  \winner 10 & 0.00237 & 0.00628 & 0.01567 & 0.00495 & 0.00137 &  \winner 0.00061 \\ 
\textsc{robust\_kalman\_filter\_N\_75\_i\_18} & 2325 & 13 & 20 & -& 12 &  \winner 11 &  \winner 11 & 0.00256 & 0.00593 & 0.01666 & 0.00523 & 0.00147 &  \winner 0.00067 \\ 
\textsc{robust\_kalman\_filter\_N\_75\_i\_19} & 2325 & 12 & 20 & -& 11 &  \winner 10 &  \winner 10 & 0.00236 & 0.00578 & 0.01685 & 0.00494 & 0.00141 &  \winner 0.00062 \\ 
\textsc{robust\_kalman\_filter\_N\_125\_i\_0} & 3875 & 13 & 22 & -& 14 &  \winner 11 &  \winner 11 & 0.00427 & 0.01094 & 0.03237 & 0.00975 & 0.00244 &  \winner 0.00116 \\ 
\textsc{robust\_kalman\_filter\_N\_125\_i\_1} & 3875 & 14 & 23 & -& 13 &  \winner 12 &  \winner 12 & 0.00459 & 0.01191 & 0.03259 & 0.00893 & 0.00264 &  \winner 0.00127 \\ 
\textsc{robust\_kalman\_filter\_N\_125\_i\_2} & 3875 & 13 & 20 & -& 12 &  \winner 11 &  \winner 11 & 0.00432 & 0.01002 & 0.03394 & 0.00857 & 0.00247 &  \winner 0.00117 \\ 
\textsc{robust\_kalman\_filter\_N\_125\_i\_3} & 3875 & 13 & 21 & -& 12 &  \winner 10 &  \winner 10 & 0.00424 & 0.01075 & 0.03132 & 0.00857 & 0.00225 &  \winner 0.00109 \\ 
\textsc{robust\_kalman\_filter\_N\_125\_i\_4} & 3875 & 13 & 20 & -& 11 &  \winner 10 &  \winner 10 & 0.00428 & 0.01025 & 0.03491 & 0.00816 & 0.00226 &  \winner 0.00107 \\ 
\textsc{robust\_kalman\_filter\_N\_125\_i\_5} & 3875 & 13 & 26 & -&  \winner 12 &  \winner 12 &  \winner 12 & 0.00430 & 0.01322 & 0.03353 & 0.00852 & 0.00264 &  \winner 0.00127 \\ 
\textsc{robust\_kalman\_filter\_N\_125\_i\_6} & 3875 & 14 & 21 & -& 13 &  \winner 12 &  \winner 12 & 0.00458 & 0.01053 & 0.03500 & 0.00932 & 0.00266 &  \winner 0.00129 \\ 
\textsc{robust\_kalman\_filter\_N\_125\_i\_7} & 3875 & 13 & 21 & -& 13 &  \winner 12 &  \winner 12 & 0.00436 & 0.01074 & 0.03184 & 0.00902 & 0.00267 &  \winner 0.00127 \\ 
\textsc{robust\_kalman\_filter\_N\_125\_i\_8} & 3875 & 11 & 23 & -& 11 &  \winner 10 &  \winner 10 & 0.00369 & 0.01136 & 0.03438 & 0.00813 & 0.00226 &  \winner 0.00107 \\ 
\textsc{robust\_kalman\_filter\_N\_125\_i\_9} & 3875 & 12 & 23 & -& 11 &  \winner 10 &  \winner 10 & 0.00402 & 0.01188 & 0.03560 & 0.00808 & 0.00227 &  \winner 0.00107 \\ 
\textsc{robust\_kalman\_filter\_N\_125\_i\_10} & 3875 & 15 & 24 & -& 13 &  \winner 12 &  \winner 12 & 0.00484 & 0.01217 & 0.03564 & 0.00894 & 0.00264 &  \winner 0.00124 \\ 
\textsc{robust\_kalman\_filter\_N\_125\_i\_11} & 3875 & 13 & 24 & -&  \winner 11 &  \winner 11 &  \winner 11 & 0.00436 & 0.01190 & 0.03224 & 0.00818 & 0.00245 &  \winner 0.00116 \\ 
\textsc{robust\_kalman\_filter\_N\_125\_i\_12} & 3875 & 13 & 23 & -& 13 &  \winner 11 &  \winner 11 & 0.00436 & 0.01151 & 0.03240 & 0.00891 & 0.00246 &  \winner 0.00117 \\ 
\textsc{robust\_kalman\_filter\_N\_125\_i\_13} & 3875 & 11 & 21 & -& 11 &  \winner 10 &  \winner 10 & 0.00375 & 0.01088 & 0.03264 & 0.00812 & 0.00225 &  \winner 0.00106 \\ 
\textsc{robust\_kalman\_filter\_N\_125\_i\_14} & 3875 & 14 & 23 & -& 12 &  \winner 11 &  \winner 11 & 0.00460 & 0.01119 & 0.03209 & 0.00857 & 0.00247 &  \winner 0.00119 \\ 
\textsc{robust\_kalman\_filter\_N\_125\_i\_15} & 3875 & 13 & 21 & -& 12 &  \winner 11 &  \winner 11 & 0.00426 & 0.01063 & 0.03336 & 0.00861 & 0.00249 &  \winner 0.00117 \\ 
\textsc{robust\_kalman\_filter\_N\_125\_i\_16} & 3875 & 12 & 21 & -& 12 &  \winner 11 &  \winner 11 & 0.00404 & 0.01096 & 0.03084 & 0.00858 & 0.00249 &  \winner 0.00117 \\ 
\textsc{robust\_kalman\_filter\_N\_125\_i\_17} & 3875 & 13 & 23 & -&  \winner 12 &  \winner 12 &  \winner 12 & 0.00425 & 0.01165 & 0.03524 & 0.00862 & 0.00269 &  \winner 0.00125 \\ 
\textsc{robust\_kalman\_filter\_N\_125\_i\_18} & 3875 & 13 & 21 & -& 12 &  \winner 11 &  \winner 11 & 0.00430 & 0.01095 & 0.03311 & 0.00846 & 0.00249 &  \winner 0.00116 \\ 
\textsc{robust\_kalman\_filter\_N\_125\_i\_19} & 3875 & 14 & 21 & -&  \winner 12 &  \winner 12 &  \winner 12 & 0.00452 & 0.01066 & 0.03371 & 0.00850 & 0.00265 &  \winner 0.00126 \\ 
\textsc{robust\_kalman\_filter\_N\_175\_i\_0} & 5425 & 13 & 23 & -& 13 &  \winner 11 &  \winner 11 & 0.00593 & 0.01662 & 0.03626 & 0.01213 & 0.00344 &  \winner 0.00164 \\ 
\textsc{robust\_kalman\_filter\_N\_175\_i\_1} & 5425 & 13 & 24 & -& 13 &  \winner 11 &  \winner 11 & 0.00608 & 0.01747 & 0.03183 & 0.01210 & 0.00348 &  \winner 0.00163 \\ 
\textsc{robust\_kalman\_filter\_N\_175\_i\_2} & 5425 & 13 & 24 & -& 14 &  \winner 11 &  \winner 11 & 0.00597 & 0.01745 & 0.03231 & 0.01318 & 0.00341 &  \winner 0.00162 \\ 
\textsc{robust\_kalman\_filter\_N\_175\_i\_3} & 5425 & 13 & 22 & -& 12 &  \winner 11 &  \winner 11 & 0.00595 & 0.01584 & 0.03097 & 0.01173 & 0.00340 &  \winner 0.00163 \\ 
\textsc{robust\_kalman\_filter\_N\_175\_i\_4} & 5425 & 13 & 22 & -& 12 &  \winner 11 &  \winner 11 & 0.00597 & 0.01597 & 0.03450 & 0.01165 & 0.00344 &  \winner 0.00164 \\ 
\textsc{robust\_kalman\_filter\_N\_175\_i\_5} & 5425 & 14 & 26 & -& 13 &  \winner 11 &  \winner 11 & 0.00642 & 0.01877 & 0.03103 & 0.01214 & 0.00344 &  \winner 0.00166 \\ 
\textsc{robust\_kalman\_filter\_N\_175\_i\_6} & 5425 & 15 & 22 & -& 13 &  \winner 12 &  \winner 12 & 0.00680 & 0.01587 & 0.03132 & 0.01206 & 0.00372 &  \winner 0.00180 \\ 
\textsc{robust\_kalman\_filter\_N\_175\_i\_7} & 5425 & 14 & 25 & -& 13 &  \winner 11 &  \winner 11 & 0.00642 & 0.01788 & 0.03193 & 0.01218 & 0.00341 &  \winner 0.00166 \\ 
\textsc{robust\_kalman\_filter\_N\_175\_i\_8} & 5425 & 14 & 24 & -& 13 &  \winner 11 &  \winner 11 & 0.00636 & 0.01728 & 0.03399 & 0.01199 & 0.00339 &  \winner 0.00166 \\ 
\textsc{robust\_kalman\_filter\_N\_175\_i\_9} & 5425 & 14 & 24 & -& 14 &  \winner 12 &  \winner 12 & 0.00639 & 0.01703 & 0.03370 & 0.01262 & 0.00367 &  \winner 0.00179 \\ 
\textsc{robust\_kalman\_filter\_N\_175\_i\_10} & 5425 & 13 & 24 & -& 12 &  \winner 11 &  \winner 11 & 0.00604 & 0.01771 & 0.03132 & 0.01146 & 0.00337 &  \winner 0.00168 \\ 
\textsc{robust\_kalman\_filter\_N\_175\_i\_11} & 5425 & 13 & 24 & -& 14 &  \winner 12 &  \winner 12 & 0.00600 & 0.01756 & 0.03318 & 0.01306 & 0.00368 &  \winner 0.00177 \\ 
\textsc{robust\_kalman\_filter\_N\_175\_i\_12} & 5425 & 14 & 23 & -& 14 &  \winner 12 &  \winner 12 & 0.00636 & 0.01663 & 0.03131 & 0.01259 & 0.00388 &  \winner 0.00176 \\ 
\textsc{robust\_kalman\_filter\_N\_175\_i\_13} & 5425 & 12 & 26 & -& 13 &  \winner 10 &  \winner 10 & 0.00559 & 0.01881 & 0.03124 & 0.01259 & 0.00313 &  \winner 0.00150 \\ 
\textsc{robust\_kalman\_filter\_N\_175\_i\_14} & 5425 & 13 & 22 & -& 12 &  \winner 10 &  \winner 10 & 0.00599 & 0.01625 & 0.02931 & 0.01162 & 0.00319 &  \winner 0.00153 \\ 
\textsc{robust\_kalman\_filter\_N\_175\_i\_15} & 5425 & 14 & 26 & -&  \winner 13 &  \winner 13 &  \winner 13 & 0.00641 & 0.01890 & 0.03223 & 0.01215 & 0.00396 &  \winner 0.00194 \\ 
\textsc{robust\_kalman\_filter\_N\_175\_i\_16} & 5425 & 12 & 22 & -& 12 &  \winner 11 &  \winner 11 & 0.00566 & 0.01615 & 0.03234 & 0.01155 & 0.00344 &  \winner 0.00165 \\ 
\textsc{robust\_kalman\_filter\_N\_175\_i\_17} & 5425 & 14 & 25 & -& 13 &  \winner 11 &  \winner 11 & 0.00644 & 0.01818 & 0.03067 & 0.01220 & 0.00341 &  \winner 0.00167 \\ 
\textsc{robust\_kalman\_filter\_N\_175\_i\_18} & 5425 & 13 & 25 & -&  \winner 12 &  \winner 12 &  \winner 12 & 0.00610 & 0.01829 & 0.03079 & 0.01211 & 0.00365 &  \winner 0.00178 \\ 
\textsc{robust\_kalman\_filter\_N\_175\_i\_19} & 5425 & 13 & 24 & -& 15 &  \winner 11 &  \winner 11 & 0.00604 & 0.01730 & 0.03026 & 0.01383 & 0.00338 &  \winner 0.00164 \\ 
\textsc{robust\_kalman\_filter\_N\_225\_i\_0} & 6975 & 13 & 24 & -& 12 &  \winner 11 & -& 0.00769 & 0.02292 & 0.03904 & 0.01513 &  \winner 0.00441 & -\\ 
\textsc{robust\_kalman\_filter\_N\_225\_i\_1} & 6975 & 13 & 24 & -& 12 &  \winner 11 & -& 0.00768 & 0.02281 & 0.03951 & 0.01509 &  \winner 0.00436 & -\\ 
\textsc{robust\_kalman\_filter\_N\_225\_i\_2} & 6975 & 13 & 26 & -& 13 &  \winner 12 & -& 0.00775 & 0.02437 & 0.03929 & 0.01586 &  \winner 0.00472 & -\\ 
\textsc{robust\_kalman\_filter\_N\_225\_i\_3} & 6975 & 12 & 23 & -& 12 &  \winner 10 & -& 0.00729 & 0.02152 & 0.04337 & 0.01506 &  \winner 0.00401 & -\\ 
\textsc{robust\_kalman\_filter\_N\_225\_i\_4} & 6975 & 13 & 25 & -& 13 &  \winner 11 & -& 0.00771 & 0.02463 & 0.04028 & 0.01566 &  \winner 0.00462 & -\\ 
\textsc{robust\_kalman\_filter\_N\_225\_i\_5} & 6975 & 13 & 25 & -& 12 &  \winner 11 & -& 0.00769 & 0.02433 & 0.04326 & 0.01502 &  \winner 0.00453 & -\\ 
\textsc{robust\_kalman\_filter\_N\_225\_i\_6} & 6975 & 13 & 26 & -& 13 &  \winner 11 & -& 0.00777 & 0.02557 & 0.04165 & 0.01581 &  \winner 0.00439 & -\\ 
\textsc{robust\_kalman\_filter\_N\_225\_i\_7} & 6975 & 13 & 24 & -& 14 &  \winner 11 & -& 0.00774 & 0.02269 & 0.04116 & 0.01626 &  \winner 0.00455 & -\\ 
\textsc{robust\_kalman\_filter\_N\_225\_i\_8} & 6975 & 13 & 24 & -& 12 &  \winner 11 & -& 0.00770 & 0.02280 & 0.03837 & 0.01508 &  \winner 0.00461 & -\\ 
\textsc{robust\_kalman\_filter\_N\_225\_i\_9} & 6975 & 12 & 25 & -& 13 &  \winner 11 & -& 0.00718 & 0.02402 & 0.03773 & 0.01582 &  \winner 0.00451 & -\\ 
\textsc{robust\_kalman\_filter\_N\_225\_i\_10} & 6975 & 14 & 26 & -& 13 &  \winner 12 & -& 0.00819 & 0.02443 & 0.04265 & 0.01576 &  \winner 0.00476 & -\\ 
\textsc{robust\_kalman\_filter\_N\_225\_i\_11} & 6975 & 14 & 25 & -& 14 &  \winner 12 & -& 0.00824 & 0.02341 & 0.04128 & 0.01714 &  \winner 0.00497 & -\\ 
\textsc{robust\_kalman\_filter\_N\_225\_i\_12} & 6975 & 12 & 25 & -& 11 &  \winner 10 & -& 0.00712 & 0.02437 & 0.04371 & 0.01434 &  \winner 0.00404 & -\\ 
\textsc{robust\_kalman\_filter\_N\_225\_i\_13} & 6975 & 13 & 24 & -& 13 &  \winner 11 & -& 0.00762 & 0.02290 & 0.04400 & 0.01571 &  \winner 0.00451 & -\\ 
\textsc{robust\_kalman\_filter\_N\_225\_i\_14} & 6975 & 13 & 24 & -& 15 &  \winner 11 & -& 0.00778 & 0.02273 & 0.04209 & 0.01791 &  \winner 0.00471 & -\\ 
\textsc{robust\_kalman\_filter\_N\_225\_i\_15} & 6975 & 14 & 24 & -& 12 &  \winner 10 & -& 0.00818 & 0.02301 & 0.04042 & 0.01514 &  \winner 0.00451 & -\\ 
\textsc{robust\_kalman\_filter\_N\_225\_i\_16} & 6975 & 13 & 24 & -& 12 &  \winner 11 & -& 0.00771 & 0.02254 & 0.04902 & 0.01508 &  \winner 0.00452 & -\\ 
\textsc{robust\_kalman\_filter\_N\_225\_i\_17} & 6975 & 14 & 23 & -& 12 &  \winner 11 & -& 0.00817 & 0.02096 & 0.04042 & 0.01522 &  \winner 0.00446 & -\\ 
\textsc{robust\_kalman\_filter\_N\_225\_i\_18} & 6975 & 13 & 25 & -& 13 &  \winner 11 & -& 0.00774 & 0.02364 & 0.04153 & 0.01579 &  \winner 0.00436 & -\\ 
\textsc{robust\_kalman\_filter\_N\_225\_i\_19} & 6975 & 13 & 25 & -& 13 &  \winner 12 & -& 0.00775 & 0.02357 & 0.04061 & 0.01564 &  \winner 0.00471 & -\\ 
\textsc{robust\_kalman\_filter\_N\_300\_i\_0} & 9300 & 14 & 23 & -& 13 &  \winner 11 & -& 0.01091 & 0.03031 & 0.05073 & 0.02093 &  \winner 0.00585 & -\\ 
\textsc{robust\_kalman\_filter\_N\_300\_i\_1} & 9300 & 13 & 25 & -& 13 &  \winner 11 & -& 0.01028 & 0.03182 & 0.05255 & 0.02074 &  \winner 0.00591 & -\\ 
\textsc{robust\_kalman\_filter\_N\_300\_i\_2} & 9300 & 14 & 25 & -& 12 &  \winner 10 & -& 0.01087 & 0.03232 & 0.05360 & 0.01995 &  \winner 0.00539 & -\\ 
\textsc{robust\_kalman\_filter\_N\_300\_i\_3} & 9300 & 13 & 25 & -& 12 &  \winner 11 & -& 0.01032 & 0.03302 & 0.05028 & 0.01985 &  \winner 0.00587 & -\\ 
\textsc{robust\_kalman\_filter\_N\_300\_i\_4} & 9300 & 13 & 23 & -& 13 &  \winner 11 & -& 0.01033 & 0.03029 & 0.05402 & 0.02151 &  \winner 0.00584 & -\\ 
\textsc{robust\_kalman\_filter\_N\_300\_i\_5} & 9300 & 13 & 25 & -& 13 &  \winner 11 & -& 0.01028 & 0.03236 & 0.05103 & 0.02079 &  \winner 0.00621 & -\\ 
\textsc{robust\_kalman\_filter\_N\_300\_i\_6} & 9300 & 13 & 24 & -& 12 &  \winner 11 & -& 0.01024 & 0.03124 & 0.05269 & 0.01998 &  \winner 0.00599 & -\\ 
\textsc{robust\_kalman\_filter\_N\_300\_i\_7} & 9300 & 14 & 25 & -& 13 &  \winner 11 & -& 0.01096 & 0.03146 & 0.05782 & 0.02094 &  \winner 0.00612 & -\\ 
\textsc{robust\_kalman\_filter\_N\_300\_i\_8} & 9300 & 13 & 25 & -& 13 &  \winner 10 & -& 0.01023 & 0.03290 & 0.05050 & 0.02072 &  \winner 0.00536 & -\\ 
\textsc{robust\_kalman\_filter\_N\_300\_i\_9} & 9300 & 14 & 26 & -& 12 &  \winner 11 & -& 0.01093 & 0.03401 & 0.05052 & 0.01978 &  \winner 0.00599 & -\\ 
\textsc{robust\_kalman\_filter\_N\_300\_i\_10} & 9300 & 13 & 24 & -& 12 &  \winner 11 & -& 0.01030 & 0.03104 & 0.04965 & 0.02001 &  \winner 0.00583 & -\\ 
\textsc{robust\_kalman\_filter\_N\_300\_i\_11} & 9300 & 13 & 25 & -& 14 &  \winner 11 & -& 0.01033 & 0.03223 & 0.04701 & 0.02167 &  \winner 0.00578 & -\\ 
\textsc{robust\_kalman\_filter\_N\_300\_i\_12} & 9300 & 14 & 26 & -& 13 &  \winner 11 & -& 0.01110 & 0.03346 & 0.05214 & 0.02155 &  \winner 0.00584 & -\\ 
\textsc{robust\_kalman\_filter\_N\_300\_i\_13} & 9300 & 13 & 25 & -& 14 &  \winner 11 & -& 0.01037 & 0.03264 & 0.05290 & 0.02281 &  \winner 0.00585 & -\\ 
\textsc{robust\_kalman\_filter\_N\_300\_i\_14} & 9300 & 14 & 25 & -& 13 &  \winner 11 & -& 0.01104 & 0.03283 & 0.05176 & 0.02094 &  \winner 0.00585 & -\\ 
\textsc{robust\_kalman\_filter\_N\_300\_i\_15} & 9300 & 13 & 27 & -& 13 &  \winner 11 & -& 0.01018 & 0.03389 & 0.05460 & 0.02070 &  \winner 0.00577 & -\\ 
\textsc{robust\_kalman\_filter\_N\_300\_i\_16} & 9300 & 16 & 26 & -& 14 &  \winner 12 & -& 0.01230 & 0.03374 & 0.05565 & 0.02153 &  \winner 0.00629 & -\\ 
\textsc{robust\_kalman\_filter\_N\_300\_i\_17} & 9300 & 13 & 23 & -& 12 &  \winner 10 & -& 0.01023 & 0.02993 & 0.05101 & 0.01985 &  \winner 0.00539 & -\\ 
\textsc{robust\_kalman\_filter\_N\_300\_i\_18} & 9300 & 13 & 24 & -& 12 &  \winner 10 & -& 0.01019 & 0.03166 & 0.05298 & 0.01995 &  \winner 0.00538 & -\\ 
\textsc{robust\_kalman\_filter\_N\_300\_i\_19} & 9300 & 13 & 25 & -& 14 &  \winner 11 & -& 0.01033 & 0.03166 & 0.05133 & 0.02138 &  \winner 0.00581 & -\\ 
\textsc{robust\_kalman\_filter\_N\_375\_i\_0} & 11625 & 13 & 26 & -& 12 &  \winner 11 & -& 0.01295 & 0.04382 & 0.06739 & 0.02676 &  \winner 0.00735 & -\\ 
\textsc{robust\_kalman\_filter\_N\_375\_i\_1} & 11625 & 13 & 26 & -& 14 &  \winner 10 & -& 0.01291 & 0.04279 & 0.06874 & 0.02889 &  \winner 0.00674 & -\\ 
\textsc{robust\_kalman\_filter\_N\_375\_i\_2} & 11625 & 12 & 26 & -& 12 &  \winner 11 & -& 0.01215 & 0.04399 & 0.06708 & 0.02649 &  \winner 0.00731 & -\\ 
\textsc{robust\_kalman\_filter\_N\_375\_i\_3} & 11625 & 13 & 26 & -& 13 &  \winner 11 & -& 0.01293 & 0.04319 & 0.06396 & 0.02766 &  \winner 0.00730 & -\\ 
\textsc{robust\_kalman\_filter\_N\_375\_i\_4} & 11625 & 13 & 24 & -& 15 &  \winner 11 & -& 0.01297 & 0.04012 & 0.06814 & 0.03156 &  \winner 0.00728 & -\\ 
\textsc{robust\_kalman\_filter\_N\_375\_i\_5} & 11625 & 12 & 23 & -& 12 &  \winner 10 & -& 0.01214 & 0.03820 & 0.06889 & 0.02659 &  \winner 0.00704 & -\\ 
\textsc{robust\_kalman\_filter\_N\_375\_i\_6} & 11625 & 14 & 25 & -& 13 &  \winner 12 & -& 0.01376 & 0.04189 & 0.06935 & 0.02769 &  \winner 0.00789 & -\\ 
\textsc{robust\_kalman\_filter\_N\_375\_i\_7} & 11625 & 14 & 25 & -& 13 &  \winner 11 & -& 0.01381 & 0.04206 & 0.07491 & 0.02782 &  \winner 0.00727 & -\\ 
\textsc{robust\_kalman\_filter\_N\_375\_i\_8} & 11625 & 13 & 26 & -& 14 &  \winner 11 & -& 0.01294 & 0.04346 & 0.07001 & 0.02881 &  \winner 0.00724 & -\\ 
\textsc{robust\_kalman\_filter\_N\_375\_i\_9} & 11625 & 14 & 27 & -& 13 &  \winner 11 & -& 0.01389 & 0.04595 & 0.06740 & 0.02766 &  \winner 0.00733 & -\\ 
\textsc{robust\_kalman\_filter\_N\_375\_i\_10} & 11625 & 14 & 25 & -& 12 &  \winner 11 & -& 0.01390 & 0.04195 & 0.07056 & 0.02656 &  \winner 0.00729 & -\\ 
\textsc{robust\_kalman\_filter\_N\_375\_i\_11} & 11625 & 12 & 26 & -& 13 &  \winner 10 & -& 0.01212 & 0.04352 & 0.06386 & 0.02762 &  \winner 0.00665 & -\\ 
\textsc{robust\_kalman\_filter\_N\_375\_i\_12} & 11625 & 13 & 24 & -& 14 &  \winner 11 & -& 0.01294 & 0.03993 & 0.06879 & 0.02891 &  \winner 0.00729 & -\\ 
\textsc{robust\_kalman\_filter\_N\_375\_i\_13} & 11625 & 13 & 27 & -& 12 &  \winner 11 & -& 0.01298 & 0.04403 & 0.06671 & 0.02637 &  \winner 0.00735 & -\\ 
\textsc{robust\_kalman\_filter\_N\_375\_i\_14} & 11625 & 14 & 26 & -& 14 &  \winner 11 & -& 0.01387 & 0.04313 & 0.06759 & 0.02902 &  \winner 0.00731 & -\\ 
\textsc{robust\_kalman\_filter\_N\_375\_i\_15} & 11625 & 14 & 26 & -& 13 &  \winner 11 & -& 0.01382 & 0.04325 & 0.07478 & 0.02744 &  \winner 0.00736 & -\\ 
\textsc{robust\_kalman\_filter\_N\_375\_i\_16} & 11625 & 13 & 27 & -& 13 &  \winner 12 & -& 0.01301 & 0.04496 & 0.06681 & 0.02751 &  \winner 0.00791 & -\\ 
\textsc{robust\_kalman\_filter\_N\_375\_i\_17} & 11625 & 13 & 26 & -& 15 &  \winner 11 & -& 0.01300 & 0.04334 & 0.06621 & 0.03148 &  \winner 0.00726 & -\\ 
\textsc{robust\_kalman\_filter\_N\_375\_i\_18} & 11625 & 13 & 24 & -& 13 &  \winner 11 & -& 0.01283 & 0.03984 & 0.06962 & 0.02743 &  \winner 0.00733 & -\\ 
\textsc{robust\_kalman\_filter\_N\_375\_i\_19} & 11625 & 14 & 25 & -& 14 &  \winner 11 & -& 0.01394 & 0.04152 & 0.07587 & 0.02906 &  \winner 0.00733 & -\\ 
\textsc{robust\_kalman\_filter\_N\_450\_i\_0} & 13950 & 13 & 26 & -& 14 &  \winner 11 & -& 0.01558 & 0.05342 & 0.08442 & 0.03470 &  \winner 0.00877 & -\\ 
\textsc{robust\_kalman\_filter\_N\_450\_i\_1} & 13950 & 13 & 27 & -& 13 &  \winner 11 & -& 0.01559 & 0.05502 & 0.08003 & 0.03476 &  \winner 0.00872 & -\\ 
\textsc{robust\_kalman\_filter\_N\_450\_i\_2} & 13950 & 13 & 26 & -& 13 &  \winner 11 & -& 0.01556 & 0.05468 & 0.08639 & 0.03301 &  \winner 0.00879 & -\\ 
\textsc{robust\_kalman\_filter\_N\_450\_i\_3} & 13950 & 13 & 28 & -& 14 &  \winner 10 & -& 0.01539 & 0.05612 & 0.09875 & 0.03590 &  \winner 0.00811 & -\\ 
\textsc{robust\_kalman\_filter\_N\_450\_i\_4} & 13950 & 13 & 31 & -& 13 &  \winner 11 & -& 0.01551 & 0.06150 & 0.08927 & 0.03265 &  \winner 0.00875 & -\\ 
\textsc{robust\_kalman\_filter\_N\_450\_i\_5} & 13950 & 14 & 26 & -& 14 &  \winner 11 & -& 0.01651 & 0.05324 & 0.09395 & 0.03425 &  \winner 0.00880 & -\\ 
\textsc{robust\_kalman\_filter\_N\_450\_i\_6} & 13950 & 14 & 29 & -& 14 &  \winner 11 & -& 0.01651 & 0.05747 & 0.08958 & 0.03447 &  \winner 0.00876 & -\\ 
\textsc{robust\_kalman\_filter\_N\_450\_i\_7} & 13950 & 13 & 27 & -& 15 &  \winner 11 & -& 0.01555 & 0.05310 & 0.08318 & 0.03585 &  \winner 0.00877 & -\\ 
\textsc{robust\_kalman\_filter\_N\_450\_i\_8} & 13950 & 14 & 28 & -& 14 &  \winner 12 & -& 0.01658 & 0.05595 & 0.08977 & 0.03436 &  \winner 0.00967 & -\\ 
\textsc{robust\_kalman\_filter\_N\_450\_i\_9} & 13950 & 13 & 29 & -& 13 &  \winner 10 & -& 0.01544 & 0.05851 & 0.08958 & 0.03259 &  \winner 0.00811 & -\\ 
\textsc{robust\_kalman\_filter\_N\_450\_i\_10} & 13950 & 14 & 27 & -& 14 &  \winner 10 & -& 0.01656 & 0.05439 & 0.10099 & 0.03602 &  \winner 0.00807 & -\\ 
\textsc{robust\_kalman\_filter\_N\_450\_i\_11} & 13950 & 12 & 25 & -& 13 &  \winner 10 & -& 0.01446 & 0.05188 & 0.09591 & 0.03300 &  \winner 0.00833 & -\\ 
\textsc{robust\_kalman\_filter\_N\_450\_i\_12} & 13950 & 15 & 26 & -& 13 &  \winner 12 & -& 0.01738 & 0.05263 & 0.09965 & 0.03307 &  \winner 0.00944 & -\\ 
\textsc{robust\_kalman\_filter\_N\_450\_i\_13} & 13950 & 13 & 26 & -& 14 &  \winner 11 & -& 0.01559 & 0.05297 & 0.09955 & 0.03434 &  \winner 0.00880 & -\\ 
\textsc{robust\_kalman\_filter\_N\_450\_i\_14} & 13950 & 13 & 26 & -& 13 &  \winner 10 & -& 0.01553 & 0.05320 & 0.07826 & 0.03279 &  \winner 0.00811 & -\\ 
\textsc{robust\_kalman\_filter\_N\_450\_i\_15} & 13950 & 14 & 28 & -& 13 &  \winner 10 & -& 0.01669 & 0.05794 & 0.08767 & 0.03325 &  \winner 0.00813 & -\\ 
\textsc{robust\_kalman\_filter\_N\_450\_i\_16} & 13950 & 14 & 29 & -& 14 &  \winner 11 & -& 0.01654 & 0.05936 & 0.08538 & 0.03584 &  \winner 0.00873 & -\\ 
\textsc{robust\_kalman\_filter\_N\_450\_i\_17} & 13950 & 13 & 27 & -& 13 &  \winner 11 & -& 0.01547 & 0.05590 & 0.08448 & 0.03308 &  \winner 0.00878 & -\\ 
\textsc{robust\_kalman\_filter\_N\_450\_i\_18} & 13950 & 14 & 26 & -&  \winner 13 &  \winner 13 & -& 0.01660 & 0.05390 & 0.08806 & 0.03296 &  \winner 0.01010 & -\\ 
\textsc{robust\_kalman\_filter\_N\_450\_i\_19} & 13950 & 13 & 25 & -& 14 &  \winner 11 & -& 0.01542 & 0.05115 & 0.09033 & 0.03430 &  \winner 0.00879 & -\\ 
\textsc{robust\_kalman\_filter\_N\_500\_i\_0} & 15500 & 14 & 25 & -& 12 &  \winner 11 & -& 0.01843 & 0.05906 & 0.10041 & 0.03531 &  \winner 0.00977 & -\\ 
\textsc{robust\_kalman\_filter\_N\_500\_i\_1} & 15500 & 13 & 25 & -& 14 &  \winner 11 & -& 0.01730 & 0.05758 & 0.09165 & 0.03863 &  \winner 0.00972 & -\\ 
\textsc{robust\_kalman\_filter\_N\_500\_i\_2} & 15500 & 13 & 25 & -& 12 &  \winner 10 & -& 0.01713 & 0.05923 & 0.09384 & 0.03503 &  \winner 0.00894 & -\\ 
\textsc{robust\_kalman\_filter\_N\_500\_i\_3} & 15500 & 13 & 26 & -& 12 &  \winner 11 & -& 0.01729 & 0.06229 & 0.08355 & 0.03555 &  \winner 0.00964 & -\\ 
\textsc{robust\_kalman\_filter\_N\_500\_i\_4} & 15500 & 13 & 29 & -& 14 &  \winner 11 & -& 0.01718 & 0.06716 & 0.08791 & 0.03857 &  \winner 0.00981 & -\\ 
\textsc{robust\_kalman\_filter\_N\_500\_i\_5} & 15500 & 13 & 25 & -& 13 &  \winner 10 & -& 0.01721 & 0.05794 & 0.08527 & 0.03686 &  \winner 0.00897 & -\\ 
\textsc{robust\_kalman\_filter\_N\_500\_i\_6} & 15500 & 14 & 29 & -& 14 &  \winner 11 & -& 0.01838 & 0.06719 & 0.08700 & 0.03852 &  \winner 0.00976 & -\\ 
\textsc{robust\_kalman\_filter\_N\_500\_i\_7} & 15500 & 13 & 25 & -& 13 &  \winner 11 & -& 0.01732 & 0.05852 & 0.09098 & 0.03673 &  \winner 0.00975 & -\\ 
\textsc{robust\_kalman\_filter\_N\_500\_i\_8} & 15500 & 14 & 27 & -& 14 &  \winner 11 & -& 0.01850 & 0.06306 & 0.09047 & 0.03830 &  \winner 0.00987 & -\\ 
\textsc{robust\_kalman\_filter\_N\_500\_i\_9} & 15500 & 13 & 30 & -& 13 &  \winner 10 & -& 0.01717 & 0.06862 & 0.08998 & 0.03689 &  \winner 0.00901 & -\\ 
\textsc{robust\_kalman\_filter\_N\_500\_i\_10} & 15500 & 14 & 26 & -& 13 &  \winner 11 & -& 0.01861 & 0.05992 & 0.09209 & 0.03657 &  \winner 0.00973 & -\\ 
\textsc{robust\_kalman\_filter\_N\_500\_i\_11} & 15500 & 13 & 28 & -& 13 &  \winner 11 & -& 0.01721 & 0.06351 & 0.08248 & 0.03656 &  \winner 0.00975 & -\\ 
\textsc{robust\_kalman\_filter\_N\_500\_i\_12} & 15500 & 13 & 26 & -& 14 &  \winner 10 & -& 0.01726 & 0.06046 & 0.08330 & 0.03811 &  \winner 0.00894 & -\\ 
\textsc{robust\_kalman\_filter\_N\_500\_i\_13} & 15500 & 12 & 25 & -& 13 &  \winner 10 & -& 0.01613 & 0.05756 & 0.08654 & 0.03681 &  \winner 0.00897 & -\\ 
\textsc{robust\_kalman\_filter\_N\_500\_i\_14} & 15500 & 13 & 26 & -& 14 &  \winner 11 & -& 0.01735 & 0.05895 & 0.09669 & 0.04051 &  \winner 0.00978 & -\\ 
\textsc{robust\_kalman\_filter\_N\_500\_i\_15} & 15500 & 14 & 27 & -& 15 &  \winner 11 & -& 0.01839 & 0.06165 & 0.09525 & 0.04201 &  \winner 0.00972 & -\\ 
\textsc{robust\_kalman\_filter\_N\_500\_i\_16} & 15500 & 13 & 26 & -& 14 &  \winner 11 & -& 0.01729 & 0.05945 & 0.09317 & 0.03859 &  \winner 0.00977 & -\\ 
\textsc{robust\_kalman\_filter\_N\_500\_i\_17} & 15500 & 13 & 27 & -& 14 &  \winner 11 & -& 0.01714 & 0.06225 & 0.09272 & 0.03811 &  \winner 0.00970 & -\\ 
\textsc{robust\_kalman\_filter\_N\_500\_i\_18} & 15500 & 13 & 26 & -& 14 &  \winner 11 & -& 0.01720 & 0.05936 & 0.08589 & 0.03816 &  \winner 0.00980 & -\\ 
\textsc{robust\_kalman\_filter\_N\_500\_i\_19} & 15500 & 13 & 28 & -& 14 &  \winner 11 & -& 0.01728 & 0.06322 & 0.09300 & 0.03831 &  \winner 0.00972 & -\\ 
\end{longtable}

    \scriptsize
\begin{longtable}{lc||cccccc||cccccc||}
\captionsetup{labelfont=bf}
\caption{\bf Iterations and solver runtimes for lossless convexification problems} \\ 
 & &  \multicolumn{6}{c||}{\underline{Iterations}} & \multicolumn{6}{c||}{\underline{Solver Runtime (s)}}\\[2ex] 
Problem & Size & \textsc{clarabel} & \textsc{ecos} & \textsc{gurobi} & \textsc{mosek} & \textsc{qoco} & \textsc{qoco\_custom} & \textsc{clarabel} & \textsc{ecos} & \textsc{gurobi} & \textsc{mosek} & \textsc{qoco} & \textsc{qoco\_custom} \\[1ex]
\hline
\endhead
\textsc{lcvx\_N\_15\_i\_0} & 644 & 8 &  \winner 7 & -& 9 & 9 & 9 & 0.00074 & 0.00060 & 0.00438 & 0.00111 & 0.00049 &  \winner 0.00023 \\ 
\textsc{lcvx\_N\_15\_i\_1} & 644 & 8 &  \winner 7 & -& 9 & 9 & 9 & 0.00072 & 0.00060 & 0.00428 & 0.00110 & 0.00049 &  \winner 0.00024 \\ 
\textsc{lcvx\_N\_15\_i\_2} & 644 & 10 &  \winner 7 & -& 9 & 10 & 10 & 0.00085 & 0.00062 & 0.00458 & 0.00099 & 0.00055 &  \winner 0.00025 \\ 
\textsc{lcvx\_N\_15\_i\_3} & 644 & 8 &  \winner 7 & -& 9 & 10 & 10 & 0.00073 & 0.00057 & 0.00442 & 0.00107 & 0.00052 &  \winner 0.00026 \\ 
\textsc{lcvx\_N\_15\_i\_4} & 644 & 9 &  \winner 7 & -& 9 & 9 & 9 & 0.00078 & 0.00062 & 0.00472 & 0.00109 & 0.00049 &  \winner 0.00023 \\ 
\textsc{lcvx\_N\_15\_i\_5} & 644 & 10 &  \winner 7 & -& 10 & 9 & 9 & 0.00084 & 0.00060 & 0.00446 & 0.00115 & 0.00049 &  \winner 0.00023 \\ 
\textsc{lcvx\_N\_15\_i\_6} & 644 &  \winner 7 &  \winner 7 & -& 9 & 10 & 10 & 0.00068 & 0.00058 & 0.00417 & 0.00109 & 0.00053 &  \winner 0.00025 \\ 
\textsc{lcvx\_N\_15\_i\_7} & 644 & 9 &  \winner 7 & -& 9 & 10 & 10 & 0.00078 & 0.00060 & 0.00450 & 0.00108 & 0.00053 &  \winner 0.00025 \\ 
\textsc{lcvx\_N\_15\_i\_8} & 644 & 8 &  \winner 7 & -& 10 & 9 & 9 & 0.00074 & 0.00059 & 0.00444 & 0.00115 & 0.00048 &  \winner 0.00023 \\ 
\textsc{lcvx\_N\_15\_i\_9} & 644 & 8 &  \winner 7 & -& 9 & 10 & 10 & 0.00073 & 0.00057 & 0.00458 & 0.00109 & 0.00053 &  \winner 0.00025 \\ 
\textsc{lcvx\_N\_15\_i\_10} & 644 & 8 &  \winner 7 & -& 9 & 9 & 9 & 0.00072 & 0.00060 & 0.00441 & 0.00109 & 0.00049 &  \winner 0.00023 \\ 
\textsc{lcvx\_N\_15\_i\_11} & 644 &  \winner 7 &  \winner 7 & -& 9 & 9 & 9 & 0.00067 & 0.00059 & 0.00413 & 0.00104 & 0.00049 &  \winner 0.00023 \\ 
\textsc{lcvx\_N\_15\_i\_12} & 644 & 9 &  \winner 7 & -& 9 & 10 & 10 & 0.00087 & 0.00058 & 0.00439 & 0.00109 & 0.00054 &  \winner 0.00026 \\ 
\textsc{lcvx\_N\_15\_i\_13} & 644 &  \winner 7 &  \winner 7 & -& 9 & 9 & 9 & 0.00069 & 0.00060 & 0.00426 & 0.00107 & 0.00050 &  \winner 0.00023 \\ 
\textsc{lcvx\_N\_15\_i\_14} & 644 & 8 &  \winner 7 & -& 9 & 10 & 10 & 0.00074 & 0.00058 & 0.00441 & 0.00109 & 0.00054 &  \winner 0.00025 \\ 
\textsc{lcvx\_N\_15\_i\_15} & 644 & 8 &  \winner 7 & -& 10 & 10 & 10 & 0.00080 & 0.00059 & 0.00453 & 0.00117 & 0.00054 &  \winner 0.00026 \\ 
\textsc{lcvx\_N\_15\_i\_16} & 644 &  \winner 7 &  \winner 7 & -& 9 & 9 & 9 & 0.00066 & 0.00058 & 0.00415 & 0.00108 & 0.00049 &  \winner 0.00023 \\ 
\textsc{lcvx\_N\_15\_i\_17} & 644 & 8 &  \winner 7 & -& 9 & 10 & 10 & 0.00072 & 0.00060 & 0.00455 & 0.00108 & 0.00054 &  \winner 0.00025 \\ 
\textsc{lcvx\_N\_15\_i\_18} & 644 & 8 &  \winner 7 & -& 9 & 9 & 9 & 0.00073 & 0.00061 & 0.00441 & 0.00110 & 0.00050 &  \winner 0.00023 \\ 
\textsc{lcvx\_N\_15\_i\_19} & 644 & 9 &  \winner 7 & -& 9 & 10 & 10 & 0.00079 & 0.00060 & 0.00462 & 0.00108 & 0.00053 &  \winner 0.00025 \\ 
\textsc{lcvx\_N\_50\_i\_0} & 2114 & 9 &  \winner 8 & -& 13 & 10 & 10 & 0.00282 & 0.00210 & 0.01095 & 0.00445 & 0.00169 &  \winner 0.00091 \\ 
\textsc{lcvx\_N\_50\_i\_1} & 2114 & 9 &  \winner 7 & -& 16 & 10 & 10 & 0.00266 & 0.00183 & 0.01104 & 0.00504 & 0.00171 &  \winner 0.00091 \\ 
\textsc{lcvx\_N\_50\_i\_2} & 2114 & 9 &  \winner 7 & -& 15 & 10 & 10 & 0.00269 & 0.00190 & 0.01103 & 0.00486 & 0.00170 &  \winner 0.00092 \\ 
\textsc{lcvx\_N\_50\_i\_3} & 2114 & 10 &  \winner 9 & -& 16 & 10 & 10 & 0.00298 & 0.00238 & 0.01180 & 0.00504 & 0.00170 &  \winner 0.00091 \\ 
\textsc{lcvx\_N\_50\_i\_4} & 2114 & 8 &  \winner 7 & -& 15 & 10 & 10 & 0.00248 & 0.00185 & 0.01045 & 0.00484 & 0.00170 &  \winner 0.00092 \\ 
\textsc{lcvx\_N\_50\_i\_5} & 2114 & 8 &  \winner 7 & -& 13 & 10 & 10 & 0.00246 & 0.00187 & 0.00975 & 0.00448 & 0.00169 &  \winner 0.00091 \\ 
\textsc{lcvx\_N\_50\_i\_6} & 2114 & 9 &  \winner 7 & -& 16 & 10 & 10 & 0.00268 & 0.00186 & 0.01130 & 0.00502 & 0.00171 &  \winner 0.00091 \\ 
\textsc{lcvx\_N\_50\_i\_7} & 2114 &  \winner 8 &  \winner 8 & -& 13 & 10 & 10 & 0.00247 & 0.00224 & 0.01052 & 0.00445 & 0.00171 &  \winner 0.00091 \\ 
\textsc{lcvx\_N\_50\_i\_8} & 2114 & 10 &  \winner 8 & -& 16 & 10 & 10 & 0.00281 & 0.00218 & 0.01099 & 0.00502 & 0.00169 &  \winner 0.00090 \\ 
\textsc{lcvx\_N\_50\_i\_9} & 2114 & 10 &  \winner 8 & -& 16 & 10 & 10 & 0.00284 & 0.00220 & 0.01120 & 0.00504 & 0.00168 &  \winner 0.00093 \\ 
\textsc{lcvx\_N\_50\_i\_10} & 2114 & 10 &  \winner 8 & -& 16 & 10 & 10 & 0.00283 & 0.00219 & 0.01113 & 0.00502 & 0.00171 &  \winner 0.00092 \\ 
\textsc{lcvx\_N\_50\_i\_11} & 2114 & 10 &  \winner 8 & -& 15 & 10 & 10 & 0.00298 & 0.00209 & 0.01104 & 0.00487 & 0.00170 &  \winner 0.00090 \\ 
\textsc{lcvx\_N\_50\_i\_12} & 2114 & 9 &  \winner 7 & -& 15 & 10 & 10 & 0.00262 & 0.00187 & 0.01087 & 0.00487 & 0.00172 &  \winner 0.00092 \\ 
\textsc{lcvx\_N\_50\_i\_13} & 2114 & 9 &  \winner 8 & -& 14 & 10 & 10 & 0.00280 & 0.00205 & 0.01061 & 0.00464 & 0.00170 &  \winner 0.00091 \\ 
\textsc{lcvx\_N\_50\_i\_14} & 2114 & 10 &  \winner 7 & -& 16 & 10 & 10 & 0.00282 & 0.00186 & 0.01116 & 0.00506 & 0.00169 &  \winner 0.00091 \\ 
\textsc{lcvx\_N\_50\_i\_15} & 2114 & 9 &  \winner 8 & -& 15 & 10 & 10 & 0.00263 & 0.00215 & 0.01134 & 0.00482 & 0.00173 &  \winner 0.00090 \\ 
\textsc{lcvx\_N\_50\_i\_16} & 2114 & 9 &  \winner 7 & -& 15 & 10 & 10 & 0.00267 & 0.00188 & 0.01109 & 0.00485 & 0.00172 &  \winner 0.00089 \\ 
\textsc{lcvx\_N\_50\_i\_17} & 2114 & 10 &  \winner 9 & -& 16 & 10 & 10 & 0.00298 & 0.00240 & 0.01185 & 0.00501 & 0.00169 &  \winner 0.00091 \\ 
\textsc{lcvx\_N\_50\_i\_18} & 2114 & 9 &  \winner 8 & -& 13 & 10 & 10 & 0.00267 & 0.00211 & 0.01076 & 0.00447 & 0.00172 &  \winner 0.00090 \\ 
\textsc{lcvx\_N\_50\_i\_19} & 2114 & 12 &  \winner 9 & -& 17 & 10 & 10 & 0.00335 & 0.00235 & 0.01167 & 0.00525 & 0.00168 &  \winner 0.00091 \\ 
\textsc{lcvx\_N\_75\_i\_0} & 3164 & 10 &  \winner 8 & -& 16 & 10 & 10 & 0.00423 & 0.00324 & 0.01509 & 0.00753 & 0.00247 &  \winner 0.00141 \\ 
\textsc{lcvx\_N\_75\_i\_1} & 3164 & 10 &  \winner 9 & -& 17 & 10 & 10 & 0.00441 & 0.00350 & 0.01635 & 0.00782 & 0.00248 &  \winner 0.00142 \\ 
\textsc{lcvx\_N\_75\_i\_2} & 3164 & 10 &  \winner 8 & -& 15 & 10 & 10 & 0.00447 & 0.00309 & 0.01605 & 0.00729 & 0.00249 &  \winner 0.00145 \\ 
\textsc{lcvx\_N\_75\_i\_3} & 3164 &  \winner 8 &  \winner 8 & -& 15 & 10 & 10 & 0.00371 & 0.00332 & 0.01549 & 0.00725 & 0.00249 &  \winner 0.00141 \\ 
\textsc{lcvx\_N\_75\_i\_4} & 3164 & 10 &  \winner 9 & -& 17 & 10 & 10 & 0.00442 & 0.00351 & 0.01552 & 0.00779 & 0.00250 &  \winner 0.00145 \\ 
\textsc{lcvx\_N\_75\_i\_5} & 3164 & 9 &  \winner 8 & -& 16 & 10 & 10 & 0.00396 & 0.00327 & 0.01546 & 0.00753 & 0.00250 &  \winner 0.00143 \\ 
\textsc{lcvx\_N\_75\_i\_6} & 3164 &  \winner 8 &  \winner 8 & -& 12 & 10 & 10 & 0.00365 & 0.00323 & 0.01358 & 0.00646 & 0.00249 &  \winner 0.00141 \\ 
\textsc{lcvx\_N\_75\_i\_7} & 3164 & 11 &  \winner 9 & -& 17 & 10 & 10 & 0.00471 & 0.00349 & 0.01546 & 0.00779 & 0.00251 &  \winner 0.00143 \\ 
\textsc{lcvx\_N\_75\_i\_8} & 3164 & 10 &  \winner 8 & -& 15 & 10 & 10 & 0.00446 & 0.00310 & 0.01592 & 0.00723 & 0.00249 &  \winner 0.00142 \\ 
\textsc{lcvx\_N\_75\_i\_9} & 3164 & 11 &  \winner 9 & -& 17 & 10 & 10 & 0.00474 & 0.00348 & 0.01640 & 0.00778 & 0.00252 &  \winner 0.00136 \\ 
\textsc{lcvx\_N\_75\_i\_10} & 3164 & 10 &  \winner 8 & -& 16 & 10 & 10 & 0.00419 & 0.00322 & 0.01604 & 0.00751 & 0.00250 &  \winner 0.00142 \\ 
\textsc{lcvx\_N\_75\_i\_11} & 3164 &  \winner 8 &  \winner 8 & -& 16 & 10 & 10 & 0.00366 & 0.00315 & 0.01535 & 0.00751 & 0.00247 &  \winner 0.00141 \\ 
\textsc{lcvx\_N\_75\_i\_12} & 3164 & 11 &  \winner 9 & -& 17 & 10 & 10 & 0.00479 & 0.00350 & 0.01714 & 0.00779 & 0.00248 &  \winner 0.00141 \\ 
\textsc{lcvx\_N\_75\_i\_13} & 3164 & 9 &  \winner 8 & -& 13 & 10 & 10 & 0.00421 & 0.00300 & 0.01504 & 0.00671 & 0.00248 &  \winner 0.00141 \\ 
\textsc{lcvx\_N\_75\_i\_14} & 3164 & 10 &  \winner 9 & -& 17 & 10 & 10 & 0.00455 & 0.00353 & 0.01655 & 0.00779 & 0.00248 &  \winner 0.00140 \\ 
\textsc{lcvx\_N\_75\_i\_15} & 3164 & 10 &  \winner 9 & -& 16 & 10 & 10 & 0.00442 & 0.00352 & 0.01661 & 0.00752 & 0.00250 &  \winner 0.00147 \\ 
\textsc{lcvx\_N\_75\_i\_16} & 3164 & 10 &  \winner 8 & -& 16 & 10 & 10 & 0.00447 & 0.00308 & 0.01539 & 0.00752 & 0.00250 &  \winner 0.00142 \\ 
\textsc{lcvx\_N\_75\_i\_17} & 3164 & 11 &  \winner 9 & -& 17 & 10 & 10 & 0.00473 & 0.00352 & 0.01640 & 0.00779 & 0.00251 &  \winner 0.00142 \\ 
\textsc{lcvx\_N\_75\_i\_18} & 3164 & 10 &  \winner 8 & -& 17 & 10 & 10 & 0.00419 & 0.00326 & 0.01578 & 0.00779 & 0.00248 &  \winner 0.00141 \\ 
\textsc{lcvx\_N\_75\_i\_19} & 3164 & 9 &  \winner 8 & -& 16 & 10 & 10 & 0.00384 & 0.00309 & 0.01508 & 0.00753 & 0.00261 &  \winner 0.00141 \\ 
\textsc{lcvx\_N\_100\_i\_0} & 4214 & 9 &  \winner 8 & -& 16 & 10 & 10 & 0.00550 & 0.00424 & 0.01873 & 0.00996 & 0.00341 &  \winner 0.00200 \\ 
\textsc{lcvx\_N\_100\_i\_1} & 4214 & 10 &  \winner 9 & -& 16 & 10 & 10 & 0.00612 & 0.00462 & 0.01938 & 0.01000 & 0.00336 &  \winner 0.00196 \\ 
\textsc{lcvx\_N\_100\_i\_2} & 4214 & 12 &  \winner 9 & -& 17 & 11 & 11 & 0.00680 & 0.00450 & 0.02016 & 0.01029 & 0.00365 &  \winner 0.00214 \\ 
\textsc{lcvx\_N\_100\_i\_3} & 4214 & 10 &  \winner 9 & -& 15 & 10 & 10 & 0.00618 & 0.00471 & 0.01943 & 0.01001 & 0.00344 &  \winner 0.00190 \\ 
\textsc{lcvx\_N\_100\_i\_4} & 4214 &  \winner 8 &  \winner 8 & -& 15 & 10 & 10 & 0.00454 & 0.00416 & 0.01976 & 0.00965 & 0.00335 &  \winner 0.00195 \\ 
\textsc{lcvx\_N\_100\_i\_5} & 4214 & 11 &  \winner 9 & -& 17 & 10 & 10 & 0.00655 & 0.00469 & 0.01987 & 0.01032 & 0.00338 &  \winner 0.00195 \\ 
\textsc{lcvx\_N\_100\_i\_6} & 4214 & 10 &  \winner 9 & -& 16 & 10 & 10 & 0.00596 & 0.00461 & 0.01895 & 0.01004 & 0.00337 &  \winner 0.00198 \\ 
\textsc{lcvx\_N\_100\_i\_7} & 4214 & 11 &  \winner 9 & -& 18 & 11 & 11 & 0.00625 & 0.00447 & 0.01985 & 0.01070 & 0.00365 &  \winner 0.00210 \\ 
\textsc{lcvx\_N\_100\_i\_8} & 4214 & 9 &  \winner 8 & -& 15 & 10 & 10 & 0.00530 & 0.00422 & 0.01903 & 0.01003 & 0.00333 &  \winner 0.00195 \\ 
\textsc{lcvx\_N\_100\_i\_9} & 4214 & 9 &  \winner 8 & -& 16 & 10 & 10 & 0.00495 & 0.00414 & 0.01832 & 0.00998 & 0.00339 &  \winner 0.00198 \\ 
\textsc{lcvx\_N\_100\_i\_10} & 4214 & 10 &  \winner 8 & -& 16 & 10 & 10 & 0.00580 & 0.00405 & 0.01931 & 0.01000 & 0.00335 &  \winner 0.00196 \\ 
\textsc{lcvx\_N\_100\_i\_11} & 4214 & 10 &  \winner 8 & -& 16 & 10 & 10 & 0.00579 & 0.00397 & 0.02012 & 0.00996 & 0.00346 &  \winner 0.00205 \\ 
\textsc{lcvx\_N\_100\_i\_12} & 4214 & 10 &  \winner 9 & -& 17 & 10 & 10 & 0.00606 & 0.00464 & 0.01984 & 0.01033 & 0.00337 &  \winner 0.00194 \\ 
\textsc{lcvx\_N\_100\_i\_13} & 4214 & 10 &  \winner 9 & -& 18 & 11 & 11 & 0.00593 & 0.00445 & 0.01944 & 0.01071 & 0.00366 &  \winner 0.00215 \\ 
\textsc{lcvx\_N\_100\_i\_14} & 4214 & 11 &  \winner 9 & -& 17 & 11 & 11 & 0.00628 & 0.00446 & 0.02044 & 0.01027 & 0.00366 &  \winner 0.00211 \\ 
\textsc{lcvx\_N\_100\_i\_15} & 4214 & 10 &  \winner 9 & -& 17 & 10 & 10 & 0.00579 & 0.00468 & 0.01965 & 0.01036 & 0.00340 &  \winner 0.00201 \\ 
\textsc{lcvx\_N\_100\_i\_16} & 4214 & 10 &  \winner 8 & -& 17 & 10 & 10 & 0.00582 & 0.00421 & 0.02082 & 0.01032 & 0.00333 &  \winner 0.00197 \\ 
\textsc{lcvx\_N\_100\_i\_17} & 4214 & 12 &  \winner 9 & -& 17 & 10 & 10 & 0.00682 & 0.00464 & 0.01991 & 0.01035 & 0.00343 &  \winner 0.00197 \\ 
\textsc{lcvx\_N\_100\_i\_18} & 4214 & 10 &  \winner 8 & -& 18 & 10 & 10 & 0.00577 & 0.00422 & 0.01906 & 0.01075 & 0.00337 &  \winner 0.00192 \\ 
\textsc{lcvx\_N\_100\_i\_19} & 4214 & 11 &  \winner 9 & -& 17 & 10 & 10 & 0.00662 & 0.00464 & 0.02034 & 0.01031 & 0.00339 &  \winner 0.00194 \\ 
\textsc{lcvx\_N\_125\_i\_0} & 5264 & 11 &  \winner 9 & -& 18 & 11 & 11 & 0.00777 & 0.00565 & 0.02290 & 0.01312 & 0.00445 &  \winner 0.00273 \\ 
\textsc{lcvx\_N\_125\_i\_1} & 5264 & 11 &  \winner 9 & -& 17 & 10 & 10 & 0.00765 & 0.00577 & 0.02467 & 0.01285 & 0.00417 &  \winner 0.00236 \\ 
\textsc{lcvx\_N\_125\_i\_2} & 5264 & 10 &  \winner 9 & -& 18 & 10 & 10 & 0.00760 & 0.00562 & 0.02316 & 0.01321 & 0.00415 &  \winner 0.00242 \\ 
\textsc{lcvx\_N\_125\_i\_3} & 5264 & 11 &  \winner 9 & -& 17 & 10 & 10 & 0.00762 & 0.00579 & 0.02365 & 0.01275 & 0.00418 &  \winner 0.00240 \\ 
\textsc{lcvx\_N\_125\_i\_4} & 5264 & 9 &  \winner 8 & -& 15 & 10 & 10 & 0.00653 & 0.00504 & 0.02218 & 0.01198 & 0.00422 &  \winner 0.00239 \\ 
\textsc{lcvx\_N\_125\_i\_5} & 5264 & 11 &  \winner 9 & -& 18 & 10 & 10 & 0.00807 & 0.00563 & 0.02226 & 0.01319 & 0.00417 &  \winner 0.00239 \\ 
\textsc{lcvx\_N\_125\_i\_6} & 5264 & 11 &  \winner 9 & -& 16 & 10 & 10 & 0.00767 & 0.00584 & 0.02496 & 0.01285 & 0.00425 &  \winner 0.00245 \\ 
\textsc{lcvx\_N\_125\_i\_7} & 5264 & 11 &  \winner 8 & -& 18 & 10 & 10 & 0.00750 & 0.00525 & 0.02348 & 0.01317 & 0.00415 &  \winner 0.00244 \\ 
\textsc{lcvx\_N\_125\_i\_8} & 5264 & 9 &  \winner 8 & -& 16 & 10 & 10 & 0.00606 & 0.00519 & 0.02307 & 0.01232 & 0.00418 &  \winner 0.00238 \\ 
\textsc{lcvx\_N\_125\_i\_9} & 5264 & 10 &  \winner 9 & -& 15 & 10 & 10 & 0.00779 & 0.00588 & 0.02401 & 0.01235 & 0.00415 &  \winner 0.00241 \\ 
\textsc{lcvx\_N\_125\_i\_10} & 5264 & 9 &  \winner 8 & -& 17 & 10 & 10 & 0.00613 & 0.00523 & 0.02227 & 0.01273 & 0.00413 &  \winner 0.00240 \\ 
\textsc{lcvx\_N\_125\_i\_11} & 5264 &  \winner 8 &  \winner 8 & -& 13 & 10 & 10 & 0.00577 & 0.00520 & 0.02197 & 0.01101 & 0.00413 &  \winner 0.00246 \\ 
\textsc{lcvx\_N\_125\_i\_12} & 5264 & 9 &  \winner 8 & -& 15 & 10 & 10 & 0.00727 & 0.00507 & 0.02199 & 0.01193 & 0.00418 &  \winner 0.00241 \\ 
\textsc{lcvx\_N\_125\_i\_13} & 5264 & 11 &  \winner 8 & -& 18 & 10 & 10 & 0.00708 & 0.00529 & 0.02405 & 0.01320 & 0.00408 &  \winner 0.00245 \\ 
\textsc{lcvx\_N\_125\_i\_14} & 5264 & 9 &  \winner 8 & -& 18 & 10 & 10 & 0.00612 & 0.00515 & 0.02389 & 0.01320 & 0.00415 &  \winner 0.00238 \\ 
\textsc{lcvx\_N\_125\_i\_15} & 5264 & 11 &  \winner 9 & -& 18 & 10 & 10 & 0.00801 & 0.00569 & 0.02199 & 0.01310 & 0.00414 &  \winner 0.00238 \\ 
\textsc{lcvx\_N\_125\_i\_16} & 5264 & 11 &  \winner 9 & -& 17 & 10 & 10 & 0.00773 & 0.00589 & 0.02420 & 0.01281 & 0.00416 &  \winner 0.00243 \\ 
\textsc{lcvx\_N\_125\_i\_17} & 5264 & 11 &  \winner 9 & -& 17 & 11 & 11 & 0.00797 & 0.00561 & 0.02357 & 0.01277 & 0.00454 &  \winner 0.00263 \\ 
\textsc{lcvx\_N\_125\_i\_18} & 5264 & 11 &  \winner 9 & -& 18 & 10 & 10 & 0.00804 & 0.00554 & 0.02353 & 0.01319 & 0.00417 &  \winner 0.00238 \\ 
\textsc{lcvx\_N\_125\_i\_19} & 5264 & 11 &  \winner 9 & -& 17 & 10 & 10 & 0.00829 & 0.00588 & 0.02513 & 0.01278 & 0.00413 &  \winner 0.00238 \\ 
\textsc{lcvx\_N\_150\_i\_0} & 6314 & 10 &  \winner 8 & -& 19 & 10 & -& 0.00803 & 0.00623 & 0.02961 & 0.01603 &  \winner 0.00504 & -\\ 
\textsc{lcvx\_N\_150\_i\_1} & 6314 & 11 &  \winner 9 & -& 18 & 11 & -& 0.00992 & 0.00671 & 0.02842 & 0.01561 &  \winner 0.00542 & -\\ 
\textsc{lcvx\_N\_150\_i\_2} & 6314 & 9 &  \winner 8 & -& 15 & 10 & -& 0.00822 & 0.00598 & 0.02509 & 0.01408 &  \winner 0.00498 & -\\ 
\textsc{lcvx\_N\_150\_i\_3} & 6314 & 10 &  \winner 9 & -& 16 & 10 & -& 0.00937 & 0.00697 & 0.02804 & 0.01450 &  \winner 0.00513 & -\\ 
\textsc{lcvx\_N\_150\_i\_4} & 6314 & 9 &  \winner 8 & -& 15 & 10 & -& 0.00835 & 0.00600 & 0.02466 & 0.01403 &  \winner 0.00505 & -\\ 
\textsc{lcvx\_N\_150\_i\_5} & 6314 & 11 &  \winner 10 & -& 17 & 11 & -& 0.00955 & 0.00737 & 0.02743 & 0.01504 &  \winner 0.00544 & -\\ 
\textsc{lcvx\_N\_150\_i\_6} & 6314 &  \winner 8 &  \winner 8 & -& 13 & 10 & -& 0.00682 & 0.00627 & 0.02362 & 0.01299 &  \winner 0.00504 & -\\ 
\textsc{lcvx\_N\_150\_i\_7} & 6314 & 9 &  \winner 8 & -& 17 & 10 & -& 0.00737 & 0.00600 & 0.02651 & 0.01505 &  \winner 0.00503 & -\\ 
\textsc{lcvx\_N\_150\_i\_8} & 6314 & 11 &  \winner 9 & -& 17 & 10 & -& 0.00936 & 0.00723 & 0.02915 & 0.01502 &  \winner 0.00526 & -\\ 
\textsc{lcvx\_N\_150\_i\_9} & 6314 & 12 &  \winner 11 & -& 20 &  \winner 11 & -& 0.01045 & 0.00825 & 0.02870 & 0.01658 &  \winner 0.00561 & -\\ 
\textsc{lcvx\_N\_150\_i\_10} & 6314 & 11 &  \winner 9 & -& 18 & 10 & -& 0.00950 & 0.00699 & 0.02729 & 0.01550 &  \winner 0.00506 & -\\ 
\textsc{lcvx\_N\_150\_i\_11} & 6314 & 10 &  \winner 8 & -& 16 & 10 & -& 0.00888 & 0.00601 & 0.02707 & 0.01451 &  \winner 0.00507 & -\\ 
\textsc{lcvx\_N\_150\_i\_12} & 6314 & 10 &  \winner 8 & -& 16 & 10 & -& 0.00899 & 0.00605 & 0.02689 & 0.01458 &  \winner 0.00507 & -\\ 
\textsc{lcvx\_N\_150\_i\_13} & 6314 & 12 &  \winner 9 & -& 18 & 11 & -& 0.01040 & 0.00675 & 0.02879 & 0.01552 &  \winner 0.00547 & -\\ 
\textsc{lcvx\_N\_150\_i\_14} & 6314 & 9 &  \winner 8 & -& 15 & 10 & -& 0.00795 & 0.00596 & 0.02549 & 0.01397 &  \winner 0.00506 & -\\ 
\textsc{lcvx\_N\_150\_i\_15} & 6314 & 10 &  \winner 8 & -& 17 & 10 & -& 0.00881 & 0.00600 & 0.02704 & 0.01508 &  \winner 0.00508 & -\\ 
\textsc{lcvx\_N\_150\_i\_16} & 6314 & 11 &  \winner 9 & -& 18 & 10 & -& 0.00982 & 0.00678 & 0.02729 & 0.01558 &  \winner 0.00507 & -\\ 
\textsc{lcvx\_N\_150\_i\_17} & 6314 & 9 &  \winner 8 & -& 18 & 10 & -& 0.00799 & 0.00606 & 0.02714 & 0.01560 &  \winner 0.00505 & -\\ 
\textsc{lcvx\_N\_150\_i\_18} & 6314 & 9 &  \winner 8 & -& 17 & 10 & -& 0.00740 & 0.00613 & 0.02876 & 0.01510 &  \winner 0.00520 & -\\ 
\textsc{lcvx\_N\_150\_i\_19} & 6314 & 11 &  \winner 9 & -& 17 & 10 & -& 0.00956 & 0.00722 & 0.02700 & 0.01508 &  \winner 0.00503 & -\\ 
\textsc{lcvx\_N\_200\_i\_0} & 8414 & 10 &  \winner 9 & -& 17 & 11 & -& 0.01181 & 0.00899 & 0.03711 & 0.02025 &  \winner 0.00735 & -\\ 
\textsc{lcvx\_N\_200\_i\_1} & 8414 & 10 &  \winner 9 & -& 17 & 11 & -& 0.01206 & 0.00902 & 0.03977 & 0.02033 &  \winner 0.00738 & -\\ 
\textsc{lcvx\_N\_200\_i\_2} & 8414 &  \winner 9 &  \winner 9 & -& 15 & 11 & -& 0.01093 & 0.00935 & 0.03452 & 0.01897 &  \winner 0.00721 & -\\ 
\textsc{lcvx\_N\_200\_i\_3} & 8414 & 12 &  \winner 9 & -& 18 & 11 & -& 0.01347 & 0.00911 & 0.03906 & 0.02090 &  \winner 0.00734 & -\\ 
\textsc{lcvx\_N\_200\_i\_4} & 8414 & 12 &  \winner 9 & -& 17 & 11 & -& 0.01426 & 0.00914 & 0.03792 & 0.02017 &  \winner 0.00733 & -\\ 
\textsc{lcvx\_N\_200\_i\_5} & 8414 & 11 &  \winner 9 & -& 17 & 10 & -& 0.01247 & 0.00955 & 0.03944 & 0.02029 &  \winner 0.00674 & -\\ 
\textsc{lcvx\_N\_200\_i\_6} & 8414 & 11 &  \winner 8 & -& 17 & 10 & -& 0.01161 & 0.00814 & 0.03592 & 0.02027 &  \winner 0.00672 & -\\ 
\textsc{lcvx\_N\_200\_i\_7} & 8414 & 11 &  \winner 9 & -& 18 & 11 & -& 0.01345 & 0.00907 & 0.03841 & 0.02110 &  \winner 0.00722 & -\\ 
\textsc{lcvx\_N\_200\_i\_8} & 8414 & 10 &  \winner 8 & -& 17 & 10 & -& 0.01160 & 0.00820 & 0.03577 & 0.02033 &  \winner 0.00677 & -\\ 
\textsc{lcvx\_N\_200\_i\_9} & 8414 & 9 &  \winner 8 & -& 17 & 10 & -& 0.01001 & 0.00822 & 0.03583 & 0.02019 &  \winner 0.00668 & -\\ 
\textsc{lcvx\_N\_200\_i\_10} & 8414 &  \winner 11 & 12 & -& 18 &  \winner 11 & -& 0.01301 & 0.01216 & 0.03920 & 0.02107 &  \winner 0.00734 & -\\ 
\textsc{lcvx\_N\_200\_i\_11} & 8414 & 9 &  \winner 8 & -& 16 & 10 & -& 0.01107 & 0.00824 & 0.03434 & 0.01956 &  \winner 0.00672 & -\\ 
\textsc{lcvx\_N\_200\_i\_12} & 8414 & 10 &  \winner 8 & -& 16 & 10 & -& 0.01063 & 0.00807 & 0.03451 & 0.01957 &  \winner 0.00675 & -\\ 
\textsc{lcvx\_N\_200\_i\_13} & 8414 & 10 &  \winner 8 & -& 17 & 10 & -& 0.01078 & 0.00811 & 0.03646 & 0.02030 &  \winner 0.00678 & -\\ 
\textsc{lcvx\_N\_200\_i\_14} & 8414 &  \winner 11 &  \winner 11 & -& 18 &  \winner 11 & -& 0.01295 & 0.01127 & 0.03857 & 0.02098 &  \winner 0.00729 & -\\ 
\textsc{lcvx\_N\_200\_i\_15} & 8414 & 11 &  \winner 9 & -& 18 & 10 & -& 0.01246 & 0.00952 & 0.03749 & 0.02083 &  \winner 0.00690 & -\\ 
\textsc{lcvx\_N\_200\_i\_16} & 8414 & 9 &  \winner 8 & -& 18 & 10 & -& 0.01008 & 0.00839 & 0.03665 & 0.02101 &  \winner 0.00669 & -\\ 
\textsc{lcvx\_N\_200\_i\_17} & 8414 & 12 &  \winner 9 & -& 18 & 11 & -& 0.01344 & 0.00907 & 0.03711 & 0.02103 &  \winner 0.00728 & -\\ 
\textsc{lcvx\_N\_200\_i\_18} & 8414 & 9 &  \winner 8 & -& 14 & 10 & -& 0.01000 & 0.00806 & 0.03299 & 0.01820 &  \winner 0.00669 & -\\ 
\textsc{lcvx\_N\_200\_i\_19} & 8414 & 12 &  \winner 10 & -& 17 & 11 & -& 0.01413 & 0.01004 & 0.03575 & 0.02032 &  \winner 0.00730 & -\\ 
\textsc{lcvx\_N\_250\_i\_0} & 10514 & 10 &  \winner 9 & -& 11 & 11 & -& 0.01406 & 0.01104 & 0.05053 & 0.01684 &  \winner 0.00924 & -\\ 
\textsc{lcvx\_N\_250\_i\_1} & 10514 & 11 &  \winner 10 & -& 12 & 11 & -& 0.01524 & 0.01236 & 0.05496 & 0.01762 &  \winner 0.00913 & -\\ 
\textsc{lcvx\_N\_250\_i\_2} & 10514 & 11 &  \winner 9 & -& 12 & 11 & -& 0.01541 & 0.01128 & 0.05248 & 0.01766 &  \winner 0.00915 & -\\ 
\textsc{lcvx\_N\_250\_i\_3} & 10514 & 9 &  \winner 8 & -& 11 & 10 & -& 0.01237 & 0.01002 & 0.04312 & 0.01670 &  \winner 0.00848 & -\\ 
\textsc{lcvx\_N\_250\_i\_4} & 10514 & 10 &  \winner 8 & -& 11 & 10 & -& 0.01348 & 0.00992 & 0.04709 & 0.01676 &  \winner 0.00847 & -\\ 
\textsc{lcvx\_N\_250\_i\_5} & 10514 & 11 &  \winner 8 & -& 12 & 10 & -& 0.01450 & 0.01018 & 0.04506 & 0.01763 &  \winner 0.00902 & -\\ 
\textsc{lcvx\_N\_250\_i\_6} & 10514 & 9 &  \winner 8 & -& 11 & 10 & -& 0.01251 & 0.01000 & 0.04508 & 0.01683 &  \winner 0.00844 & -\\ 
\textsc{lcvx\_N\_250\_i\_7} & 10514 & 11 &  \winner 8 & -& 11 & 10 & -& 0.01454 & 0.01008 & 0.04595 & 0.01692 &  \winner 0.00840 & -\\ 
\textsc{lcvx\_N\_250\_i\_8} & 10514 & 12 & 12 & -& 12 &  \winner 11 & -& 0.01624 & 0.01454 & 0.05261 & 0.01774 &  \winner 0.00911 & -\\ 
\textsc{lcvx\_N\_250\_i\_9} & 10514 & 9 &  \winner 8 & -& 11 & 10 & -& 0.01245 & 0.01014 & 0.04380 & 0.01679 &  \winner 0.00844 & -\\ 
\textsc{lcvx\_N\_250\_i\_10} & 10514 & 12 &  \winner 9 & -& 12 & 10 & -& 0.01566 & 0.01161 & 0.04630 & 0.01759 &  \winner 0.00843 & -\\ 
\textsc{lcvx\_N\_250\_i\_11} & 10514 & 11 &  \winner 9 & -& 11 & 10 & -& 0.01453 & 0.01193 & 0.04860 & 0.01690 &  \winner 0.00836 & -\\ 
\textsc{lcvx\_N\_250\_i\_12} & 10514 & 12 &  \winner 9 & -& 12 & 11 & -& 0.01674 & 0.01127 & 0.05007 & 0.01760 &  \winner 0.00929 & -\\ 
\textsc{lcvx\_N\_250\_i\_13} & 10514 & 11 &  \winner 8 & -& 11 & 10 & -& 0.01452 & 0.01019 & 0.04785 & 0.01683 &  \winner 0.00843 & -\\ 
\textsc{lcvx\_N\_250\_i\_14} & 10514 & 10 &  \winner 9 & -& 11 & 11 & -& 0.01442 & 0.01137 & 0.05002 & 0.01687 &  \winner 0.00919 & -\\ 
\textsc{lcvx\_N\_250\_i\_15} & 10514 & 9 &  \winner 8 & -& 11 & 10 & -& 0.01243 & 0.01009 & 0.04669 & 0.01690 &  \winner 0.00848 & -\\ 
\textsc{lcvx\_N\_250\_i\_16} & 10514 & 10 &  \winner 8 & -& 10 & 10 & -& 0.01351 & 0.01007 & 0.04663 & 0.01604 &  \winner 0.00848 & -\\ 
\textsc{lcvx\_N\_250\_i\_17} & 10514 & 10 &  \winner 8 & -& 11 & 10 & -& 0.01347 & 0.01012 & 0.04441 & 0.01690 &  \winner 0.00842 & -\\ 
\textsc{lcvx\_N\_250\_i\_18} & 10514 & 13 &  \winner 9 & -& 12 & 11 & -& 0.01775 & 0.01133 & 0.05219 & 0.01766 &  \winner 0.00908 & -\\ 
\textsc{lcvx\_N\_250\_i\_19} & 10514 & 10 &  \winner 9 & -& 11 & 10 & -& 0.01341 & 0.01172 & 0.05027 & 0.01685 &  \winner 0.00841 & -\\ 
\textsc{lcvx\_N\_300\_i\_0} & 12614 &  \winner 11 &  \winner 11 & -& 12 &  \winner 11 & -& 0.01898 & 0.01659 & 0.06157 & 0.02122 &  \winner 0.01100 & -\\ 
\textsc{lcvx\_N\_300\_i\_1} & 12614 & 11 &  \winner 9 & -& 12 & 10 & -& 0.01757 & 0.01430 & 0.05777 & 0.02123 &  \winner 0.01015 & -\\ 
\textsc{lcvx\_N\_300\_i\_2} & 12614 &  \winner 10 & 11 & -& 12 & 11 & -& 0.01742 & 0.01652 & 0.05705 & 0.02147 &  \winner 0.01101 & -\\ 
\textsc{lcvx\_N\_300\_i\_3} & 12614 & 12 &  \winner 10 & -& 13 & 12 & -& 0.01939 & 0.01514 & 0.05686 & 0.02239 &  \winner 0.01189 & -\\ 
\textsc{lcvx\_N\_300\_i\_4} & 12614 & 10 &  \winner 8 & -& 12 & 10 & -& 0.01617 & 0.01223 & 0.05519 & 0.02120 &  \winner 0.01002 & -\\ 
\textsc{lcvx\_N\_300\_i\_5} & 12614 & 12 &  \winner 10 & -& 13 & 11 & -& 0.01980 & 0.01521 & 0.06007 & 0.02236 &  \winner 0.01102 & -\\ 
\textsc{lcvx\_N\_300\_i\_6} & 12614 & 10 &  \winner 8 & -& 11 & 10 & -& 0.01609 & 0.01220 & 0.05390 & 0.02013 &  \winner 0.01013 & -\\ 
\textsc{lcvx\_N\_300\_i\_7} & 12614 & 9 &  \winner 8 & -& 11 & 10 & -& 0.01491 & 0.01226 & 0.05744 & 0.02019 &  \winner 0.01013 & -\\ 
\textsc{lcvx\_N\_300\_i\_8} & 12614 & 10 &  \winner 9 & -& 11 & 11 & -& 0.01631 & 0.01384 & 0.05907 & 0.02027 &  \winner 0.01105 & -\\ 
\textsc{lcvx\_N\_300\_i\_9} & 12614 & 11 &  \winner 9 & -& 12 & 11 & -& 0.01744 & 0.01359 & 0.05865 & 0.02138 &  \winner 0.01101 & -\\ 
\textsc{lcvx\_N\_300\_i\_10} & 12614 & 13 &  \winner 10 & -& 13 & 11 & -& 0.02084 & 0.01507 & 0.05715 & 0.02225 &  \winner 0.01098 & -\\ 
\textsc{lcvx\_N\_300\_i\_11} & 12614 & 10 &  \winner 9 & -& 11 & 11 & -& 0.01641 & 0.01386 & 0.05330 & 0.02026 &  \winner 0.01103 & -\\ 
\textsc{lcvx\_N\_300\_i\_12} & 12614 & 11 &  \winner 9 & -& 12 & 11 & -& 0.01768 & 0.01376 & 0.05674 & 0.02117 &  \winner 0.01097 & -\\ 
\textsc{lcvx\_N\_300\_i\_13} & 12614 &  \winner 9 &  \winner 9 & -& 11 & 11 & -& 0.01500 & 0.01384 & 0.05338 & 0.02027 &  \winner 0.01108 & -\\ 
\textsc{lcvx\_N\_300\_i\_14} & 12614 & 10 &  \winner 9 & -& 12 & 10 & -& 0.01625 & 0.01423 & 0.05383 & 0.02125 &  \winner 0.01011 & -\\ 
\textsc{lcvx\_N\_300\_i\_15} & 12614 & 11 &  \winner 8 & -& 11 & 10 & -& 0.01745 & 0.01226 & 0.05440 & 0.02019 &  \winner 0.01017 & -\\ 
\textsc{lcvx\_N\_300\_i\_16} & 12614 & 9 &  \winner 8 & -& 11 & 10 & -& 0.01497 & 0.01204 & 0.05560 & 0.02032 &  \winner 0.01035 & -\\ 
\textsc{lcvx\_N\_300\_i\_17} & 12614 & 10 &  \winner 8 & -& 12 & 10 & -& 0.01610 & 0.01207 & 0.05475 & 0.02112 &  \winner 0.01015 & -\\ 
\textsc{lcvx\_N\_300\_i\_18} & 12614 & 9 &  \winner 8 & -& 11 & 10 & -& 0.01488 & 0.01205 & 0.05439 & 0.02027 &  \winner 0.01017 & -\\ 
\textsc{lcvx\_N\_300\_i\_19} & 12614 &  \winner 10 &  \winner 10 & -& 11 & 11 & -& 0.01721 & 0.01514 & 0.05864 & 0.02016 &  \winner 0.01100 & -\\ 
\textsc{lcvx\_N\_350\_i\_0} & 14714 &  \winner 9 &  \winner 9 & -& 12 & 11 & -& 0.01761 & 0.01590 & 0.06407 & 0.02445 &  \winner 0.01288 & -\\ 
\textsc{lcvx\_N\_350\_i\_1} & 14714 & 11 &  \winner 10 & -& 12 & 11 & -& 0.02119 & 0.01799 & 0.06574 & 0.02439 &  \winner 0.01290 & -\\ 
\textsc{lcvx\_N\_350\_i\_2} & 14714 & 11 &  \winner 9 & -& 12 & 11 & -& 0.02053 & 0.01606 & 0.06838 & 0.02432 &  \winner 0.01327 & -\\ 
\textsc{lcvx\_N\_350\_i\_3} & 14714 & 10 &  \winner 8 & -& 12 & 10 & -& 0.01901 & 0.01428 & 0.06508 & 0.02446 &  \winner 0.01181 & -\\ 
\textsc{lcvx\_N\_350\_i\_4} & 14714 & 9 &  \winner 8 & -& 11 & 10 & -& 0.01757 & 0.01428 & 0.06324 & 0.02319 &  \winner 0.01181 & -\\ 
\textsc{lcvx\_N\_350\_i\_5} & 14714 & 11 &  \winner 9 & -& 12 & 11 & -& 0.02034 & 0.01593 & 0.06593 & 0.02441 &  \winner 0.01277 & -\\ 
\textsc{lcvx\_N\_350\_i\_6} & 14714 &  \winner 10 &  \winner 10 & -& 11 & 11 & -& 0.01905 & 0.01783 & 0.06727 & 0.02322 &  \winner 0.01285 & -\\ 
\textsc{lcvx\_N\_350\_i\_7} & 14714 & 11 &  \winner 9 & -& 12 & 11 & -& 0.02053 & 0.01591 & 0.06480 & 0.02435 &  \winner 0.01284 & -\\ 
\textsc{lcvx\_N\_350\_i\_8} & 14714 & 10 &  \winner 8 & -& 12 & 10 & -& 0.01895 & 0.01422 & 0.06198 & 0.02463 &  \winner 0.01183 & -\\ 
\textsc{lcvx\_N\_350\_i\_9} & 14714 & 11 &  \winner 9 & -& 12 & 11 & -& 0.02035 & 0.01588 & 0.06730 & 0.02448 &  \winner 0.01286 & -\\ 
\textsc{lcvx\_N\_350\_i\_10} & 14714 & 9 &  \winner 8 & -& 11 & 11 & -& 0.01758 & 0.01444 & 0.06150 & 0.02327 &  \winner 0.01288 & -\\ 
\textsc{lcvx\_N\_350\_i\_11} & 14714 & 12 &  \winner 10 & -& 13 & 12 & -& 0.02271 & 0.01792 & 0.06807 & 0.02549 &  \winner 0.01384 & -\\ 
\textsc{lcvx\_N\_350\_i\_12} & 14714 & 12 &  \winner 10 & -& 13 & 12 & -& 0.02284 & 0.01772 & 0.06639 & 0.02558 &  \winner 0.01382 & -\\ 
\textsc{lcvx\_N\_350\_i\_13} & 14714 & 11 &  \winner 10 & -& 13 & 11 & -& 0.02159 & 0.01788 & 0.06887 & 0.02561 &  \winner 0.01290 & -\\ 
\textsc{lcvx\_N\_350\_i\_14} & 14714 &  \winner 10 & 11 & -& 11 & 11 & -& 0.02021 & 0.01889 & 0.06600 & 0.02322 &  \winner 0.01288 & -\\ 
\textsc{lcvx\_N\_350\_i\_15} & 14714 & 11 &  \winner 9 & -& 12 & 11 & -& 0.02037 & 0.01601 & 0.06846 & 0.02443 &  \winner 0.01286 & -\\ 
\textsc{lcvx\_N\_350\_i\_16} & 14714 & 11 &  \winner 9 & -& 12 & 11 & -& 0.02056 & 0.01593 & 0.06633 & 0.02416 &  \winner 0.01288 & -\\ 
\textsc{lcvx\_N\_350\_i\_17} & 14714 &  \winner 8 &  \winner 8 & -& 11 & 10 & -& 0.01600 & 0.01423 & 0.06098 & 0.02317 &  \winner 0.01178 & -\\ 
\textsc{lcvx\_N\_350\_i\_18} & 14714 &  \winner 9 & 11 & -& 11 & 11 & -& 0.01766 & 0.01929 & 0.06235 & 0.02325 &  \winner 0.01283 & -\\ 
\textsc{lcvx\_N\_350\_i\_19} & 14714 & 10 &  \winner 8 & -& 12 & 10 & -& 0.01902 & 0.01435 & 0.06182 & 0.02450 &  \winner 0.01180 & -\\ 
\end{longtable}

    \scriptsize
\begin{longtable}{lc||cccccc||cccccc||}
\captionsetup{labelfont=bf}
\caption{\bf Iterations and solver runtimes for group lasso problems} \\ 
 & &  \multicolumn{6}{c||}{\underline{Iterations}} & \multicolumn{6}{c||}{\underline{Solver Runtime (s)}}\\[2ex] 
Problem & Size & \textsc{clarabel} & \textsc{ecos} & \textsc{gurobi} & \textsc{mosek} & \textsc{qoco} & \textsc{qoco\_custom} & \textsc{clarabel} & \textsc{ecos} & \textsc{gurobi} & \textsc{mosek} & \textsc{qoco} & \textsc{qoco\_custom} \\[1ex]
\hline
\endhead
\textsc{group\_lasso\_N\_1\_i\_0} & 761 &  \winner 4 & 11 & -&  \winner 4 & 6 & 6 & 0.00025 & 0.00111 & 0.00564 & 0.00047 & 0.00020 &  \winner 0.00007 \\ 
\textsc{group\_lasso\_N\_1\_i\_1} & 761 &  \winner 4 & 11 & -& 5 & 6 & 6 & 0.00027 & 0.00109 & 0.00580 & 0.00049 & 0.00020 &  \winner 0.00007 \\ 
\textsc{group\_lasso\_N\_1\_i\_2} & 761 &  \winner 4 & 10 & -& 5 & 6 & 6 & 0.00027 & 0.00098 & 0.00597 & 0.00049 & 0.00021 &  \winner 0.00007 \\ 
\textsc{group\_lasso\_N\_1\_i\_3} & 761 &  \winner 4 & 12 & -& 5 & 6 & 6 & 0.00027 & 0.00122 & 0.00577 & 0.00050 & 0.00020 &  \winner 0.00007 \\ 
\textsc{group\_lasso\_N\_1\_i\_4} & 761 &  \winner 4 & 11 & -& 5 & 6 & 6 & 0.00027 & 0.00110 & 0.00545 & 0.00050 & 0.00020 &  \winner 0.00007 \\ 
\textsc{group\_lasso\_N\_1\_i\_5} & 761 &  \winner 4 & 11 & -& 5 & 6 & 6 & 0.00026 & 0.00113 & 0.00610 & 0.00048 & 0.00020 &  \winner 0.00007 \\ 
\textsc{group\_lasso\_N\_1\_i\_6} & 761 &  \winner 4 & 11 & -& 5 & 6 & 6 & 0.00027 & 0.00109 & 0.00588 & 0.00049 & 0.00022 &  \winner 0.00006 \\ 
\textsc{group\_lasso\_N\_1\_i\_7} & 761 &  \winner 5 & 10 & -&  \winner 5 & 6 & 6 & 0.00030 & 0.00099 & 0.00549 & 0.00049 & 0.00021 &  \winner 0.00007 \\ 
\textsc{group\_lasso\_N\_1\_i\_8} & 761 &  \winner 4 & 12 & -& 5 & 6 & 6 & 0.00026 & 0.00115 & 0.00552 & 0.00051 & 0.00020 &  \winner 0.00006 \\ 
\textsc{group\_lasso\_N\_1\_i\_9} & 761 &  \winner 5 & 10 & -&  \winner 5 & 6 & 6 & 0.00030 & 0.00098 & 0.00571 & 0.00048 & 0.00021 &  \winner 0.00007 \\ 
\textsc{group\_lasso\_N\_1\_i\_10} & 761 &  \winner 4 & 9 & -& 5 & 6 & 6 & 0.00027 & 0.00091 & 0.00631 & 0.00050 & 0.00020 &  \winner 0.00007 \\ 
\textsc{group\_lasso\_N\_1\_i\_11} & 761 &  \winner 4 & 11 & -&  \winner 4 & 6 & 6 & 0.00027 & 0.00112 & 0.00654 & 0.00047 & 0.00021 &  \winner 0.00007 \\ 
\textsc{group\_lasso\_N\_1\_i\_12} & 761 &  \winner 5 & 9 & -&  \winner 5 & 6 & 6 & 0.00030 & 0.00090 & 0.00634 & 0.00050 & 0.00021 &  \winner 0.00006 \\ 
\textsc{group\_lasso\_N\_1\_i\_13} & 761 &  \winner 4 & 11 & -& 5 & 6 & 6 & 0.00026 & 0.00108 & 0.00587 & 0.00049 & 0.00020 &  \winner 0.00006 \\ 
\textsc{group\_lasso\_N\_1\_i\_14} & 761 &  \winner 4 & 12 & -& 5 & 6 & 6 & 0.00026 & 0.00116 & 0.00571 & 0.00049 & 0.00020 &  \winner 0.00007 \\ 
\textsc{group\_lasso\_N\_1\_i\_15} & 761 &  \winner 4 & 12 & -& 5 & 6 & 6 & 0.00027 & 0.00109 & 0.00592 & 0.00049 & 0.00020 &  \winner 0.00006 \\ 
\textsc{group\_lasso\_N\_1\_i\_16} & 761 &  \winner 4 & 11 & -& 5 & 6 & 6 & 0.00027 & 0.00107 & 0.00588 & 0.00049 & 0.00020 &  \winner 0.00007 \\ 
\textsc{group\_lasso\_N\_1\_i\_17} & 761 &  \winner 4 & 12 & -& 5 & 6 & 6 & 0.00027 & 0.00121 & 0.00575 & 0.00050 & 0.00020 &  \winner 0.00007 \\ 
\textsc{group\_lasso\_N\_1\_i\_18} & 761 &  \winner 5 & 11 & -&  \winner 5 & 6 & 6 & 0.00030 & 0.00111 & 0.00571 & 0.00050 & 0.00020 &  \winner 0.00006 \\ 
\textsc{group\_lasso\_N\_1\_i\_19} & 761 & 5 & 10 & -&  \winner 4 & 6 & 6 & 0.00030 & 0.00098 & 0.00601 & 0.00047 & 0.00020 &  \winner 0.00006 \\ 
\textsc{group\_lasso\_N\_2\_i\_0} & 2022 &  \winner 6 & 11 & -& 7 & 7 & 7 & 0.00082 & 0.00257 & 0.03673 & 0.00107 & 0.00057 &  \winner 0.00021 \\ 
\textsc{group\_lasso\_N\_2\_i\_1} & 2022 &  \winner 7 & 11 & -&  \winner 7 &  \winner 7 &  \winner 7 & 0.00088 & 0.00254 & 0.03584 & 0.00108 & 0.00056 &  \winner 0.00020 \\ 
\textsc{group\_lasso\_N\_2\_i\_2} & 2022 &  \winner 5 & 11 & -& 7 & 7 & 7 & 0.00074 & 0.00260 & 0.03842 & 0.00111 & 0.00057 &  \winner 0.00020 \\ 
\textsc{group\_lasso\_N\_2\_i\_3} & 2022 &  \winner 7 & 12 & -&  \winner 7 & 8 & 8 & 0.00090 & 0.00278 & 0.04030 & 0.00108 & 0.00062 &  \winner 0.00023 \\ 
\textsc{group\_lasso\_N\_2\_i\_4} & 2022 &  \winner 6 & 11 & -& 7 & 7 & 7 & 0.00081 & 0.00254 & 0.03843 & 0.00109 & 0.00059 &  \winner 0.00021 \\ 
\textsc{group\_lasso\_N\_2\_i\_5} & 2022 &  \winner 7 & 11 & -& 8 & 8 & 8 & 0.00089 & 0.00249 & 0.03584 & 0.00112 & 0.00061 &  \winner 0.00023 \\ 
\textsc{group\_lasso\_N\_2\_i\_6} & 2022 &  \winner 6 & 11 & -& 7 & 7 & 7 & 0.00082 & 0.00256 & 0.03675 & 0.00109 & 0.00057 &  \winner 0.00021 \\ 
\textsc{group\_lasso\_N\_2\_i\_7} & 2022 &  \winner 6 & 10 & -& 7 & 7 & 7 & 0.00081 & 0.00239 & 0.03766 & 0.00107 & 0.00062 &  \winner 0.00020 \\ 
\textsc{group\_lasso\_N\_2\_i\_8} & 2022 &  \winner 6 & 10 & -& 7 & 7 & 7 & 0.00082 & 0.00239 & 0.03624 & 0.00107 & 0.00058 &  \winner 0.00021 \\ 
\textsc{group\_lasso\_N\_2\_i\_9} & 2022 &  \winner 6 & 11 & -& 7 & 7 & 7 & 0.00082 & 0.00241 & 0.05126 & 0.00109 & 0.00056 &  \winner 0.00020 \\ 
\textsc{group\_lasso\_N\_2\_i\_10} & 2022 &  \winner 6 & 11 & -& 7 &  \winner 6 &  \winner 6 & 0.00084 & 0.00250 & 0.03732 & 0.00107 & 0.00059 &  \winner 0.00017 \\ 
\textsc{group\_lasso\_N\_2\_i\_11} & 2022 &  \winner 7 & 11 & -&  \winner 7 &  \winner 7 &  \winner 7 & 0.00089 & 0.00242 & 0.03560 & 0.00106 & 0.00071 &  \winner 0.00020 \\ 
\textsc{group\_lasso\_N\_2\_i\_12} & 2022 &  \winner 6 & 10 & -& 7 & 7 & 7 & 0.00081 & 0.00236 & 0.04354 & 0.00108 & 0.00057 &  \winner 0.00020 \\ 
\textsc{group\_lasso\_N\_2\_i\_13} & 2022 &  \winner 7 & 13 & -&  \winner 7 &  \winner 7 &  \winner 7 & 0.00090 & 0.00305 & 0.03834 & 0.00109 & 0.00058 &  \winner 0.00021 \\ 
\textsc{group\_lasso\_N\_2\_i\_14} & 2022 &  \winner 6 & 12 & -& 7 & 7 & 7 & 0.00082 & 0.00271 & 0.03596 & 0.00109 & 0.00058 &  \winner 0.00020 \\ 
\textsc{group\_lasso\_N\_2\_i\_15} & 2022 &  \winner 6 & 11 & -& 7 & 7 & 7 & 0.00082 & 0.00249 & 0.03711 & 0.00108 & 0.00056 &  \winner 0.00020 \\ 
\textsc{group\_lasso\_N\_2\_i\_16} & 2022 &  \winner 6 & 11 & -& 7 & 7 & 7 & 0.00082 & 0.00256 & 0.03639 & 0.00108 & 0.00060 &  \winner 0.00020 \\ 
\textsc{group\_lasso\_N\_2\_i\_17} & 2022 &  \winner 6 & 11 & -& 7 & 7 & 7 & 0.00082 & 0.00251 & 0.03742 & 0.00109 & 0.00061 &  \winner 0.00021 \\ 
\textsc{group\_lasso\_N\_2\_i\_18} & 2022 &  \winner 7 & 11 & -&  \winner 7 &  \winner 7 &  \winner 7 & 0.00090 & 0.00249 & 0.04392 & 0.00109 & 0.00055 &  \winner 0.00021 \\ 
\textsc{group\_lasso\_N\_2\_i\_19} & 2022 &  \winner 6 & 10 & -& 7 & 7 & 7 & 0.00082 & 0.00236 & 0.03721 & 0.00109 & 0.00056 &  \winner 0.00020 \\ 
\textsc{group\_lasso\_N\_3\_i\_0} & 3783 &  \winner 7 & 12 & -& 8 & 8 & 8 & 0.00177 & 0.00642 & 0.08580 & 0.00233 & 0.00135 &  \winner 0.00041 \\ 
\textsc{group\_lasso\_N\_3\_i\_1} & 3783 &  \winner 7 & 12 & -& 8 & 8 & 8 & 0.00180 & 0.00665 & 0.09602 & 0.00229 & 0.00138 &  \winner 0.00042 \\ 
\textsc{group\_lasso\_N\_3\_i\_2} & 3783 &  \winner 6 & 11 & -& 7 & 7 & 7 & 0.00164 & 0.00624 & 0.05644 & 0.00218 & 0.00133 &  \winner 0.00037 \\ 
\textsc{group\_lasso\_N\_3\_i\_3} & 3783 &  \winner 6 & 11 & -&  \winner 6 & 7 & 7 & 0.00166 & 0.00655 & 0.09255 & 0.00223 & 0.00130 &  \winner 0.00037 \\ 
\textsc{group\_lasso\_N\_3\_i\_4} & 3783 &  \winner 7 & 12 & -&  \winner 7 & 8 & 8 & 0.00183 & 0.00650 & 0.09112 & 0.00219 & 0.00136 &  \winner 0.00042 \\ 
\textsc{group\_lasso\_N\_3\_i\_5} & 3783 &  \winner 6 & 12 & -& 7 & 7 & 7 & 0.00166 & 0.00618 & 0.08814 & 0.00218 & 0.00125 &  \winner 0.00037 \\ 
\textsc{group\_lasso\_N\_3\_i\_6} & 3783 &  \winner 6 & 12 & -& 7 & 7 & 7 & 0.00166 & 0.00679 & 0.09434 & 0.00219 & 0.00130 &  \winner 0.00037 \\ 
\textsc{group\_lasso\_N\_3\_i\_7} & 3783 &  \winner 7 & 12 & -& 8 & 8 & 8 & 0.00179 & 0.00663 & 0.08940 & 0.00209 & 0.00136 &  \winner 0.00042 \\ 
\textsc{group\_lasso\_N\_3\_i\_8} & 3783 &  \winner 8 & 12 & -&  \winner 8 &  \winner 8 &  \winner 8 & 0.00193 & 0.00672 & 0.09324 & 0.00204 & 0.00141 &  \winner 0.00042 \\ 
\textsc{group\_lasso\_N\_3\_i\_9} & 3783 &  \winner 7 & 12 & -& 8 &  \winner 7 &  \winner 7 & 0.00179 & 0.00674 & 0.08115 & 0.00227 & 0.00129 &  \winner 0.00037 \\ 
\textsc{group\_lasso\_N\_3\_i\_10} & 3783 &  \winner 7 & 12 & -&  \winner 7 & 8 & 8 & 0.00179 & 0.00644 & 0.08538 & 0.00194 & 0.00141 &  \winner 0.00042 \\ 
\textsc{group\_lasso\_N\_3\_i\_11} & 3783 &  \winner 8 & 12 & -& 9 &  \winner 8 &  \winner 8 & 0.00207 & 0.00663 & 0.08846 & 0.00241 & 0.00138 &  \winner 0.00042 \\ 
\textsc{group\_lasso\_N\_3\_i\_12} & 3783 &  \winner 8 & 12 & -& 9 &  \winner 8 &  \winner 8 & 0.00197 & 0.00664 & 0.09559 & 0.00238 & 0.00136 &  \winner 0.00042 \\ 
\textsc{group\_lasso\_N\_3\_i\_13} & 3783 &  \winner 7 & 12 & -&  \winner 7 &  \winner 7 &  \winner 7 & 0.00183 & 0.00669 & 0.08609 & 0.00218 & 0.00130 &  \winner 0.00037 \\ 
\textsc{group\_lasso\_N\_3\_i\_14} & 3783 &  \winner 8 & 12 & -&  \winner 8 &  \winner 8 &  \winner 8 & 0.00194 & 0.00646 & 0.05551 & 0.00227 & 0.00135 &  \winner 0.00042 \\ 
\textsc{group\_lasso\_N\_3\_i\_15} & 3783 &  \winner 8 & 12 & -&  \winner 8 &  \winner 8 &  \winner 8 & 0.00195 & 0.00625 & 0.08523 & 0.00226 & 0.00143 &  \winner 0.00042 \\ 
\textsc{group\_lasso\_N\_3\_i\_16} & 3783 & 8 & 12 & -&  \winner 7 & 8 & 8 & 0.00194 & 0.00618 & 0.05406 & 0.00218 & 0.00135 &  \winner 0.00042 \\ 
\textsc{group\_lasso\_N\_3\_i\_17} & 3783 &  \winner 7 & 11 & -&  \winner 7 &  \winner 7 &  \winner 7 & 0.00179 & 0.00600 & 0.08719 & 0.00220 & 0.00127 &  \winner 0.00037 \\ 
\textsc{group\_lasso\_N\_3\_i\_18} & 3783 &  \winner 7 & 12 & -&  \winner 7 &  \winner 7 &  \winner 7 & 0.00179 & 0.00651 & 0.08314 & 0.00234 & 0.00128 &  \winner 0.00037 \\ 
\textsc{group\_lasso\_N\_3\_i\_19} & 3783 &  \winner 7 & 12 & -&  \winner 7 & 8 & 8 & 0.00182 & 0.00658 & 0.08637 & 0.00226 & 0.00133 &  \winner 0.00042 \\ 
\textsc{group\_lasso\_N\_4\_i\_0} & 6044 &  \winner 7 & 11 & -& 8 & 8 & 8 & 0.00300 & 0.00908 & 0.05446 & 0.00337 & 0.00234 &  \winner 0.00070 \\ 
\textsc{group\_lasso\_N\_4\_i\_1} & 6044 &  \winner 7 & 11 & -&  \winner 7 &  \winner 7 &  \winner 7 & 0.00297 & 0.00955 & 0.05064 & 0.00300 & 0.00221 &  \winner 0.00061 \\ 
\textsc{group\_lasso\_N\_4\_i\_2} & 6044 &  \winner 7 & 11 & -& 8 & 8 & 8 & 0.00303 & 0.00940 & 0.04993 & 0.00319 & 0.00207 &  \winner 0.00069 \\ 
\textsc{group\_lasso\_N\_4\_i\_3} & 6044 &  \winner 6 & 11 & -& 7 & 7 & 7 & 0.00282 & 0.00981 & 0.05742 & 0.00330 & 0.00219 &  \winner 0.00060 \\ 
\textsc{group\_lasso\_N\_4\_i\_4} & 6044 &  \winner 6 & 10 & -& 7 & 7 & 7 & 0.00278 & 0.00832 & 0.06131 & 0.00313 & 0.00219 &  \winner 0.00063 \\ 
\textsc{group\_lasso\_N\_4\_i\_5} & 6044 &  \winner 7 & 11 & -& 8 & 8 & 8 & 0.00303 & 0.00939 & 0.05877 & 0.00314 & 0.00232 &  \winner 0.00069 \\ 
\textsc{group\_lasso\_N\_4\_i\_6} & 6044 &  \winner 8 & 11 & -&  \winner 8 & 9 & 9 & 0.00316 & 0.00966 & 0.05485 & 0.00325 & 0.00246 &  \winner 0.00078 \\ 
\textsc{group\_lasso\_N\_4\_i\_7} & 6044 &  \winner 7 & 11 & -&  \winner 7 & 8 & 8 & 0.00307 & 0.00955 & 0.05600 & 0.00312 & 0.00230 &  \winner 0.00069 \\ 
\textsc{group\_lasso\_N\_4\_i\_8} & 6044 &  \winner 7 & 12 & -& 8 &  \winner 7 &  \winner 7 & 0.00310 & 0.01008 & 0.05623 & 0.00344 & 0.00220 &  \winner 0.00061 \\ 
\textsc{group\_lasso\_N\_4\_i\_9} & 6044 &  \winner 8 & 12 & -&  \winner 8 &  \winner 8 &  \winner 8 & 0.00319 & 0.01056 & 0.05563 & 0.00322 & 0.00231 &  \winner 0.00068 \\ 
\textsc{group\_lasso\_N\_4\_i\_10} & 6044 &  \winner 7 & 12 & -&  \winner 7 &  \winner 7 &  \winner 7 & 0.00299 & 0.01032 & 0.06346 & 0.00307 & 0.00221 &  \winner 0.00061 \\ 
\textsc{group\_lasso\_N\_4\_i\_11} & 6044 &  \winner 7 & 11 & -&  \winner 7 &  \winner 7 &  \winner 7 & 0.00299 & 0.00932 & 0.05491 & 0.00310 & 0.00218 &  \winner 0.00062 \\ 
\textsc{group\_lasso\_N\_4\_i\_12} & 6044 &  \winner 8 & 12 & -& 10 &  \winner 8 &  \winner 8 & 0.00323 & 0.01024 & 0.05190 & 0.00378 & 0.00230 &  \winner 0.00068 \\ 
\textsc{group\_lasso\_N\_4\_i\_13} & 6044 &  \winner 8 & 12 & -& 9 &  \winner 8 &  \winner 8 & 0.00319 & 0.01032 & 0.05939 & 0.00336 & 0.00233 &  \winner 0.00070 \\ 
\textsc{group\_lasso\_N\_4\_i\_14} & 6044 &  \winner 7 & 11 & -& 8 & 8 & 8 & 0.00301 & 0.00938 & 0.05642 & 0.00331 & 0.00231 &  \winner 0.00068 \\ 
\textsc{group\_lasso\_N\_4\_i\_15} & 6044 &  \winner 7 & 11 & -&  \winner 7 &  \winner 7 &  \winner 7 & 0.00298 & 0.00909 & 0.05730 & 0.00309 & 0.00218 &  \winner 0.00061 \\ 
\textsc{group\_lasso\_N\_4\_i\_16} & 6044 & 7 & 12 & -&  \winner 6 & 8 & 8 & 0.00298 & 0.01051 & 0.05445 & 0.00311 & 0.00231 &  \winner 0.00068 \\ 
\textsc{group\_lasso\_N\_4\_i\_17} & 6044 &  \winner 7 & 12 & -&  \winner 7 &  \winner 7 &  \winner 7 & 0.00300 & 0.01066 & 0.05494 & 0.00304 & 0.00219 &  \winner 0.00062 \\ 
\textsc{group\_lasso\_N\_4\_i\_18} & 6044 &  \winner 7 & 12 & -& 8 & 8 & 8 & 0.00315 & 0.01057 & 0.04919 & 0.00324 & 0.00233 &  \winner 0.00068 \\ 
\textsc{group\_lasso\_N\_4\_i\_19} & 6044 &  \winner 7 & 11 & -& 8 & 8 & 8 & 0.00299 & 0.00936 & 0.05176 & 0.00323 & 0.00230 &  \winner 0.00071 \\ 
\textsc{group\_lasso\_N\_5\_i\_0} & 8805 &  \winner 7 & 12 & -& 8 & 8 & 8 & 0.00469 & 0.01341 & 0.08319 & 0.00421 & 0.00384 &  \winner 0.00104 \\ 
\textsc{group\_lasso\_N\_5\_i\_1} & 8805 &  \winner 7 & 12 & -&  \winner 7 & 8 & 8 & 0.00470 & 0.01325 & 0.10216 & 0.00416 & 0.00379 &  \winner 0.00106 \\ 
\textsc{group\_lasso\_N\_5\_i\_2} & 8805 &  \winner 7 & 12 & -& 8 & 8 & 8 & 0.00476 & 0.01535 & 0.08730 & 0.00363 & 0.00379 &  \winner 0.00104 \\ 
\textsc{group\_lasso\_N\_5\_i\_3} & 8805 &  \winner 7 & 12 & -& 9 & 8 & 8 & 0.00485 & 0.01440 & 0.07491 & 0.00442 & 0.00378 &  \winner 0.00104 \\ 
\textsc{group\_lasso\_N\_5\_i\_4} & 8805 &  \winner 7 & 12 & -& 8 & 8 & 8 & 0.00493 & 0.01482 & 0.08799 & 0.00419 & 0.00376 &  \winner 0.00104 \\ 
\textsc{group\_lasso\_N\_5\_i\_5} & 8805 &  \winner 8 & 12 & -&  \winner 8 &  \winner 8 &  \winner 8 & 0.00504 & 0.01447 & 0.08363 & 0.00418 & 0.00378 &  \winner 0.00104 \\ 
\textsc{group\_lasso\_N\_5\_i\_6} & 8805 &  \winner 8 & 13 & -& 10 & 9 & 9 & 0.00498 & 0.01613 & 0.10808 & 0.00407 & 0.00419 &  \winner 0.00116 \\ 
\textsc{group\_lasso\_N\_5\_i\_7} & 8805 &  \winner 8 & 13 & -& 10 & 9 & 9 & 0.00500 & 0.01470 & 0.08271 & 0.00449 & 0.00397 &  \winner 0.00119 \\ 
\textsc{group\_lasso\_N\_5\_i\_8} & 8805 &  \winner 7 & 12 & -& 8 & 8 & 8 & 0.00473 & 0.01473 & 0.09001 & 0.00415 & 0.00381 &  \winner 0.00105 \\ 
\textsc{group\_lasso\_N\_5\_i\_9} & 8805 &  \winner 8 & 12 & -& 9 & 9 & 9 & 0.00499 & 0.01269 & 0.07729 & 0.00438 & 0.00396 &  \winner 0.00115 \\ 
\textsc{group\_lasso\_N\_5\_i\_10} & 8805 &  \winner 8 & 12 & -& 9 &  \winner 8 &  \winner 8 & 0.00496 & 0.01467 & 0.08892 & 0.00432 & 0.00383 &  \winner 0.00103 \\ 
\textsc{group\_lasso\_N\_5\_i\_11} & 8805 &  \winner 7 & 12 & -& 8 & 8 & 8 & 0.00476 & 0.01321 & 0.09225 & 0.00420 & 0.00383 &  \winner 0.00105 \\ 
\textsc{group\_lasso\_N\_5\_i\_12} & 8805 &  \winner 7 & 12 & -& 8 & 8 & 8 & 0.00463 & 0.01325 & 0.09461 & 0.00419 & 0.00390 &  \winner 0.00103 \\ 
\textsc{group\_lasso\_N\_5\_i\_13} & 8805 &  \winner 7 & 12 & -& 8 & 8 & 8 & 0.00468 & 0.01545 & 0.08324 & 0.00420 & 0.00380 &  \winner 0.00102 \\ 
\textsc{group\_lasso\_N\_5\_i\_14} & 8805 &  \winner 8 & 13 & -&  \winner 8 &  \winner 8 &  \winner 8 & 0.00505 & 0.01502 & 0.08284 & 0.00418 & 0.00384 &  \winner 0.00107 \\ 
\textsc{group\_lasso\_N\_5\_i\_15} & 8805 &  \winner 6 & 11 & -& 8 & 7 & 7 & 0.00439 & 0.01318 & 0.11825 & 0.00425 & 0.00364 &  \winner 0.00092 \\ 
\textsc{group\_lasso\_N\_5\_i\_16} & 8805 &  \winner 8 & 13 & -& 9 &  \winner 8 &  \winner 8 & 0.00503 & 0.01559 & 0.09084 & 0.00435 & 0.00376 &  \winner 0.00104 \\ 
\textsc{group\_lasso\_N\_5\_i\_17} & 8805 &  \winner 7 & 12 & -&  \winner 7 & 8 & 8 & 0.00493 & 0.01263 & 0.08314 & 0.00426 & 0.00381 &  \winner 0.00105 \\ 
\textsc{group\_lasso\_N\_5\_i\_18} & 8805 &  \winner 8 & 12 & -&  \winner 8 &  \winner 8 &  \winner 8 & 0.00500 & 0.01342 & 0.09374 & 0.00423 & 0.00381 &  \winner 0.00104 \\ 
\textsc{group\_lasso\_N\_5\_i\_19} & 8805 &  \winner 7 & 12 & -& 8 & 8 & 8 & 0.00469 & 0.01493 & 0.08515 & 0.00421 & 0.00381 &  \winner 0.00106 \\ 
\textsc{group\_lasso\_N\_8\_i\_0} & 20088 &  \winner 8 & 12 & -& 9 &  \winner 8 & -& 0.01510 & 0.03081 & 0.23046 &  \winner 0.00891 & 0.01268 & -\\ 
\textsc{group\_lasso\_N\_8\_i\_1} & 20088 &  \winner 8 & 12 & -& 10 & 9 & -& 0.01562 & 0.03244 & 0.22238 &  \winner 0.00864 & 0.01326 & -\\ 
\textsc{group\_lasso\_N\_8\_i\_2} & 20088 &  \winner 8 & 11 & -& 9 &  \winner 8 & -& 0.01589 & 0.03120 & 0.25512 &  \winner 0.00829 & 0.01277 & -\\ 
\textsc{group\_lasso\_N\_8\_i\_3} & 20088 &  \winner 8 & 12 & -& 9 & 9 & -& 0.01565 & 0.03183 & 0.25449 &  \winner 0.00827 & 0.01317 & -\\ 
\textsc{group\_lasso\_N\_8\_i\_4} & 20088 &  \winner 8 & 13 & -& 9 & 9 & -& 0.01555 & 0.03495 & 0.24709 &  \winner 0.00835 & 0.01317 & -\\ 
\textsc{group\_lasso\_N\_8\_i\_5} & 20088 &  \winner 8 & 12 & -& 10 & 9 & -& 0.01568 & 0.03265 & 0.24470 &  \winner 0.00763 & 0.01316 & -\\ 
\textsc{group\_lasso\_N\_8\_i\_6} & 20088 &  \winner 7 & 11 & -& 9 & 8 & -& 0.01558 & 0.02985 & 0.23378 &  \winner 0.00829 & 0.01273 & -\\ 
\textsc{group\_lasso\_N\_8\_i\_7} & 20088 &  \winner 8 & 12 & -& 9 &  \winner 8 & -& 0.01546 & 0.03117 & 0.24632 &  \winner 0.00847 & 0.01270 & -\\ 
\textsc{group\_lasso\_N\_8\_i\_8} & 20088 &  \winner 8 & 13 & -& 10 & 9 & -& 0.01594 & 0.03331 & 0.24449 &  \winner 0.00891 & 0.01317 & -\\ 
\textsc{group\_lasso\_N\_8\_i\_9} & 20088 &  \winner 8 & 12 & -& 10 &  \winner 8 & -& 0.01574 & 0.03230 & 0.24570 &  \winner 0.00866 & 0.01274 & -\\ 
\textsc{group\_lasso\_N\_8\_i\_10} & 20088 &  \winner 8 & 12 & -& 10 &  \winner 8 & -& 0.01627 & 0.03130 & 0.25514 &  \winner 0.00867 & 0.01271 & -\\ 
\textsc{group\_lasso\_N\_8\_i\_11} & 20088 &  \winner 8 & 12 & -& 9 &  \winner 8 & -& 0.01566 & 0.03195 & 0.24611 &  \winner 0.00844 & 0.01276 & -\\ 
\textsc{group\_lasso\_N\_8\_i\_12} & 20088 &  \winner 7 & 11 & -& 9 & 8 & -& 0.01504 & 0.03068 & 0.22589 &  \winner 0.00866 & 0.01274 & -\\ 
\textsc{group\_lasso\_N\_8\_i\_13} & 20088 &  \winner 8 & 12 & -&  \winner 8 &  \winner 8 & -& 0.01627 & 0.03083 & 0.25352 &  \winner 0.00849 & 0.01269 & -\\ 
\textsc{group\_lasso\_N\_8\_i\_14} & 20088 &  \winner 7 & 12 & -& 9 & 8 & -& 0.01506 & 0.03242 & 0.24988 &  \winner 0.00830 & 0.01274 & -\\ 
\textsc{group\_lasso\_N\_8\_i\_15} & 20088 &  \winner 8 & 12 & -& 10 &  \winner 8 & -& 0.01586 & 0.03222 & 0.28708 &  \winner 0.00933 & 0.01270 & -\\ 
\textsc{group\_lasso\_N\_8\_i\_16} & 20088 &  \winner 8 & 12 & -& 10 &  \winner 8 & -& 0.01544 & 0.03166 & 0.25367 &  \winner 0.00892 & 0.01281 & -\\ 
\textsc{group\_lasso\_N\_8\_i\_17} & 20088 &  \winner 7 & 12 & -& 9 & 8 & -& 0.01509 & 0.03256 & 0.26745 &  \winner 0.00820 & 0.01271 & -\\ 
\textsc{group\_lasso\_N\_8\_i\_18} & 20088 &  \winner 7 & 12 & -& 8 & 8 & -& 0.01508 & 0.03457 & 0.22807 &  \winner 0.00801 & 0.01269 & -\\ 
\textsc{group\_lasso\_N\_8\_i\_19} & 20088 &  \winner 8 & 11 & -& 9 &  \winner 8 & -& 0.01641 & 0.03025 & 0.24183 &  \winner 0.00822 & 0.01267 & -\\ 
\textsc{group\_lasso\_N\_10\_i\_0} & 30110 &  \winner 8 & 12 & -& 10 &  \winner 8 & -& 0.02756 & 0.04259 & 0.42095 &  \winner 0.01052 & 0.02289 & -\\ 
\textsc{group\_lasso\_N\_10\_i\_1} & 30110 &  \winner 8 & 13 & -& 10 &  \winner 8 & -& 0.02695 & 0.04466 & 0.49732 &  \winner 0.01039 & 0.02288 & -\\ 
\textsc{group\_lasso\_N\_10\_i\_2} & 30110 &  \winner 8 & 13 & -& 10 &  \winner 8 & -& 0.02863 & 0.04405 & 0.38538 &  \winner 0.01061 & 0.02286 & -\\ 
\textsc{group\_lasso\_N\_10\_i\_3} & 30110 &  \winner 8 & 12 & -& 9 &  \winner 8 & -& 0.02738 & 0.04291 & 0.44772 &  \winner 0.01012 & 0.02288 & -\\ 
\textsc{group\_lasso\_N\_10\_i\_4} & 30110 &  \winner 8 & 12 & -& 10 & 9 & -& 0.02784 & 0.04340 & 0.39140 &  \winner 0.01026 & 0.02376 & -\\ 
\textsc{group\_lasso\_N\_10\_i\_5} & 30110 &  \winner 8 & 12 & -& 10 &  \winner 8 & -& 0.02721 & 0.04283 & 0.44021 &  \winner 0.01029 & 0.02308 & -\\ 
\textsc{group\_lasso\_N\_10\_i\_6} & 30110 &  \winner 8 & 13 & -& 11 & 9 & -& 0.02714 & 0.04510 & 0.38498 &  \winner 0.01081 & 0.02469 & -\\ 
\textsc{group\_lasso\_N\_10\_i\_7} & 30110 &  \winner 8 & 12 & -& 10 &  \winner 8 & -& 0.02728 & 0.03974 & 0.43310 &  \winner 0.01084 & 0.02287 & -\\ 
\textsc{group\_lasso\_N\_10\_i\_8} & 30110 &  \winner 8 & 12 & -& 9 &  \winner 8 & -& 0.02705 & 0.04384 & 0.46175 &  \winner 0.00990 & 0.02397 & -\\ 
\textsc{group\_lasso\_N\_10\_i\_9} & 30110 &  \winner 7 & 12 & -& 9 & 8 & -& 0.02639 & 0.04041 & 0.47321 &  \winner 0.00964 & 0.02276 & -\\ 
\textsc{group\_lasso\_N\_10\_i\_10} & 30110 &  \winner 8 & 13 & -& 10 & 9 & -& 0.02693 & 0.04484 & 0.38864 &  \winner 0.01007 & 0.02359 & -\\ 
\textsc{group\_lasso\_N\_10\_i\_11} & 30110 &  \winner 7 & 12 & -& 8 & 8 & -& 0.02591 & 0.04340 & 0.40515 &  \winner 0.00960 & 0.02277 & -\\ 
\textsc{group\_lasso\_N\_10\_i\_12} & 30110 &  \winner 8 & 12 & -& 9 &  \winner 8 & -& 0.02906 & 0.03989 & 0.39042 &  \winner 0.00981 & 0.02378 & -\\ 
\textsc{group\_lasso\_N\_10\_i\_13} & 30110 &  \winner 8 & 12 & -& 9 &  \winner 8 & -& 0.02754 & 0.04088 & 0.38960 &  \winner 0.00992 & 0.02323 & -\\ 
\textsc{group\_lasso\_N\_10\_i\_14} & 30110 &  \winner 8 & 12 & -& 10 &  \winner 8 & -& 0.02794 & 0.04135 & 0.47359 &  \winner 0.01084 & 0.02279 & -\\ 
\textsc{group\_lasso\_N\_10\_i\_15} & 30110 &  \winner 8 & 13 & -& 10 &  \winner 8 & -& 0.02995 & 0.04443 & 0.45111 &  \winner 0.01077 & 0.02382 & -\\ 
\textsc{group\_lasso\_N\_10\_i\_16} & 30110 &  \winner 8 & 12 & -& 9 &  \winner 8 & -& 0.02747 & 0.04256 & 0.45569 &  \winner 0.01025 & 0.02287 & -\\ 
\textsc{group\_lasso\_N\_10\_i\_17} & 30110 &  \winner 8 & 12 & -& 10 &  \winner 8 & -& 0.02945 & 0.04246 & 0.40807 &  \winner 0.01069 & 0.02267 & -\\ 
\textsc{group\_lasso\_N\_10\_i\_18} & 30110 &  \winner 8 & 12 & -& 9 &  \winner 8 & -& 0.02665 & 0.04161 & 0.40308 &  \winner 0.01116 & 0.02278 & -\\ 
\textsc{group\_lasso\_N\_10\_i\_19} & 30110 &  \winner 7 & 11 & -& 8 & 8 & -& 0.02629 & 0.03774 & 0.43661 &  \winner 0.00941 & 0.02381 & -\\ 
\textsc{group\_lasso\_N\_12\_i\_0} & 42132 &  \winner 8 & 12 & -& 9 &  \winner 8 & -& 0.04325 & 0.05675 & 0.72594 &  \winner 0.01384 & 0.03507 & -\\ 
\textsc{group\_lasso\_N\_12\_i\_1} & 42132 &  \winner 8 & 12 & -&  \winner 8 &  \winner 8 & -& 0.04418 & 0.05847 & 0.72517 &  \winner 0.01283 & 0.03495 & -\\ 
\textsc{group\_lasso\_N\_12\_i\_2} & 42132 &  \winner 7 & 12 & -& 8 &  \winner 7 & -& 0.04241 & 0.05995 & 0.72523 &  \winner 0.01339 & 0.03310 & -\\ 
\textsc{group\_lasso\_N\_12\_i\_3} & 42132 &  \winner 8 & 13 & -&  \winner 8 &  \winner 8 & -& 0.04294 & 0.06362 & 0.71941 &  \winner 0.01290 & 0.03478 & -\\ 
\textsc{group\_lasso\_N\_12\_i\_4} & 42132 &  \winner 8 & 12 & -&  \winner 8 & 9 & -& 0.04232 & 0.05920 & 0.80056 &  \winner 0.01300 & 0.03589 & -\\ 
\textsc{group\_lasso\_N\_12\_i\_5} & 42132 &  \winner 8 & 12 & -& 9 &  \winner 8 & -& 0.04281 & 0.05680 & 0.73030 &  \winner 0.01386 & 0.03468 & -\\ 
\textsc{group\_lasso\_N\_12\_i\_6} & 42132 &  \winner 8 & 12 & -&  \winner 8 &  \winner 8 & -& 0.04788 & 0.06034 & 0.65356 &  \winner 0.01307 & 0.03501 & -\\ 
\textsc{group\_lasso\_N\_12\_i\_7} & 42132 &  \winner 8 & 12 & -&  \winner 8 &  \winner 8 & -& 0.04578 & 0.06083 & 0.67306 &  \winner 0.01335 & 0.03442 & -\\ 
\textsc{group\_lasso\_N\_12\_i\_8} & 42132 &  \winner 8 & 12 & -&  \winner 8 &  \winner 8 & -& 0.04329 & 0.06219 & 0.66407 &  \winner 0.01339 & 0.03478 & -\\ 
\textsc{group\_lasso\_N\_12\_i\_9} & 42132 &  \winner 8 & 12 & -&  \winner 8 &  \winner 8 & -& 0.04575 & 0.05707 & 0.72486 &  \winner 0.01280 & 0.03471 & -\\ 
\textsc{group\_lasso\_N\_12\_i\_10} & 42132 &  \winner 8 & 12 & -&  \winner 8 &  \winner 8 & -& 0.04532 & 0.05731 & 0.64343 &  \winner 0.01296 & 0.03480 & -\\ 
\textsc{group\_lasso\_N\_12\_i\_11} & 42132 &  \winner 8 & 12 & -&  \winner 8 &  \winner 8 & -& 0.04423 & 0.05731 & 0.58129 &  \winner 0.01348 & 0.03428 & -\\ 
\textsc{group\_lasso\_N\_12\_i\_12} & 42132 &  \winner 8 & 12 & -&  \winner 8 &  \winner 8 & -& 0.04310 & 0.06025 & 0.68214 &  \winner 0.01284 & 0.03404 & -\\ 
\textsc{group\_lasso\_N\_12\_i\_13} & 42132 &  \winner 8 & 12 & -&  \winner 8 &  \winner 8 & -& 0.04308 & 0.06026 & 0.80281 &  \winner 0.01309 & 0.03423 & -\\ 
\textsc{group\_lasso\_N\_12\_i\_14} & 42132 &  \winner 8 & 12 & -&  \winner 8 &  \winner 8 & -& 0.04317 & 0.05748 & 0.69917 &  \winner 0.01355 & 0.03446 & -\\ 
\textsc{group\_lasso\_N\_12\_i\_15} & 42132 &  \winner 8 & 12 & -& 9 &  \winner 8 & -& 0.04401 & 0.05937 & 0.65879 &  \winner 0.01412 & 0.03489 & -\\ 
\textsc{group\_lasso\_N\_12\_i\_16} & 42132 &  \winner 8 & 12 & -&  \winner 8 &  \winner 8 & -& 0.04318 & 0.05796 & 0.73036 &  \winner 0.01336 & 0.03458 & -\\ 
\textsc{group\_lasso\_N\_12\_i\_17} & 42132 &  \winner 8 & 12 & -&  \winner 8 &  \winner 8 & -& 0.04254 & 0.06040 & 0.66171 &  \winner 0.01297 & 0.03405 & -\\ 
\textsc{group\_lasso\_N\_12\_i\_18} & 42132 &  \winner 8 & 12 & -& 9 &  \winner 8 & -& 0.04516 & 0.06173 & 0.86410 &  \winner 0.01419 & 0.03433 & -\\ 
\textsc{group\_lasso\_N\_12\_i\_19} & 42132 &  \winner 8 & 12 & -&  \winner 8 &  \winner 8 & -& 0.04368 & 0.05717 & 0.72283 &  \winner 0.01353 & 0.03530 & -\\ 
\textsc{group\_lasso\_N\_14\_i\_0} & 56154 &  \winner 7 & 11 & -& 8 & 8 & -& 0.06224 & 0.07874 & 1.23566 &  \winner 0.01759 & 0.04544 & -\\ 
\textsc{group\_lasso\_N\_14\_i\_1} & 56154 &  \winner 8 & 12 & -&  \winner 8 &  \winner 8 & -& 0.06245 & 0.08160 & 0.96851 &  \winner 0.01818 & 0.04671 & -\\ 
\textsc{group\_lasso\_N\_14\_i\_2} & 56154 &  \winner 8 & 12 & -& 9 &  \winner 8 & -& 0.06498 & 0.08289 & 0.97849 &  \winner 0.01848 & 0.04671 & -\\ 
\textsc{group\_lasso\_N\_14\_i\_3} & 56154 &  \winner 8 & 12 & -&  \winner 8 &  \winner 8 & -& 0.06662 & 0.08547 & 1.17808 &  \winner 0.01798 & 0.04580 & -\\ 
\textsc{group\_lasso\_N\_14\_i\_4} & 56154 &  \winner 8 & 12 & -&  \winner 8 &  \winner 8 & -& 0.06497 & 0.08176 & 1.22698 &  \winner 0.01762 & 0.04588 & -\\ 
\textsc{group\_lasso\_N\_14\_i\_5} & 56154 &  \winner 7 & 11 & -&  \winner 7 & 8 & -& 0.06280 & 0.07908 & 1.09989 &  \winner 0.01686 & 0.04782 & -\\ 
\textsc{group\_lasso\_N\_14\_i\_6} & 56154 &  \winner 8 & 13 & -&  \winner 8 & 9 & -& 0.06354 & 0.08527 & 1.09452 &  \winner 0.01801 & 0.04769 & -\\ 
\textsc{group\_lasso\_N\_14\_i\_7} & 56154 &  \winner 8 & 13 & -&  \winner 8 & 9 & -& 0.06345 & 0.08543 & 1.11042 &  \winner 0.01851 & 0.04802 & -\\ 
\textsc{group\_lasso\_N\_14\_i\_8} & 56154 &  \winner 8 & 12 & -&  \winner 8 &  \winner 8 & -& 0.06339 & 0.08132 & 0.99903 &  \winner 0.01885 & 0.04614 & -\\ 
\textsc{group\_lasso\_N\_14\_i\_9} & 56154 &  \winner 7 & 11 & -& 8 & 8 & -& 0.06288 & 0.07812 & 1.26237 &  \winner 0.01756 & 0.04631 & -\\ 
\textsc{group\_lasso\_N\_14\_i\_10} & 56154 &  \winner 7 & 11 & -& 8 & 8 & -& 0.06023 & 0.07890 & 1.10284 &  \winner 0.01826 & 0.04638 & -\\ 
\textsc{group\_lasso\_N\_14\_i\_11} & 56154 &  \winner 8 & 12 & -&  \winner 8 &  \winner 8 & -& 0.06586 & 0.08050 & 0.99469 &  \winner 0.01772 & 0.04630 & -\\ 
\textsc{group\_lasso\_N\_14\_i\_12} & 56154 &  \winner 7 & 12 & -& 8 & 8 & -& 0.06166 & 0.08194 & 1.15584 &  \winner 0.01847 & 0.04567 & -\\ 
\textsc{group\_lasso\_N\_14\_i\_13} & 56154 &  \winner 8 & 12 & -&  \winner 8 &  \winner 8 & -& 0.06373 & 0.08154 & 1.07342 &  \winner 0.02029 & 0.04599 & -\\ 
\textsc{group\_lasso\_N\_14\_i\_14} & 56154 &  \winner 7 & 12 & -&  \winner 7 & 8 & -& 0.06258 & 0.08137 & 1.00195 &  \winner 0.01702 & 0.04789 & -\\ 
\textsc{group\_lasso\_N\_14\_i\_15} & 56154 &  \winner 7 & 12 & -&  \winner 7 & 8 & -& 0.06407 & 0.08213 & 1.11372 &  \winner 0.01982 & 0.04643 & -\\ 
\textsc{group\_lasso\_N\_14\_i\_16} & 56154 &  \winner 8 & 12 & -&  \winner 8 &  \winner 8 & -& 0.06230 & 0.08161 & 1.06719 &  \winner 0.01917 & 0.04592 & -\\ 
\textsc{group\_lasso\_N\_14\_i\_17} & 56154 &  \winner 8 & 13 & -& 9 &  \winner 8 & -& 0.06332 & 0.08538 & 1.08016 &  \winner 0.01906 & 0.04597 & -\\ 
\textsc{group\_lasso\_N\_14\_i\_18} & 56154 &  \winner 7 & 12 & -& 8 & 8 & -& 0.06121 & 0.08230 & 0.97765 &  \winner 0.01952 & 0.04903 & -\\ 
\textsc{group\_lasso\_N\_14\_i\_19} & 56154 &  \winner 8 & 12 & -&  \winner 8 &  \winner 8 & -& 0.06337 & 0.08094 & 1.21798 &  \winner 0.01775 & 0.04637 & -\\ 
\textsc{group\_lasso\_N\_16\_i\_0} & 72176 &  \winner 7 & 12 & -& 8 & 8 & -& 0.08818 & 0.10965 & 1.53172 &  \winner 0.02212 & 0.06506 & -\\ 
\textsc{group\_lasso\_N\_16\_i\_1} & 72176 &  \winner 8 & 12 & -& 10 &  \winner 8 & -& 0.09073 & 0.11368 & 1.73110 &  \winner 0.02489 & 0.06656 & -\\ 
\textsc{group\_lasso\_N\_16\_i\_2} & 72176 &  \winner 7 & 13 & -& 8 & 8 & -& 0.08744 & 0.11966 & 1.39775 &  \winner 0.02242 & 0.06552 & -\\ 
\textsc{group\_lasso\_N\_16\_i\_3} & 72176 &  \winner 7 & 12 & -& 8 & 8 & -& 0.08782 & 0.11273 & 1.61282 &  \winner 0.02303 & 0.06462 & -\\ 
\textsc{group\_lasso\_N\_16\_i\_4} & 72176 &  \winner 7 & 12 & -& 8 & 8 & -& 0.09297 & 0.11399 & 1.57281 &  \winner 0.02254 & 0.06636 & -\\ 
\textsc{group\_lasso\_N\_16\_i\_5} & 72176 &  \winner 7 & 12 & -& 8 & 8 & -& 0.08922 & 0.11064 & 1.39139 &  \winner 0.02248 & 0.06505 & -\\ 
\textsc{group\_lasso\_N\_16\_i\_6} & 72176 &  \winner 8 & 12 & -&  \winner 8 &  \winner 8 & -& 0.09090 & 0.11306 & 1.59569 &  \winner 0.02503 & 0.06585 & -\\ 
\textsc{group\_lasso\_N\_16\_i\_7} & 72176 &  \winner 7 & 12 & -& 8 & 8 & -& 0.08715 & 0.11313 & 1.59741 &  \winner 0.02194 & 0.06630 & -\\ 
\textsc{group\_lasso\_N\_16\_i\_8} & 72176 &  \winner 7 & 12 & -& 8 & 8 & -& 0.08660 & 0.10653 & 1.56979 &  \winner 0.02195 & 0.06473 & -\\ 
\textsc{group\_lasso\_N\_16\_i\_9} & 72176 &  \winner 8 & 12 & -&  \winner 8 &  \winner 8 & -& 0.09179 & 0.11243 & 1.58186 &  \winner 0.02176 & 0.06512 & -\\ 
\textsc{group\_lasso\_N\_16\_i\_10} & 72176 &  \winner 8 & 12 & -&  \winner 8 &  \winner 8 & -& 0.09056 & 0.11126 & 1.44625 &  \winner 0.02328 & 0.06416 & -\\ 
\textsc{group\_lasso\_N\_16\_i\_11} & 72176 &  \winner 8 & 12 & -& 9 &  \winner 8 & -& 0.09036 & 0.11116 & 1.60883 &  \winner 0.02410 & 0.06535 & -\\ 
\textsc{group\_lasso\_N\_16\_i\_12} & 72176 &  \winner 8 & 12 & -&  \winner 8 &  \winner 8 & -& 0.09242 & 0.11283 & 1.61328 &  \winner 0.02212 & 0.06555 & -\\ 
\textsc{group\_lasso\_N\_16\_i\_13} & 72176 &  \winner 8 & 12 & -& 9 &  \winner 8 & -& 0.09120 & 0.11232 & 1.57203 &  \winner 0.02442 & 0.06505 & -\\ 
\textsc{group\_lasso\_N\_16\_i\_14} & 72176 &  \winner 8 & 12 & -&  \winner 8 &  \winner 8 & -& 0.09242 & 0.11370 & 1.44119 &  \winner 0.02223 & 0.06555 & -\\ 
\textsc{group\_lasso\_N\_16\_i\_15} & 72176 &  \winner 8 & 12 & -&  \winner 8 &  \winner 8 & -& 0.09026 & 0.11228 & 1.41785 &  \winner 0.02290 & 0.06527 & -\\ 
\textsc{group\_lasso\_N\_16\_i\_16} & 72176 &  \winner 8 & 12 & -&  \winner 8 &  \winner 8 & -& 0.09227 & 0.11340 & 1.45983 &  \winner 0.02243 & 0.06665 & -\\ 
\textsc{group\_lasso\_N\_16\_i\_17} & 72176 &  \winner 7 & 12 & -& 8 & 8 & -& 0.08756 & 0.11138 & 1.42790 &  \winner 0.02237 & 0.06617 & -\\ 
\textsc{group\_lasso\_N\_16\_i\_18} & 72176 &  \winner 8 & 12 & -&  \winner 8 &  \winner 8 & -& 0.09079 & 0.11191 & 1.61307 &  \winner 0.02328 & 0.06484 & -\\ 
\textsc{group\_lasso\_N\_16\_i\_19} & 72176 &  \winner 7 & 12 & -& 8 & 8 & -& 0.09151 & 0.11219 & 1.59887 &  \winner 0.02206 & 0.06481 & -\\ 
\end{longtable}

    \scriptsize
\begin{longtable}{lc||cccccc||cccccc||}
\captionsetup{labelfont=bf}
\caption{\bf Iterations and solver runtimes for portfolio optimization problems} \\ 
 & &  \multicolumn{6}{c||}{\underline{Iterations}} & \multicolumn{6}{c||}{\underline{Solver Runtime (s)}}\\[2ex] 
Problem & Size & \textsc{clarabel} & \textsc{ecos} & \textsc{gurobi} & \textsc{mosek} & \textsc{qoco} & \textsc{qoco\_custom} & \textsc{clarabel} & \textsc{ecos} & \textsc{gurobi} & \textsc{mosek} & \textsc{qoco} & \textsc{qoco\_custom} \\[1ex]
\hline
\endhead
\textsc{portfolio\_N\_2\_i\_0} & 804 &  \winner 9 & 12 & 14 & 11 &  \winner 9 &  \winner 9 & 0.00041 & 0.00087 & 0.00205 & 0.00100 & 0.00025 &  \winner 0.00012 \\ 
\textsc{portfolio\_N\_2\_i\_1} & 804 & 9 & 14 & 13 & 11 &  \winner 8 &  \winner 8 & 0.00041 & 0.00096 & 0.00200 & 0.00101 & 0.00024 &  \winner 0.00010 \\ 
\textsc{portfolio\_N\_2\_i\_2} & 804 &  \winner 8 & 12 & 12 & 11 &  \winner 8 &  \winner 8 & 0.00038 & 0.00089 & 0.00204 & 0.00100 & 0.00024 &  \winner 0.00010 \\ 
\textsc{portfolio\_N\_2\_i\_3} & 804 &  \winner 8 & 15 & 16 & 11 &  \winner 8 &  \winner 8 & 0.00038 & 0.00110 & 0.00203 & 0.00101 & 0.00024 &  \winner 0.00011 \\ 
\textsc{portfolio\_N\_2\_i\_4} & 804 & 9 & 14 & 15 & 9 &  \winner 8 &  \winner 8 & 0.00041 & 0.00099 & 0.00207 & 0.00092 & 0.00024 &  \winner 0.00011 \\ 
\textsc{portfolio\_N\_2\_i\_5} & 804 & 10 & 14 & 14 & 13 &  \winner 9 &  \winner 9 & 0.00046 & 0.00097 & 0.00203 & 0.00110 & 0.00026 &  \winner 0.00011 \\ 
\textsc{portfolio\_N\_2\_i\_6} & 804 &  \winner 10 & 18 & 11 &  \winner 10 &  \winner 10 &  \winner 10 & 0.00045 & 0.00133 & 0.00198 & 0.00096 & 0.00028 &  \winner 0.00013 \\ 
\textsc{portfolio\_N\_2\_i\_7} & 804 & 8 & 10 & 11 & 9 &  \winner 7 &  \winner 7 & 0.00037 & 0.00078 & 0.00202 & 0.00091 & 0.00021 &  \winner 0.00009 \\ 
\textsc{portfolio\_N\_2\_i\_8} & 804 &  \winner 9 & 17 & 13 &  \winner 9 &  \winner 9 &  \winner 9 & 0.00041 & 0.00134 & 0.00203 & 0.00091 & 0.00025 &  \winner 0.00011 \\ 
\textsc{portfolio\_N\_2\_i\_9} & 804 & 16 & 13 & 15 & 12 &  \winner 9 &  \winner 9 & 0.00064 & 0.00090 & 0.00203 & 0.00104 & 0.00026 &  \winner 0.00011 \\ 
\textsc{portfolio\_N\_2\_i\_10} & 804 &  \winner 10 & 13 & 17 & 13 &  \winner 10 &  \winner 10 & 0.00045 & 0.00089 & 0.00203 & 0.00110 & 0.00027 &  \winner 0.00013 \\ 
\textsc{portfolio\_N\_2\_i\_11} & 804 &  \winner 10 & 12 & 14 & 13 & 12 & 12 & 0.00045 & 0.00087 & 0.00205 & 0.00109 & 0.00031 &  \winner 0.00015 \\ 
\textsc{portfolio\_N\_2\_i\_12} & 804 &  \winner 10 & 11 & 15 & 11 &  \winner 10 &  \winner 10 & 0.00044 & 0.00084 & 0.00206 & 0.00101 & 0.00027 &  \winner 0.00013 \\ 
\textsc{portfolio\_N\_2\_i\_13} & 804 & 9 & 12 & 13 & 11 &  \winner 8 &  \winner 8 & 0.00041 & 0.00088 & 0.00202 & 0.00100 & 0.00023 &  \winner 0.00010 \\ 
\textsc{portfolio\_N\_2\_i\_14} & 804 &  \winner 9 & 14 & 14 & 11 &  \winner 9 &  \winner 9 & 0.00040 & 0.00101 & 0.00201 & 0.00103 & 0.00029 &  \winner 0.00011 \\ 
\textsc{portfolio\_N\_2\_i\_15} & 804 & 9 & 11 & 14 & 11 &  \winner 8 &  \winner 8 & 0.00041 & 0.00081 & 0.00204 & 0.00103 & 0.00023 &  \winner 0.00010 \\ 
\textsc{portfolio\_N\_2\_i\_16} & 804 & 10 & 14 & 12 & 10 &  \winner 8 &  \winner 8 & 0.00044 & 0.00101 & 0.00204 & 0.00095 & 0.00024 &  \winner 0.00011 \\ 
\textsc{portfolio\_N\_2\_i\_17} & 804 &  \winner 8 & 11 & 11 &  \winner 8 &  \winner 8 &  \winner 8 & 0.00038 & 0.00084 & 0.00198 & 0.00085 & 0.00024 &  \winner 0.00010 \\ 
\textsc{portfolio\_N\_2\_i\_18} & 804 &  \winner 9 & 13 & 12 & 11 &  \winner 9 &  \winner 9 & 0.00041 & 0.00097 & 0.00202 & 0.00102 & 0.00025 &  \winner 0.00011 \\ 
\textsc{portfolio\_N\_2\_i\_19} & 804 & 10 & 11 & 12 & 9 &  \winner 8 &  \winner 8 & 0.00045 & 0.00083 & 0.00203 & 0.00092 & 0.00023 &  \winner 0.00010 \\ 
\textsc{portfolio\_N\_4\_i\_0} & 2008 & 10 & 13 & 14 & 11 &  \winner 9 &  \winner 9 & 0.00110 & 0.00194 & 0.00230 & 0.00184 & 0.00056 &  \winner 0.00028 \\ 
\textsc{portfolio\_N\_4\_i\_1} & 2008 &  \winner 10 & 14 & 14 & 12 & 11 & 11 & 0.00109 & 0.00212 & 0.00231 & 0.00191 & 0.00062 &  \winner 0.00034 \\ 
\textsc{portfolio\_N\_4\_i\_2} & 2008 & 11 & 15 & 14 & 12 &  \winner 10 &  \winner 10 & 0.00116 & 0.00268 & 0.00232 & 0.00189 & 0.00059 &  \winner 0.00031 \\ 
\textsc{portfolio\_N\_4\_i\_3} & 2008 & 11 & 16 & 15 & 13 &  \winner 9 &  \winner 9 & 0.00116 & 0.00227 & 0.00230 & 0.00198 & 0.00055 &  \winner 0.00027 \\ 
\textsc{portfolio\_N\_4\_i\_4} & 2008 & 9 & 17 & 13 & 11 &  \winner 8 &  \winner 8 & 0.00100 & 0.00249 & 0.00229 & 0.00182 & 0.00049 &  \winner 0.00025 \\ 
\textsc{portfolio\_N\_4\_i\_5} & 2008 & 11 & 13 & 14 & 12 &  \winner 9 &  \winner 9 & 0.00117 & 0.00202 & 0.00230 & 0.00193 & 0.00057 &  \winner 0.00027 \\ 
\textsc{portfolio\_N\_4\_i\_6} & 2008 & 10 & 14 & 13 & 11 &  \winner 9 &  \winner 9 & 0.00106 & 0.00210 & 0.00226 & 0.00186 & 0.00055 &  \winner 0.00028 \\ 
\textsc{portfolio\_N\_4\_i\_7} & 2008 & 11 & 15 & 13 & 11 &  \winner 9 &  \winner 9 & 0.00112 & 0.00221 & 0.00228 & 0.00185 & 0.00057 &  \winner 0.00028 \\ 
\textsc{portfolio\_N\_4\_i\_8} & 2008 & 11 & 13 & 12 & 10 &  \winner 9 &  \winner 9 & 0.00113 & 0.00192 & 0.00227 & 0.00176 & 0.00055 &  \winner 0.00028 \\ 
\textsc{portfolio\_N\_4\_i\_9} & 2008 & 11 & 16 & 14 & 13 &  \winner 10 &  \winner 10 & 0.00116 & 0.00245 & 0.00230 & 0.00200 & 0.00065 &  \winner 0.00030 \\ 
\textsc{portfolio\_N\_4\_i\_10} & 2008 & 11 & 18 & 16 & 14 &  \winner 10 &  \winner 10 & 0.00118 & 0.00256 & 0.00231 & 0.00209 & 0.00058 &  \winner 0.00031 \\ 
\textsc{portfolio\_N\_4\_i\_11} & 2008 &  \winner 9 & 15 & 13 & 11 &  \winner 9 &  \winner 9 & 0.00099 & 0.00230 & 0.00228 & 0.00183 & 0.00059 &  \winner 0.00028 \\ 
\textsc{portfolio\_N\_4\_i\_12} & 2008 & 12 & 14 & 12 & 10 &  \winner 9 &  \winner 9 & 0.00122 & 0.00209 & 0.00227 & 0.00176 & 0.00056 &  \winner 0.00027 \\ 
\textsc{portfolio\_N\_4\_i\_13} & 2008 & 10 & 15 & 16 & 12 &  \winner 9 &  \winner 9 & 0.00106 & 0.00239 & 0.00231 & 0.00192 & 0.00054 &  \winner 0.00027 \\ 
\textsc{portfolio\_N\_4\_i\_14} & 2008 & 10 & 17 & 15 & 14 &  \winner 9 &  \winner 9 & 0.00108 & 0.00240 & 0.00231 & 0.00208 & 0.00055 &  \winner 0.00028 \\ 
\textsc{portfolio\_N\_4\_i\_15} & 2008 & 11 & 12 & 13 & 11 &  \winner 10 &  \winner 10 & 0.00114 & 0.00190 & 0.00226 & 0.00183 & 0.00059 &  \winner 0.00031 \\ 
\textsc{portfolio\_N\_4\_i\_16} & 2008 & 11 & 17 & 14 & 12 &  \winner 10 &  \winner 10 & 0.00116 & 0.00277 & 0.00231 & 0.00192 & 0.00059 &  \winner 0.00031 \\ 
\textsc{portfolio\_N\_4\_i\_17} & 2008 &  \winner 9 & 13 & 12 & 10 &  \winner 9 &  \winner 9 & 0.00101 & 0.00194 & 0.00225 & 0.00174 & 0.00054 &  \winner 0.00028 \\ 
\textsc{portfolio\_N\_4\_i\_18} & 2008 & 11 & 14 & 14 & 13 &  \winner 9 &  \winner 9 & 0.00117 & 0.00204 & 0.00231 & 0.00197 & 0.00055 &  \winner 0.00027 \\ 
\textsc{portfolio\_N\_4\_i\_19} & 2008 & 9 & 19 & 14 & 11 &  \winner 8 &  \winner 8 & 0.00099 & 0.00298 & 0.00231 & 0.00181 & 0.00052 &  \winner 0.00025 \\ 
\textsc{portfolio\_N\_6\_i\_0} & 3612 & 13 & 16 & 14 &  \winner 11 &  \winner 11 &  \winner 11 & 0.00223 & 0.00405 & 0.00261 & 0.00277 & 0.00112 &  \winner 0.00058 \\ 
\textsc{portfolio\_N\_6\_i\_1} & 3612 & 14 & 16 & 14 & 10 &  \winner 8 &  \winner 8 & 0.00233 & 0.00418 & 0.00267 & 0.00270 & 0.00093 &  \winner 0.00043 \\ 
\textsc{portfolio\_N\_6\_i\_2} & 3612 & 12 & 14 & 15 & 12 &  \winner 10 &  \winner 10 & 0.00211 & 0.00345 & 0.00269 & 0.00294 & 0.00111 &  \winner 0.00053 \\ 
\textsc{portfolio\_N\_6\_i\_3} & 3612 & 15 & 18 & 15 & 13 &  \winner 10 &  \winner 10 & 0.00247 & 0.00431 & 0.00268 & 0.00302 & 0.00105 &  \winner 0.00052 \\ 
\textsc{portfolio\_N\_6\_i\_4} & 3612 & 12 & 14 & 14 & 13 &  \winner 11 &  \winner 11 & 0.00208 & 0.00370 & 0.00264 & 0.00304 & 0.00112 &  \winner 0.00058 \\ 
\textsc{portfolio\_N\_6\_i\_5} & 3612 & 11 & 13 & 12 & 10 &  \winner 9 &  \winner 9 & 0.00198 & 0.00332 & 0.00257 & 0.00266 & 0.00098 &  \winner 0.00048 \\ 
\textsc{portfolio\_N\_6\_i\_6} & 3612 & 10 & 15 & 13 & 11 &  \winner 9 &  \winner 9 & 0.00186 & 0.00390 & 0.00261 & 0.00278 & 0.00100 &  \winner 0.00048 \\ 
\textsc{portfolio\_N\_6\_i\_7} & 3612 & 12 & 14 & 14 & 12 &  \winner 9 &  \winner 9 & 0.00212 & 0.00340 & 0.00262 & 0.00292 & 0.00100 &  \winner 0.00047 \\ 
\textsc{portfolio\_N\_6\_i\_8} & 3612 & 12 & 16 & 15 & 13 &  \winner 9 &  \winner 9 & 0.00210 & 0.00398 & 0.00269 & 0.00303 & 0.00098 &  \winner 0.00048 \\ 
\textsc{portfolio\_N\_6\_i\_9} & 3612 & 13 & 15 & 15 & 14 &  \winner 10 &  \winner 10 & 0.00222 & 0.00392 & 0.00271 & 0.00317 & 0.00109 &  \winner 0.00053 \\ 
\textsc{portfolio\_N\_6\_i\_10} & 3612 & 11 & 15 & 14 & 12 &  \winner 10 &  \winner 10 & 0.00195 & 0.00369 & 0.00266 & 0.00287 & 0.00105 &  \winner 0.00052 \\ 
\textsc{portfolio\_N\_6\_i\_11} & 3612 & 11 & 14 & 13 & 11 &  \winner 9 &  \winner 9 & 0.00196 & 0.00359 & 0.00261 & 0.00279 & 0.00100 &  \winner 0.00047 \\ 
\textsc{portfolio\_N\_6\_i\_12} & 3612 & 12 & 15 & 16 &  \winner 11 &  \winner 11 &  \winner 11 & 0.00211 & 0.00410 & 0.00265 & 0.00277 & 0.00115 &  \winner 0.00058 \\ 
\textsc{portfolio\_N\_6\_i\_13} & 3612 & 11 & 15 & 14 & 12 &  \winner 10 &  \winner 10 & 0.00197 & 0.00369 & 0.00266 & 0.00288 & 0.00105 &  \winner 0.00053 \\ 
\textsc{portfolio\_N\_6\_i\_14} & 3612 & 13 & 16 & 14 & 13 &  \winner 10 &  \winner 10 & 0.00226 & 0.00394 & 0.00262 & 0.00301 & 0.00107 &  \winner 0.00054 \\ 
\textsc{portfolio\_N\_6\_i\_15} & 3612 & 12 & 17 & 14 & 12 &  \winner 10 &  \winner 10 & 0.00216 & 0.00417 & 0.00265 & 0.00289 & 0.00105 &  \winner 0.00053 \\ 
\textsc{portfolio\_N\_6\_i\_16} & 3612 & 11 & 17 & 14 & 12 &  \winner 9 &  \winner 9 & 0.00200 & 0.00421 & 0.00265 & 0.00289 & 0.00097 &  \winner 0.00048 \\ 
\textsc{portfolio\_N\_6\_i\_17} & 3612 & 13 & 15 & 16 & 15 &  \winner 10 &  \winner 10 & 0.00222 & 0.00358 & 0.00274 & 0.00323 & 0.00109 &  \winner 0.00052 \\ 
\textsc{portfolio\_N\_6\_i\_18} & 3612 & 12 & 20 & 15 & 14 &  \winner 10 &  \winner 10 & 0.00210 & 0.00528 & 0.00264 & 0.00313 & 0.00106 &  \winner 0.00053 \\ 
\textsc{portfolio\_N\_6\_i\_19} & 3612 & 13 & 13 & 14 & 11 &  \winner 9 &  \winner 9 & 0.00217 & 0.00344 & 0.00264 & 0.00278 & 0.00100 &  \winner 0.00047 \\ 
\textsc{portfolio\_N\_8\_i\_0} & 5616 &  \winner 11 & 15 & 14 &  \winner 11 & 12 & 12 & 0.00332 & 0.00572 & 0.00302 & 0.00373 & 0.00166 &  \winner 0.00098 \\ 
\textsc{portfolio\_N\_8\_i\_1} & 5616 & 12 & 15 & 14 & 13 &  \winner 11 &  \winner 11 & 0.00353 & 0.00585 & 0.00306 & 0.00405 & 0.00166 &  \winner 0.00089 \\ 
\textsc{portfolio\_N\_8\_i\_2} & 5616 &  \winner 12 & 16 & 14 &  \winner 12 &  \winner 12 &  \winner 12 & 0.00346 & 0.00602 & 0.00308 & 0.00391 & 0.00163 &  \winner 0.00098 \\ 
\textsc{portfolio\_N\_8\_i\_3} & 5616 & 13 & 15 & 16 & 14 &  \winner 11 &  \winner 11 & 0.00371 & 0.00564 & 0.00317 & 0.00423 & 0.00146 &  \winner 0.00095 \\ 
\textsc{portfolio\_N\_8\_i\_4} & 5616 & 13 & 16 & 15 & 12 &  \winner 11 &  \winner 11 & 0.00368 & 0.00639 & 0.00312 & 0.00389 & 0.00156 &  \winner 0.00093 \\ 
\textsc{portfolio\_N\_8\_i\_5} & 5616 & 12 & 15 & 13 & 13 &  \winner 10 &  \winner 10 & 0.00345 & 0.00587 & 0.00306 & 0.00405 & 0.00141 &  \winner 0.00084 \\ 
\textsc{portfolio\_N\_8\_i\_6} & 5616 & 14 & 17 & 13 & 12 &  \winner 10 &  \winner 10 & 0.00386 & 0.00634 & 0.00303 & 0.00390 & 0.00136 &  \winner 0.00086 \\ 
\textsc{portfolio\_N\_8\_i\_7} & 5616 & 12 & 14 & 16 & 15 &  \winner 9 &  \winner 9 & 0.00340 & 0.00550 & 0.00324 & 0.00435 & 0.00131 &  \winner 0.00077 \\ 
\textsc{portfolio\_N\_8\_i\_8} & 5616 & 13 & 17 & 15 & 14 &  \winner 11 &  \winner 11 & 0.00370 & 0.00649 & 0.00310 & 0.00423 & 0.00156 &  \winner 0.00089 \\ 
\textsc{portfolio\_N\_8\_i\_9} & 5616 & 14 & 18 & 14 & 13 &  \winner 10 &  \winner 10 & 0.00393 & 0.00621 & 0.00308 & 0.00405 & 0.00147 &  \winner 0.00085 \\ 
\textsc{portfolio\_N\_8\_i\_10} & 5616 & 13 & 18 & 16 & 15 &  \winner 10 &  \winner 10 & 0.00374 & 0.00629 & 0.00325 & 0.00439 & 0.00136 &  \winner 0.00087 \\ 
\textsc{portfolio\_N\_8\_i\_11} & 5616 & 12 & 18 & 15 & 15 &  \winner 10 &  \winner 10 & 0.00345 & 0.00668 & 0.00315 & 0.00436 & 0.00142 &  \winner 0.00085 \\ 
\textsc{portfolio\_N\_8\_i\_12} & 5616 & 11 & 15 & 15 & 12 &  \winner 9 &  \winner 9 & 0.00325 & 0.00565 & 0.00313 & 0.00390 & 0.00136 &  \winner 0.00073 \\ 
\textsc{portfolio\_N\_8\_i\_13} & 5616 & 14 & 17 & 15 & 13 &  \winner 10 &  \winner 10 & 0.00389 & 0.00647 & 0.00316 & 0.00406 & 0.00147 &  \winner 0.00083 \\ 
\textsc{portfolio\_N\_8\_i\_14} & 5616 & 12 & 17 & 15 & 14 &  \winner 10 &  \winner 10 & 0.00349 & 0.00627 & 0.00313 & 0.00423 & 0.00138 &  \winner 0.00085 \\ 
\textsc{portfolio\_N\_8\_i\_15} & 5616 & 14 & 18 & 15 & 15 &  \winner 10 &  \winner 10 & 0.00389 & 0.00672 & 0.00305 & 0.00437 & 0.00147 &  \winner 0.00084 \\ 
\textsc{portfolio\_N\_8\_i\_16} & 5616 & 14 & 17 & 16 & 14 &  \winner 12 &  \winner 12 & 0.00387 & 0.00617 & 0.00315 & 0.00422 & 0.00168 &  \winner 0.00099 \\ 
\textsc{portfolio\_N\_8\_i\_17} & 5616 & 12 & 15 & 15 & 13 &  \winner 9 &  \winner 9 & 0.00347 & 0.00575 & 0.00308 & 0.00404 & 0.00134 &  \winner 0.00075 \\ 
\textsc{portfolio\_N\_8\_i\_18} & 5616 & 12 & 14 & 14 & 13 &  \winner 10 &  \winner 10 & 0.00352 & 0.00551 & 0.00308 & 0.00404 & 0.00142 &  \winner 0.00083 \\ 
\textsc{portfolio\_N\_8\_i\_19} & 5616 & 12 & 16 & 16 & 14 &  \winner 10 &  \winner 10 & 0.00350 & 0.00603 & 0.00318 & 0.00420 & 0.00141 &  \winner 0.00083 \\ 
\textsc{portfolio\_N\_10\_i\_0} & 8020 & 13 & 18 & 14 & 13 &  \winner 9 &  \winner 9 & 0.00581 & 0.01020 & 0.00366 & 0.00525 & 0.00185 &  \winner 0.00149 \\ 
\textsc{portfolio\_N\_10\_i\_1} & 8020 & 12 & 19 & 13 & 13 &  \winner 10 &  \winner 10 & 0.00556 & 0.01172 & 0.00357 & 0.00521 & 0.00200 &  \winner 0.00166 \\ 
\textsc{portfolio\_N\_10\_i\_2} & 8020 & 14 & 18 & 14 & 12 &  \winner 10 &  \winner 10 & 0.00613 & 0.00946 & 0.00364 & 0.00502 & 0.00198 &  \winner 0.00169 \\ 
\textsc{portfolio\_N\_10\_i\_3} & 8020 & 14 & 16 & 15 & 14 &  \winner 10 &  \winner 10 & 0.00606 & 0.00823 & 0.00372 & 0.00544 & 0.00199 &  \winner 0.00165 \\ 
\textsc{portfolio\_N\_10\_i\_4} & 8020 & 12 & 16 & 15 & 13 &  \winner 9 &  \winner 9 & 0.00546 & 0.00860 & 0.00371 & 0.00523 & 0.00186 &  \winner 0.00149 \\ 
\textsc{portfolio\_N\_10\_i\_5} & 8020 &  \winner 11 & 15 & 14 & 12 &  \winner 11 &  \winner 11 & 0.00518 & 0.00977 & 0.00360 & 0.00504 & 0.00218 &  \winner 0.00180 \\ 
\textsc{portfolio\_N\_10\_i\_6} & 8020 & 14 & 17 & 16 & 14 &  \winner 11 &  \winner 11 & 0.00605 & 0.00913 & 0.00381 & 0.00543 & 0.00216 &  \winner 0.00181 \\ 
\textsc{portfolio\_N\_10\_i\_7} & 8020 & 14 & 15 & 15 & 13 &  \winner 12 &  \winner 12 & 0.00602 & 0.00865 & 0.00370 & 0.00524 & 0.00235 &  \winner 0.00194 \\ 
\textsc{portfolio\_N\_10\_i\_8} & 8020 & 13 & 16 & 17 & 14 &  \winner 11 &  \winner 11 & 0.00580 & 0.00873 & 0.00385 & 0.00544 & 0.00217 &  \winner 0.00179 \\ 
\textsc{portfolio\_N\_10\_i\_9} & 8020 & 12 & 15 & 15 & 12 &  \winner 11 &  \winner 11 & 0.00557 & 0.00826 & 0.00372 & 0.00501 & 0.00217 &  \winner 0.00177 \\ 
\textsc{portfolio\_N\_10\_i\_10} & 8020 & 13 & 19 & 14 & 14 &  \winner 11 &  \winner 11 & 0.00582 & 0.00975 & 0.00364 & 0.00540 & 0.00215 &  \winner 0.00182 \\ 
\textsc{portfolio\_N\_10\_i\_11} & 8020 & 14 & 18 & 16 & 16 &  \winner 10 &  \winner 10 & 0.00606 & 0.00962 & 0.00376 & 0.00583 & 0.00198 &  \winner 0.00167 \\ 
\textsc{portfolio\_N\_10\_i\_12} & 8020 & 13 & 18 & 14 & 13 &  \winner 12 &  \winner 12 & 0.00575 & 0.00940 & 0.00364 & 0.00523 & 0.00235 &  \winner 0.00200 \\ 
\textsc{portfolio\_N\_10\_i\_13} & 8020 & 13 & 13 & 13 & 13 &  \winner 9 &  \winner 9 & 0.00570 & 0.00734 & 0.00357 & 0.00523 & 0.00187 &  \winner 0.00150 \\ 
\textsc{portfolio\_N\_10\_i\_14} & 8020 & 13 & 18 & 14 & 13 &  \winner 10 &  \winner 10 & 0.00587 & 0.00992 & 0.00366 & 0.00527 & 0.00199 &  \winner 0.00163 \\ 
\textsc{portfolio\_N\_10\_i\_15} & 8020 & 12 & 16 & 15 & 12 &  \winner 11 &  \winner 11 & 0.00554 & 0.00864 & 0.00368 & 0.00502 & 0.00218 &  \winner 0.00178 \\ 
\textsc{portfolio\_N\_10\_i\_16} & 8020 & 13 & 18 & 16 & 13 &  \winner 12 &  \winner 12 & 0.00580 & 0.00995 & 0.00379 & 0.00522 & 0.00236 &  \winner 0.00192 \\ 
\textsc{portfolio\_N\_10\_i\_17} & 8020 & 13 & 17 & 15 & 14 &  \winner 10 &  \winner 10 & 0.00585 & 0.00932 & 0.00372 & 0.00542 & 0.00200 &  \winner 0.00168 \\ 
\textsc{portfolio\_N\_10\_i\_18} & 8020 & 13 & 18 & 15 & 13 &  \winner 10 &  \winner 10 & 0.00576 & 0.00967 & 0.00370 & 0.00525 & 0.00198 &  \winner 0.00164 \\ 
\textsc{portfolio\_N\_10\_i\_19} & 8020 & 13 & 15 & 15 & 15 &  \winner 12 &  \winner 12 & 0.00570 & 0.00853 & 0.00370 & 0.00564 & 0.00236 &  \winner 0.00194 \\ 
\textsc{portfolio\_N\_15\_i\_0} & 15780 & 13 & 18 & 14 & 13 &  \winner 11 & -& 0.01637 & 0.01628 & 0.00539 & 0.00874 &  \winner 0.00454 & -\\ 
\textsc{portfolio\_N\_15\_i\_1} & 15780 & 13 & 18 & 16 & 14 &  \winner 11 & -& 0.01608 & 0.01650 & 0.00567 & 0.00908 &  \winner 0.00456 & -\\ 
\textsc{portfolio\_N\_15\_i\_2} & 15780 & 13 & 16 & 16 & 16 &  \winner 11 & -& 0.01628 & 0.01516 & 0.00572 & 0.00959 &  \winner 0.00456 & -\\ 
\textsc{portfolio\_N\_15\_i\_3} & 15780 &  \winner 12 & 18 & 16 & 15 &  \winner 12 & -& 0.01570 & 0.02050 & 0.00563 & 0.00941 &  \winner 0.00490 & -\\ 
\textsc{portfolio\_N\_15\_i\_4} & 15780 & 13 & 18 & 16 & 13 &  \winner 10 & -& 0.01600 & 0.01653 & 0.00561 & 0.00872 &  \winner 0.00422 & -\\ 
\textsc{portfolio\_N\_15\_i\_5} & 15780 & 13 & 15 & 15 & 13 &  \winner 10 & -& 0.01613 & 0.01388 & 0.00554 & 0.00884 &  \winner 0.00418 & -\\ 
\textsc{portfolio\_N\_15\_i\_6} & 15780 & 14 & 15 & 17 & 14 &  \winner 11 & -& 0.01664 & 0.01377 & 0.00577 & 0.00905 &  \winner 0.00460 & -\\ 
\textsc{portfolio\_N\_15\_i\_7} & 15780 & 13 & 16 & 16 & 15 &  \winner 10 & -& 0.01615 & 0.01428 & 0.00562 & 0.00936 &  \winner 0.00424 & -\\ 
\textsc{portfolio\_N\_15\_i\_8} & 15780 & 14 & 19 & 18 & 16 &  \winner 11 & -& 0.01667 & 0.01589 & 0.00614 & 0.00980 &  \winner 0.00455 & -\\ 
\textsc{portfolio\_N\_15\_i\_9} & 15780 & 13 & 14 & 15 & 14 &  \winner 10 & -& 0.01606 & 0.01471 & 0.00551 & 0.00904 &  \winner 0.00421 & -\\ 
\textsc{portfolio\_N\_15\_i\_10} & 15780 & 14 & 17 & 15 & 14 &  \winner 10 & -& 0.01686 & 0.01465 & 0.00549 & 0.00904 &  \winner 0.00422 & -\\ 
\textsc{portfolio\_N\_15\_i\_11} & 15780 & 13 & 17 & 15 & 13 &  \winner 11 & -& 0.01626 & 0.01497 & 0.00552 & 0.00880 &  \winner 0.00455 & -\\ 
\textsc{portfolio\_N\_15\_i\_12} & 15780 & 14 & 21 & 16 & 17 &  \winner 11 & -& 0.01670 & 0.01898 & 0.00574 & 0.00994 &  \winner 0.00458 & -\\ 
\textsc{portfolio\_N\_15\_i\_13} & 15780 & 13 & 16 & 15 & 14 &  \winner 12 & -& 0.01601 & 0.01464 & 0.00550 & 0.00911 &  \winner 0.00501 & -\\ 
\textsc{portfolio\_N\_15\_i\_14} & 15780 &  \winner 12 & 17 & 16 & 14 &  \winner 12 & -& 0.01563 & 0.01455 & 0.00574 & 0.00902 &  \winner 0.00497 & -\\ 
\textsc{portfolio\_N\_15\_i\_15} & 15780 & 15 & 17 & 16 & 15 &  \winner 13 & -& 0.01715 & 0.01484 & 0.00562 & 0.00931 &  \winner 0.00534 & -\\ 
\textsc{portfolio\_N\_15\_i\_16} & 15780 & 12 & 16 & 16 & 14 &  \winner 11 & -& 0.01557 & 0.01435 & 0.00568 & 0.00906 &  \winner 0.00459 & -\\ 
\textsc{portfolio\_N\_15\_i\_17} & 15780 & 13 & 15 & 16 & 13 &  \winner 11 & -& 0.01612 & 0.01491 & 0.00569 & 0.00872 &  \winner 0.00458 & -\\ 
\textsc{portfolio\_N\_15\_i\_18} & 15780 & 13 & 17 & 15 & 13 &  \winner 10 & -& 0.01614 & 0.01608 & 0.00555 & 0.00880 &  \winner 0.00418 & -\\ 
\textsc{portfolio\_N\_15\_i\_19} & 15780 & 12 & 17 & 15 & 15 &  \winner 10 & -& 0.01582 & 0.01613 & 0.00559 & 0.00937 &  \winner 0.00421 & -\\ 
\textsc{portfolio\_N\_20\_i\_0} & 26040 & 13 & 15 & 15 & 14 &  \winner 11 & -& 0.01608 & 0.02261 & 0.00864 & 0.01355 &  \winner 0.00848 & -\\ 
\textsc{portfolio\_N\_20\_i\_1} & 26040 & 13 & 19 & 15 & 15 &  \winner 10 & -& 0.01652 & 0.02820 & 0.00860 & 0.01399 &  \winner 0.00780 & -\\ 
\textsc{portfolio\_N\_20\_i\_2} & 26040 &  \winner 13 & 17 & 18 & 14 &  \winner 13 & -& 0.01644 & 0.02987 &  \winner 0.00915 & 0.01361 & 0.00985 & -\\ 
\textsc{portfolio\_N\_20\_i\_3} & 26040 & 13 & 16 & 15 & 14 &  \winner 11 & -& 0.01514 & 0.02325 &  \winner 0.00849 & 0.01360 & 0.00855 & -\\ 
\textsc{portfolio\_N\_20\_i\_4} & 26040 & 15 & 19 & 14 & 15 &  \winner 13 & -& 0.01828 & 0.03341 &  \winner 0.00854 & 0.01400 & 0.00992 & -\\ 
\textsc{portfolio\_N\_20\_i\_5} & 26040 & 13 & 16 & 16 & 17 &  \winner 10 & -& 0.01646 & 0.02098 & 0.00871 & 0.01484 &  \winner 0.00782 & -\\ 
\textsc{portfolio\_N\_20\_i\_6} & 26040 & 14 & 20 & 15 & 15 &  \winner 11 & -& 0.01747 & 0.02746 &  \winner 0.00835 & 0.01398 & 0.00852 & -\\ 
\textsc{portfolio\_N\_20\_i\_7} & 26040 & 15 & 17 & 16 & 15 &  \winner 11 & -& 0.01858 & 0.02532 & 0.00888 & 0.01407 &  \winner 0.00862 & -\\ 
\textsc{portfolio\_N\_20\_i\_8} & 26040 & 13 & 18 & 14 & 13 &  \winner 11 & -& 0.01628 & 0.02561 &  \winner 0.00837 & 0.01308 & 0.00845 & -\\ 
\textsc{portfolio\_N\_20\_i\_9} & 26040 & 14 & 17 & 15 & 15 &  \winner 11 & -& 0.01726 & 0.02707 & 0.00880 & 0.01410 &  \winner 0.00843 & -\\ 
\textsc{portfolio\_N\_20\_i\_10} & 26040 & 14 & 18 & 16 & 14 &  \winner 11 & -& 0.01711 & 0.02505 & 0.00872 & 0.01356 &  \winner 0.00849 & -\\ 
\textsc{portfolio\_N\_20\_i\_11} & 26040 &  \winner 13 & 16 & 17 & 14 &  \winner 13 & -& 0.01621 & 0.02322 &  \winner 0.00890 & 0.01350 & 0.00990 & -\\ 
\textsc{portfolio\_N\_20\_i\_12} & 26040 & 15 & 17 & 17 & 16 &  \winner 11 & -& 0.01829 & 0.02644 & 0.00895 & 0.01436 &  \winner 0.00851 & -\\ 
\textsc{portfolio\_N\_20\_i\_13} & 26040 & 13 & 15 & 15 & 13 &  \winner 10 & -& 0.01599 & 0.02926 & 0.00906 & 0.01311 &  \winner 0.00777 & -\\ 
\textsc{portfolio\_N\_20\_i\_14} & 26040 & 13 & 18 & 18 & 15 &  \winner 10 & -& 0.01616 & 0.02533 & 0.00919 & 0.01403 &  \winner 0.00775 & -\\ 
\textsc{portfolio\_N\_20\_i\_15} & 26040 & 13 & 16 & 16 & 14 &  \winner 11 & -& 0.01636 & 0.02529 & 0.00865 & 0.01381 &  \winner 0.00854 & -\\ 
\textsc{portfolio\_N\_20\_i\_16} & 26040 & 13 & 17 & 16 & 14 &  \winner 12 & -& 0.01634 & 0.02396 &  \winner 0.00867 & 0.01358 & 0.00933 & -\\ 
\textsc{portfolio\_N\_20\_i\_17} & 26040 & 13 & 18 & 16 & 16 &  \winner 12 & -& 0.01627 & 0.02555 &  \winner 0.00881 & 0.01447 & 0.00929 & -\\ 
\textsc{portfolio\_N\_20\_i\_18} & 26040 & 13 & 18 & 16 & 14 &  \winner 10 & -& 0.01645 & 0.02772 & 0.00881 & 0.01352 &  \winner 0.00777 & -\\ 
\textsc{portfolio\_N\_20\_i\_19} & 26040 & 14 & 16 & 16 & 15 &  \winner 11 & -& 0.01738 & 0.02570 & 0.00892 & 0.01392 &  \winner 0.00846 & -\\ 
\textsc{portfolio\_N\_25\_i\_0} & 38800 & 15 & 18 & 17 & 17 &  \winner 12 & -& 0.02906 & 0.03832 &  \winner 0.01357 & 0.02078 & 0.01460 & -\\ 
\textsc{portfolio\_N\_25\_i\_1} & 38800 & 13 & 19 & 17 & 15 &  \winner 12 & -& 0.02572 & 0.04047 &  \winner 0.01364 & 0.01964 & 0.01463 & -\\ 
\textsc{portfolio\_N\_25\_i\_2} & 38800 & 14 & 15 & 15 & 15 &  \winner 11 & -& 0.02703 & 0.03219 &  \winner 0.01285 & 0.01948 & 0.01357 & -\\ 
\textsc{portfolio\_N\_25\_i\_3} & 38800 & 15 & 20 & 15 & 16 &  \winner 12 & -& 0.02894 & 0.03989 &  \winner 0.01286 & 0.02016 & 0.01476 & -\\ 
\textsc{portfolio\_N\_25\_i\_4} & 38800 & 13 & 16 & 15 & 15 &  \winner 11 & -& 0.02520 & 0.03309 &  \winner 0.01289 & 0.01982 & 0.01353 & -\\ 
\textsc{portfolio\_N\_25\_i\_5} & 38800 & 14 & 15 & 15 & 15 &  \winner 12 & -& 0.02751 & 0.03296 &  \winner 0.01305 & 0.01962 & 0.01489 & -\\ 
\textsc{portfolio\_N\_25\_i\_6} & 38800 & 14 & 18 & 14 & 14 &  \winner 11 & -& 0.02750 & 0.03763 &  \winner 0.01266 & 0.01904 & 0.01364 & -\\ 
\textsc{portfolio\_N\_25\_i\_7} & 38800 & 14 & 19 & 15 & 16 &  \winner 13 & -& 0.02732 & 0.03533 &  \winner 0.01281 & 0.02014 & 0.01590 & -\\ 
\textsc{portfolio\_N\_25\_i\_8} & 38800 & 14 & 17 & 15 & 15 &  \winner 11 & -& 0.02728 & 0.03293 &  \winner 0.01274 & 0.01960 & 0.01364 & -\\ 
\textsc{portfolio\_N\_25\_i\_9} & 38800 & 14 & 19 & 15 & 15 &  \winner 12 & -& 0.02739 & 0.03600 &  \winner 0.01290 & 0.01954 & 0.01477 & -\\ 
\textsc{portfolio\_N\_25\_i\_10} & 38800 & 14 & 18 & 14 & 14 &  \winner 11 & -& 0.02736 & 0.03734 &  \winner 0.01236 & 0.01896 & 0.01347 & -\\ 
\textsc{portfolio\_N\_25\_i\_11} & 38800 & 15 & 21 & 15 & 16 &  \winner 11 & -& 0.02910 & 0.04072 &  \winner 0.01281 & 0.02027 & 0.01354 & -\\ 
\textsc{portfolio\_N\_25\_i\_12} & 38800 & 15 & 18 & 17 & 14 &  \winner 12 & -& 0.02923 & 0.03431 &  \winner 0.01344 & 0.01905 & 0.01463 & -\\ 
\textsc{portfolio\_N\_25\_i\_13} & 38800 & 16 & 19 & 15 & 16 &  \winner 11 & -& 0.03070 & 0.03879 &  \winner 0.01290 & 0.02019 & 0.01364 & -\\ 
\textsc{portfolio\_N\_25\_i\_14} & 38800 & 14 & 16 & 13 & 13 &  \winner 10 & -& 0.02719 & 0.03314 &  \winner 0.01209 & 0.01832 & 0.01244 & -\\ 
\textsc{portfolio\_N\_25\_i\_15} & 38800 & 13 & 16 & 17 & 15 &  \winner 11 & -& 0.02563 & 0.03328 &  \winner 0.01350 & 0.01982 & 0.01352 & -\\ 
\textsc{portfolio\_N\_25\_i\_16} & 38800 & 14 & 19 & 14 & 15 &  \winner 12 & -& 0.02742 & 0.05195 &  \winner 0.01246 & 0.01948 & 0.01469 & -\\ 
\textsc{portfolio\_N\_25\_i\_17} & 38800 & 14 & 15 & 14 & 13 &  \winner 12 & -& 0.02716 & 0.03272 &  \winner 0.01235 & 0.01838 & 0.01469 & -\\ 
\textsc{portfolio\_N\_25\_i\_18} & 38800 & 15 & 18 & 16 & 16 &  \winner 12 & -& 0.02915 & 0.03600 &  \winner 0.01317 & 0.02032 & 0.01499 & -\\ 
\textsc{portfolio\_N\_25\_i\_19} & 38800 & 14 & 17 & 15 & 15 &  \winner 12 & -& 0.02670 & 0.03615 &  \winner 0.01267 & 0.01962 & 0.01478 & -\\ 
\textsc{portfolio\_N\_30\_i\_0} & 54060 & 15 & 17 & 18 & 16 &  \winner 11 & -& 0.04222 & 0.04377 &  \winner 0.01902 & 0.02735 & 0.02026 & -\\ 
\textsc{portfolio\_N\_30\_i\_1} & 54060 & 15 & 18 & 18 & 17 &  \winner 11 & -& 0.04154 & 0.04821 &  \winner 0.01899 & 0.02813 & 0.02007 & -\\ 
\textsc{portfolio\_N\_30\_i\_2} & 54060 &  \winner 14 & 20 & 17 & 15 &  \winner 14 & -& 0.03917 & 0.05034 &  \winner 0.01822 & 0.02646 & 0.02502 & -\\ 
\textsc{portfolio\_N\_30\_i\_3} & 54060 & 14 & 20 & 17 & 15 &  \winner 12 & -& 0.03929 & 0.05799 &  \winner 0.01819 & 0.02625 & 0.02192 & -\\ 
\textsc{portfolio\_N\_30\_i\_4} & 54060 & 14 & 17 & 18 & 15 &  \winner 13 & -& 0.03964 & 0.04580 &  \winner 0.01906 & 0.02649 & 0.02396 & -\\ 
\textsc{portfolio\_N\_30\_i\_5} & 54060 & 14 & 18 & 15 & 16 &  \winner 11 & -& 0.03956 & 0.04614 &  \winner 0.01716 & 0.02728 & 0.02006 & -\\ 
\textsc{portfolio\_N\_30\_i\_6} & 54060 & 12 & 19 & 16 & 16 &  \winner 11 & -& 0.03474 & 0.04898 &  \winner 0.01781 & 0.02729 & 0.02011 & -\\ 
\textsc{portfolio\_N\_30\_i\_7} & 54060 & 14 & 17 & 16 & 16 &  \winner 11 & -& 0.03936 & 0.04394 &  \winner 0.01761 & 0.02717 & 0.02021 & -\\ 
\textsc{portfolio\_N\_30\_i\_8} & 54060 & 15 & 17 & 17 & 15 &  \winner 12 & -& 0.04215 & 0.04182 &  \winner 0.01836 & 0.02652 & 0.02186 & -\\ 
\textsc{portfolio\_N\_30\_i\_9} & 54060 & 14 & 18 & 17 & 17 &  \winner 12 & -& 0.03966 & 0.04980 &  \winner 0.01842 & 0.02831 & 0.02199 & -\\ 
\textsc{portfolio\_N\_30\_i\_10} & 54060 & 13 & 18 & 16 & 15 &  \winner 11 & -& 0.03722 & 0.04368 &  \winner 0.01767 & 0.02632 & 0.02027 & -\\ 
\textsc{portfolio\_N\_30\_i\_11} & 54060 & 14 & 18 & 16 & 16 &  \winner 12 & -& 0.03977 & 0.04644 &  \winner 0.01754 & 0.02713 & 0.02191 & -\\ 
\textsc{portfolio\_N\_30\_i\_12} & 54060 & 14 & 18 & 16 & 15 &  \winner 11 & -& 0.03923 & 0.04913 &  \winner 0.01778 & 0.02649 & 0.02034 & -\\ 
\textsc{portfolio\_N\_30\_i\_13} & 54060 & 15 & 21 & 17 & 16 &  \winner 12 & -& 0.04164 & 0.05595 &  \winner 0.01808 & 0.02713 & 0.02175 & -\\ 
\textsc{portfolio\_N\_30\_i\_14} & 54060 & 16 & 19 & 17 & 15 &  \winner 11 & -& 0.04419 & 0.05431 &  \winner 0.01838 & 0.02643 & 0.02015 & -\\ 
\textsc{portfolio\_N\_30\_i\_15} & 54060 & 14 & 19 & 17 & 15 &  \winner 12 & -& 0.03961 & 0.04777 &  \winner 0.01842 & 0.02656 & 0.02187 & -\\ 
\textsc{portfolio\_N\_30\_i\_16} & 54060 & 15 & 17 & 18 & 15 &  \winner 14 & -& 0.04202 & 0.04420 &  \winner 0.01883 & 0.02649 & 0.02490 & -\\ 
\textsc{portfolio\_N\_30\_i\_17} & 54060 & 16 & 16 & 17 & 14 &  \winner 11 & -& 0.04433 & 0.04140 &  \winner 0.01831 & 0.02563 & 0.02025 & -\\ 
\textsc{portfolio\_N\_30\_i\_18} & 54060 & 15 & 19 & 16 & 14 &  \winner 12 & -& 0.04180 & 0.05000 &  \winner 0.01772 & 0.02550 & 0.02201 & -\\ 
\textsc{portfolio\_N\_30\_i\_19} & 54060 & 16 & 18 & 16 & 15 &  \winner 11 & -& 0.04432 & 0.04734 &  \winner 0.01777 & 0.02642 & 0.02010 & -\\ 
\textsc{portfolio\_N\_35\_i\_0} & 71820 & 15 & 19 & 18 & 19 &  \winner 12 & -& 0.05816 & 0.05931 &  \winner 0.02139 & 0.03880 & 0.03173 & -\\ 
\textsc{portfolio\_N\_35\_i\_1} & 71820 & 15 & 20 & 17 & 16 &  \winner 12 & -& 0.05906 & 0.06253 &  \winner 0.02106 & 0.03483 & 0.03089 & -\\ 
\textsc{portfolio\_N\_35\_i\_2} & 71820 & 14 & 18 & 15 & 14 &  \winner 12 & -& 0.05513 & 0.06219 &  \winner 0.01980 & 0.03284 & 0.03091 & -\\ 
\textsc{portfolio\_N\_35\_i\_3} & 71820 & 15 & 20 & 16 & 17 &  \winner 13 & -& 0.05894 & 0.06915 &  \winner 0.02002 & 0.03579 & 0.03306 & -\\ 
\textsc{portfolio\_N\_35\_i\_4} & 71820 & 16 & 19 & 16 & 15 &  \winner 13 & -& 0.06250 & 0.06503 &  \winner 0.02030 & 0.03380 & 0.03310 & -\\ 
\textsc{portfolio\_N\_35\_i\_5} & 71820 & 14 & 19 & 17 & 15 &  \winner 13 & -& 0.05460 & 0.06351 &  \winner 0.02085 & 0.03382 & 0.03323 & -\\ 
\textsc{portfolio\_N\_35\_i\_6} & 71820 & 15 & 18 & 18 & 15 &  \winner 12 & -& 0.05876 & 0.05876 &  \winner 0.02086 & 0.03374 & 0.03071 & -\\ 
\textsc{portfolio\_N\_35\_i\_7} & 71820 & 17 & 17 & 17 & 15 &  \winner 12 & -& 0.06557 & 0.05745 &  \winner 0.02104 & 0.03375 & 0.03093 & -\\ 
\textsc{portfolio\_N\_35\_i\_8} & 71820 & 15 & 20 & 17 & 17 &  \winner 11 & -& 0.05911 & 0.06865 &  \winner 0.02056 & 0.03577 & 0.02855 & -\\ 
\textsc{portfolio\_N\_35\_i\_9} & 71820 & 14 & 17 & 19 & 17 &  \winner 12 & -& 0.05430 & 0.05969 &  \winner 0.02247 & 0.03597 & 0.03085 & -\\ 
\textsc{portfolio\_N\_35\_i\_10} & 71820 & 15 & 18 & 17 & 16 &  \winner 12 & -& 0.05799 & 0.05773 &  \winner 0.02076 & 0.03484 & 0.03083 & -\\ 
\textsc{portfolio\_N\_35\_i\_11} & 71820 & 15 & 20 & 16 & 16 &  \winner 12 & -& 0.05800 & 0.06867 &  \winner 0.02054 & 0.03480 & 0.03071 & -\\ 
\textsc{portfolio\_N\_35\_i\_12} & 71820 & 15 & 18 & 16 & 15 &  \winner 11 & -& 0.05866 & 0.06290 &  \winner 0.01991 & 0.03373 & 0.02864 & -\\ 
\textsc{portfolio\_N\_35\_i\_13} & 71820 & 15 & 20 & 16 & 17 &  \winner 12 & -& 0.05746 & 0.06915 &  \winner 0.02026 & 0.03583 & 0.03091 & -\\ 
\textsc{portfolio\_N\_35\_i\_14} & 71820 & 16 & 20 & 18 & 18 &  \winner 13 & -& 0.06144 & 0.06523 &  \winner 0.02127 & 0.03676 & 0.03324 & -\\ 
\textsc{portfolio\_N\_35\_i\_15} & 71820 & 15 & 19 & 16 & 15 &  \winner 11 & -& 0.05826 & 0.06382 &  \winner 0.02012 & 0.03400 & 0.02846 & -\\ 
\textsc{portfolio\_N\_35\_i\_16} & 71820 & 14 & 18 & 19 & 16 &  \winner 13 & -& 0.05486 & 0.06249 &  \winner 0.02178 & 0.03498 & 0.03310 & -\\ 
\textsc{portfolio\_N\_35\_i\_17} & 71820 & 13 & 17 & 16 & 14 &  \winner 12 & -& 0.05057 & 0.05973 &  \winner 0.02016 & 0.03373 & 0.03074 & -\\ 
\textsc{portfolio\_N\_35\_i\_18} & 71820 & 16 & 19 & 18 & 17 &  \winner 13 & -& 0.06121 & 0.06841 &  \winner 0.02141 & 0.03582 & 0.03322 & -\\ 
\textsc{portfolio\_N\_35\_i\_19} & 71820 & 16 & 17 & 18 & 16 &  \winner 12 & -& 0.06150 & 0.05831 &  \winner 0.02125 & 0.03476 & 0.03118 & -\\ 
\end{longtable}

    \scriptsize
\begin{longtable}{lc||ccccccc||ccccccc||}
\captionsetup{labelfont=bf}
\caption{\bf Iterations and solver runtimes for oscillating masses problems} \\ 
 & &  \multicolumn{7}{c||}{\underline{Iterations}} & \multicolumn{7}{c||}{\underline{Solver Runtime (s)}}\\[2ex] 
Problem & Size & \textsc{clarabel} & \textsc{ecos} & \textsc{gurobi} & \textsc{mosek} & \textsc{qoco} & \textsc{qoco\_custom} & \textsc{cvxgen} & \textsc{clarabel} & \textsc{ecos} & \textsc{gurobi} & \textsc{mosek} & \textsc{qoco} & \textsc{qoco\_custom} & \textsc{cvxgen} \\[1ex]
\hline
\endhead
\textsc{oscillating\_masses\_N\_8\_i\_0} & 1344 &  \winner 5 & 13 & 11 & 11 &  \winner 5 &  \winner 5 & 7 & 0.00049 & 0.00108 & 0.00222 & 0.00187 & 0.00027 &  \winner 0.00011 & 0.00014 \\ 
\textsc{oscillating\_masses\_N\_8\_i\_1} & 1344 &  \winner 5 & 14 & 8 & 10 &  \winner 5 &  \winner 5 & 6 & 0.00048 & 0.00117 & 0.00218 & 0.00181 & 0.00028 &  \winner 0.00012 & 0.00013 \\ 
\textsc{oscillating\_masses\_N\_8\_i\_2} & 1344 &  \winner 5 & 17 & 9 & 11 &  \winner 5 &  \winner 5 & 6 & 0.00048 & 0.00139 & 0.00216 & 0.00189 & 0.00026 &  \winner 0.00011 & 0.00013 \\ 
\textsc{oscillating\_masses\_N\_8\_i\_3} & 1344 &  \winner 5 & 14 & 8 & 11 &  \winner 5 &  \winner 5 & 6 & 0.00047 & 0.00115 & 0.00217 & 0.00190 & 0.00026 &  \winner 0.00011 & 0.00012 \\ 
\textsc{oscillating\_masses\_N\_8\_i\_4} & 1344 &  \winner 5 & 12 & 10 & 11 &  \winner 5 &  \winner 5 & 7 & 0.00049 & 0.00099 & 0.00219 & 0.00189 & 0.00029 &  \winner 0.00011 & 0.00015 \\ 
\textsc{oscillating\_masses\_N\_8\_i\_5} & 1344 &  \winner 5 & 12 & 8 & 11 &  \winner 5 &  \winner 5 & 6 & 0.00047 & 0.00100 & 0.00216 & 0.00190 & 0.00026 &  \winner 0.00011 & 0.00013 \\ 
\textsc{oscillating\_masses\_N\_8\_i\_6} & 1344 & 10 & 13 & 12 & 11 &  \winner 7 &  \winner 7 & 10 & 0.00083 & 0.00110 & 0.00223 & 0.00188 & 0.00036 &  \winner 0.00015 & 0.00020 \\ 
\textsc{oscillating\_masses\_N\_8\_i\_7} & 1344 &  \winner 5 & 13 & 9 & 10 &  \winner 5 &  \winner 5 & 6 & 0.00048 & 0.00104 & 0.00219 & 0.00178 & 0.00027 &  \winner 0.00011 & 0.00012 \\ 
\textsc{oscillating\_masses\_N\_8\_i\_8} & 1344 & 5 & 14 & 9 & 11 &  \winner 4 &  \winner 4 & 6 & 0.00048 & 0.00112 & 0.00217 & 0.00188 & 0.00023 &  \winner 0.00009 & 0.00012 \\ 
\textsc{oscillating\_masses\_N\_8\_i\_9} & 1344 &  \winner 5 & 15 & 8 & 11 &  \winner 5 &  \winner 5 & 6 & 0.00048 & 0.00121 & 0.00219 & 0.00153 & 0.00027 &  \winner 0.00011 & 0.00013 \\ 
\textsc{oscillating\_masses\_N\_8\_i\_10} & 1344 &  \winner 5 & 14 & 9 & 11 &  \winner 5 &  \winner 5 & 6 & 0.00048 & 0.00111 & 0.00221 & 0.00190 & 0.00026 &  \winner 0.00011 & 0.00013 \\ 
\textsc{oscillating\_masses\_N\_8\_i\_11} & 1344 &  \winner 5 & 13 & 8 & 13 &  \winner 5 &  \winner 5 & 6 & 0.00048 & 0.00105 & 0.00217 & 0.00210 & 0.00028 &  \winner 0.00011 & 0.00013 \\ 
\textsc{oscillating\_masses\_N\_8\_i\_12} & 1344 &  \winner 5 & 14 & 9 & 12 &  \winner 5 &  \winner 5 & 7 & 0.00048 & 0.00113 & 0.00220 & 0.00203 & 0.00027 &  \winner 0.00011 & 0.00014 \\ 
\textsc{oscillating\_masses\_N\_8\_i\_13} & 1344 &  \winner 5 & 12 & 8 & 12 &  \winner 5 &  \winner 5 & 6 & 0.00048 & 0.00097 & 0.00216 & 0.00160 & 0.00027 &  \winner 0.00011 & 0.00012 \\ 
\textsc{oscillating\_masses\_N\_8\_i\_14} & 1344 &  \winner 5 & 12 & 8 & 9 &  \winner 5 &  \winner 5 & 6 & 0.00048 & 0.00098 & 0.00215 & 0.00138 & 0.00026 &  \winner 0.00011 & 0.00013 \\ 
\textsc{oscillating\_masses\_N\_8\_i\_15} & 1344 &  \winner 5 & 13 & 8 & 11 &  \winner 5 &  \winner 5 & 7 & 0.00048 & 0.00109 & 0.00218 & 0.00156 & 0.00026 &  \winner 0.00011 & 0.00015 \\ 
\textsc{oscillating\_masses\_N\_8\_i\_16} & 1344 &  \winner 6 & 14 & 10 & 11 &  \winner 6 &  \winner 6 & 8 & 0.00055 & 0.00117 & 0.00220 & 0.00190 & 0.00031 &  \winner 0.00013 & 0.00016 \\ 
\textsc{oscillating\_masses\_N\_8\_i\_17} & 1344 &  \winner 5 & 13 & 10 & 12 &  \winner 5 &  \winner 5 & 6 & 0.00047 & 0.00105 & 0.00221 & 0.00199 & 0.00027 &  \winner 0.00011 & 0.00014 \\ 
\textsc{oscillating\_masses\_N\_8\_i\_18} & 1344 & 5 & 12 & 9 & 11 &  \winner 4 &  \winner 4 & 6 & 0.00048 & 0.00100 & 0.00218 & 0.00190 & 0.00024 &  \winner 0.00009 & 0.00013 \\ 
\textsc{oscillating\_masses\_N\_8\_i\_19} & 1344 &  \winner 5 & 12 & 10 & 11 &  \winner 5 &  \winner 5 & 6 & 0.00048 & 0.00100 & 0.00221 & 0.00187 & 0.00026 &  \winner 0.00011 & 0.00013 \\ 
\textsc{oscillating\_masses\_N\_20\_i\_0} & 3312 &  \winner 5 & 15 & 9 & 12 &  \winner 5 &  \winner 5 & 7 & 0.00110 & 0.00300 & 0.00265 & 0.00541 & 0.00062 &  \winner 0.00029 & 0.00039 \\ 
\textsc{oscillating\_masses\_N\_20\_i\_1} & 3312 &  \winner 5 & 14 & 9 & 12 &  \winner 5 &  \winner 5 & 7 & 0.00117 & 0.00275 & 0.00266 & 0.00523 & 0.00061 &  \winner 0.00029 & 0.00041 \\ 
\textsc{oscillating\_masses\_N\_20\_i\_2} & 3312 &  \winner 5 & 15 & 9 & 12 &  \winner 5 &  \winner 5 & 7 & 0.00115 & 0.00290 & 0.00266 & 0.00538 & 0.00065 &  \winner 0.00029 & 0.00042 \\ 
\textsc{oscillating\_masses\_N\_20\_i\_3} & 3312 &  \winner 7 & 14 & 10 & 13 &  \winner 7 &  \winner 7 & 8 & 0.00145 & 0.00274 & 0.00270 & 0.00561 & 0.00080 &  \winner 0.00039 & 0.00046 \\ 
\textsc{oscillating\_masses\_N\_20\_i\_4} & 3312 &  \winner 7 & 14 & 10 & 14 &  \winner 7 &  \winner 7 & 9 & 0.00151 & 0.00275 & 0.00271 & 0.00579 & 0.00077 &  \winner 0.00039 & 0.00051 \\ 
\textsc{oscillating\_masses\_N\_20\_i\_5} & 3312 &  \winner 5 & 14 & 8 & 13 &  \winner 5 &  \winner 5 & 6 & 0.00113 & 0.00272 & 0.00262 & 0.00553 & 0.00062 &  \winner 0.00029 & 0.00035 \\ 
\textsc{oscillating\_masses\_N\_20\_i\_6} & 3312 &  \winner 5 & 16 & 8 & 11 &  \winner 5 &  \winner 5 & 7 & 0.00114 & 0.00308 & 0.00259 & 0.00510 & 0.00062 &  \winner 0.00029 & 0.00040 \\ 
\textsc{oscillating\_masses\_N\_20\_i\_7} & 3312 &  \winner 5 & 14 & 9 & 12 &  \winner 5 &  \winner 5 & 6 & 0.00115 & 0.00278 & 0.00265 & 0.00517 & 0.00062 &  \winner 0.00029 & 0.00035 \\ 
\textsc{oscillating\_masses\_N\_20\_i\_8} & 3312 &  \winner 5 & 13 & 8 & 12 &  \winner 5 &  \winner 5 & 7 & 0.00116 & 0.00259 & 0.00260 & 0.00530 & 0.00064 &  \winner 0.00029 & 0.00041 \\ 
\textsc{oscillating\_masses\_N\_20\_i\_9} & 3312 &  \winner 5 & 16 & 9 & 13 &  \winner 5 &  \winner 5 & 6 & 0.00113 & 0.00306 & 0.00266 & 0.00562 & 0.00061 &  \winner 0.00029 & 0.00035 \\ 
\textsc{oscillating\_masses\_N\_20\_i\_10} & 3312 &  \winner 5 & 14 & 8 & 12 &  \winner 5 &  \winner 5 & 6 & 0.00114 & 0.00274 & 0.00262 & 0.00547 & 0.00062 &  \winner 0.00029 & 0.00034 \\ 
\textsc{oscillating\_masses\_N\_20\_i\_11} & 3312 &  \winner 5 & 14 & 10 & 12 &  \winner 5 &  \winner 5 & 7 & 0.00114 & 0.00276 & 0.00270 & 0.00532 & 0.00064 &  \winner 0.00029 & 0.00041 \\ 
\textsc{oscillating\_masses\_N\_20\_i\_12} & 3312 &  \winner 5 & 15 & 9 & 14 &  \winner 5 &  \winner 5 & 7 & 0.00118 & 0.00287 & 0.00263 & 0.00580 & 0.00062 &  \winner 0.00029 & 0.00041 \\ 
\textsc{oscillating\_masses\_N\_20\_i\_13} & 3312 &  \winner 5 & 14 & 8 & 12 &  \winner 5 &  \winner 5 & 6 & 0.00112 & 0.00268 & 0.00262 & 0.00486 & 0.00061 &  \winner 0.00029 & 0.00036 \\ 
\textsc{oscillating\_masses\_N\_20\_i\_14} & 3312 &  \winner 5 & 15 & 9 & 12 &  \winner 5 &  \winner 5 & 6 & 0.00111 & 0.00289 & 0.00265 & 0.00552 & 0.00063 &  \winner 0.00029 & 0.00035 \\ 
\textsc{oscillating\_masses\_N\_20\_i\_15} & 3312 &  \winner 5 & 13 & 8 & 11 &  \winner 5 &  \winner 5 & 6 & 0.00113 & 0.00260 & 0.00259 & 0.00510 & 0.00062 &  \winner 0.00029 & 0.00036 \\ 
\textsc{oscillating\_masses\_N\_20\_i\_16} & 3312 &  \winner 5 & 14 & 8 & 12 &  \winner 5 &  \winner 5 & 6 & 0.00113 & 0.00276 & 0.00259 & 0.00510 & 0.00063 &  \winner 0.00029 & 0.00034 \\ 
\textsc{oscillating\_masses\_N\_20\_i\_17} & 3312 &  \winner 5 & 15 & 10 & 13 &  \winner 5 &  \winner 5 & 7 & 0.00115 & 0.00294 & 0.00266 & 0.00533 & 0.00062 &  \winner 0.00029 & 0.00040 \\ 
\textsc{oscillating\_masses\_N\_20\_i\_18} & 3312 &  \winner 5 & 15 & 8 & 13 &  \winner 5 &  \winner 5 & 6 & 0.00113 & 0.00280 & 0.00261 & 0.00560 & 0.00063 &  \winner 0.00029 & 0.00035 \\ 
\textsc{oscillating\_masses\_N\_20\_i\_19} & 3312 &  \winner 5 & 15 & 10 & 14 &  \winner 5 &  \winner 5 & 7 & 0.00109 & 0.00298 & 0.00267 & 0.00543 & 0.00061 &  \winner 0.00029 & 0.00039 \\ 
\textsc{oscillating\_masses\_N\_32\_i\_0} & 5280 &  \winner 5 & 14 & 9 & 13 &  \winner 5 &  \winner 5 & -& 0.00179 & 0.00420 & 0.00309 & 0.00885 & 0.00097 &  \winner 0.00048 & -\\ 
\textsc{oscillating\_masses\_N\_32\_i\_1} & 5280 &  \winner 5 & 14 & 8 & 13 &  \winner 5 &  \winner 5 & -& 0.00181 & 0.00434 & 0.00306 & 0.00881 & 0.00096 &  \winner 0.00049 & -\\ 
\textsc{oscillating\_masses\_N\_32\_i\_2} & 5280 &  \winner 5 & 15 & 8 & 13 &  \winner 5 &  \winner 5 & -& 0.00178 & 0.00456 & 0.00303 & 0.00882 & 0.00095 &  \winner 0.00048 & -\\ 
\textsc{oscillating\_masses\_N\_32\_i\_3} & 5280 & 7 & 13 & 9 & 13 &  \winner 6 &  \winner 6 & -& 0.00226 & 0.00398 & 0.00308 & 0.00925 & 0.00110 &  \winner 0.00057 & -\\ 
\textsc{oscillating\_masses\_N\_32\_i\_4} & 5280 & 9 & 15 & 10 & 15 &  \winner 8 &  \winner 8 & -& 0.00285 & 0.00470 & 0.00318 & 0.00958 & 0.00137 &  \winner 0.00078 & -\\ 
\textsc{oscillating\_masses\_N\_32\_i\_5} & 5280 &  \winner 5 & 15 & 8 & 10 &  \winner 5 &  \winner 5 & -& 0.00177 & 0.00457 & 0.00306 & 0.00761 & 0.00097 &  \winner 0.00049 & -\\ 
\textsc{oscillating\_masses\_N\_32\_i\_6} & 5280 &  \winner 6 & 14 & 7 & 13 &  \winner 6 &  \winner 6 & -& 0.00197 & 0.00419 & 0.00299 & 0.00929 & 0.00110 &  \winner 0.00058 & -\\ 
\textsc{oscillating\_masses\_N\_32\_i\_7} & 5280 &  \winner 6 & 15 & 9 & 13 &  \winner 6 &  \winner 6 & -& 0.00202 & 0.00450 & 0.00307 & 0.00865 & 0.00113 &  \winner 0.00056 & -\\ 
\textsc{oscillating\_masses\_N\_32\_i\_8} & 5280 &  \winner 5 & 16 & 9 & 13 &  \winner 5 &  \winner 5 & -& 0.00182 & 0.00486 & 0.00311 & 0.00885 & 0.00097 &  \winner 0.00048 & -\\ 
\textsc{oscillating\_masses\_N\_32\_i\_9} & 5280 &  \winner 5 & 14 & 8 & 12 &  \winner 5 &  \winner 5 & -& 0.00178 & 0.00429 & 0.00306 & 0.00839 & 0.00097 &  \winner 0.00048 & -\\ 
\textsc{oscillating\_masses\_N\_32\_i\_10} & 5280 & 6 & 15 & 10 & 13 &  \winner 5 &  \winner 5 & -& 0.00204 & 0.00462 & 0.00323 & 0.00882 & 0.00098 &  \winner 0.00049 & -\\ 
\textsc{oscillating\_masses\_N\_32\_i\_11} & 5280 &  \winner 5 & 13 & 8 & 12 &  \winner 5 &  \winner 5 & -& 0.00179 & 0.00395 & 0.00307 & 0.00842 & 0.00098 &  \winner 0.00049 & -\\ 
\textsc{oscillating\_masses\_N\_32\_i\_12} & 5280 &  \winner 5 & 15 & 8 & 11 &  \winner 5 &  \winner 5 & -& 0.00177 & 0.00441 & 0.00305 & 0.00849 & 0.00098 &  \winner 0.00049 & -\\ 
\textsc{oscillating\_masses\_N\_32\_i\_13} & 5280 &  \winner 5 & 15 & 9 & 13 &  \winner 5 &  \winner 5 & -& 0.00179 & 0.00464 & 0.00314 & 0.00887 & 0.00115 &  \winner 0.00050 & -\\ 
\textsc{oscillating\_masses\_N\_32\_i\_14} & 5280 &  \winner 6 & 16 & 9 & 13 &  \winner 6 &  \winner 6 & -& 0.00199 & 0.00482 & 0.00312 & 0.00895 & 0.00110 &  \winner 0.00058 & -\\ 
\textsc{oscillating\_masses\_N\_32\_i\_15} & 5280 &  \winner 5 & 16 & 8 & 12 &  \winner 5 &  \winner 5 & -& 0.00179 & 0.00486 & 0.00305 & 0.00842 & 0.00096 &  \winner 0.00049 & -\\ 
\textsc{oscillating\_masses\_N\_32\_i\_16} & 5280 &  \winner 5 & 15 & 9 & 12 &  \winner 5 &  \winner 5 & -& 0.00179 & 0.00459 & 0.00311 & 0.00846 & 0.00097 &  \winner 0.00049 & -\\ 
\textsc{oscillating\_masses\_N\_32\_i\_17} & 5280 &  \winner 5 & 15 & 8 & 12 &  \winner 5 &  \winner 5 & -& 0.00175 & 0.00460 & 0.00302 & 0.00850 & 0.00102 &  \winner 0.00049 & -\\ 
\textsc{oscillating\_masses\_N\_32\_i\_18} & 5280 &  \winner 5 & 15 & 8 & 12 &  \winner 5 &  \winner 5 & -& 0.00179 & 0.00471 & 0.00298 & 0.00845 & 0.00100 &  \winner 0.00049 & -\\ 
\textsc{oscillating\_masses\_N\_32\_i\_19} & 5280 &  \winner 5 & 15 & 8 & 13 &  \winner 5 &  \winner 5 & -& 0.00181 & 0.00465 & 0.00304 & 0.00916 & 0.00098 &  \winner 0.00049 & -\\ 
\textsc{oscillating\_masses\_N\_44\_i\_0} & 7248 &  \winner 5 & 15 & 9 & 11 &  \winner 5 &  \winner 5 & -& 0.00237 & 0.00623 & 0.00356 & 0.01125 & 0.00132 &  \winner 0.00069 & -\\ 
\textsc{oscillating\_masses\_N\_44\_i\_1} & 7248 &  \winner 6 & 16 & 10 & 12 &  \winner 6 &  \winner 6 & -& 0.00277 & 0.00660 & 0.00365 & 0.01121 & 0.00148 &  \winner 0.00083 & -\\ 
\textsc{oscillating\_masses\_N\_44\_i\_2} & 7248 &  \winner 6 & 15 & 11 & 14 &  \winner 6 &  \winner 6 & -& 0.00282 & 0.00623 & 0.00376 & 0.01247 & 0.00156 &  \winner 0.00081 & -\\ 
\textsc{oscillating\_masses\_N\_44\_i\_3} & 7248 &  \winner 5 & 14 & 8 & 12 &  \winner 5 &  \winner 5 & -& 0.00247 & 0.00604 & 0.00350 & 0.01175 & 0.00134 &  \winner 0.00070 & -\\ 
\textsc{oscillating\_masses\_N\_44\_i\_4} & 7248 &  \winner 5 & 16 & 8 & 13 &  \winner 5 &  \winner 5 & -& 0.00241 & 0.00676 & 0.00348 & 0.01229 & 0.00138 &  \winner 0.00070 & -\\ 
\textsc{oscillating\_masses\_N\_44\_i\_5} & 7248 &  \winner 5 & 14 & 8 & 13 &  \winner 5 &  \winner 5 & -& 0.00245 & 0.00587 & 0.00349 & 0.01222 & 0.00133 &  \winner 0.00070 & -\\ 
\textsc{oscillating\_masses\_N\_44\_i\_6} & 7248 &  \winner 6 & 15 & 9 & 14 &  \winner 6 &  \winner 6 & -& 0.00287 & 0.00642 & 0.00361 & 0.01279 & 0.00150 &  \winner 0.00082 & -\\ 
\textsc{oscillating\_masses\_N\_44\_i\_7} & 7248 &  \winner 5 & 15 & 9 & 12 &  \winner 5 &  \winner 5 & -& 0.00243 & 0.00638 & 0.00355 & 0.01170 & 0.00146 &  \winner 0.00070 & -\\ 
\textsc{oscillating\_masses\_N\_44\_i\_8} & 7248 &  \winner 5 & 15 & 9 & 12 &  \winner 5 &  \winner 5 & -& 0.00245 & 0.00643 & 0.00359 & 0.01171 & 0.00134 &  \winner 0.00069 & -\\ 
\textsc{oscillating\_masses\_N\_44\_i\_9} & 7248 &  \winner 5 & 15 & 9 & 12 &  \winner 5 &  \winner 5 & -& 0.00245 & 0.00624 & 0.00359 & 0.01178 & 0.00130 &  \winner 0.00069 & -\\ 
\textsc{oscillating\_masses\_N\_44\_i\_10} & 7248 &  \winner 5 & 15 & 9 & 13 &  \winner 5 &  \winner 5 & -& 0.00252 & 0.00618 & 0.00358 & 0.01230 & 0.00133 &  \winner 0.00069 & -\\ 
\textsc{oscillating\_masses\_N\_44\_i\_11} & 7248 &  \winner 5 & 14 & 9 & 13 &  \winner 5 &  \winner 5 & -& 0.00240 & 0.00600 & 0.00358 & 0.01233 & 0.00136 &  \winner 0.00068 & -\\ 
\textsc{oscillating\_masses\_N\_44\_i\_12} & 7248 &  \winner 5 & 16 & 9 & 12 &  \winner 5 &  \winner 5 & -& 0.00241 & 0.00651 & 0.00356 & 0.01173 & 0.00133 &  \winner 0.00070 & -\\ 
\textsc{oscillating\_masses\_N\_44\_i\_13} & 7248 &  \winner 5 & 14 & 8 & 12 &  \winner 5 &  \winner 5 & -& 0.00246 & 0.00607 & 0.00352 & 0.01169 & 0.00133 &  \winner 0.00069 & -\\ 
\textsc{oscillating\_masses\_N\_44\_i\_14} & 7248 &  \winner 5 & 16 & 8 & 13 &  \winner 5 &  \winner 5 & -& 0.00249 & 0.00677 & 0.00352 & 0.01231 & 0.00133 &  \winner 0.00069 & -\\ 
\textsc{oscillating\_masses\_N\_44\_i\_15} & 7248 &  \winner 5 & 14 & 10 & 13 &  \winner 5 &  \winner 5 & -& 0.00241 & 0.00592 & 0.00366 & 0.01204 & 0.00133 &  \winner 0.00071 & -\\ 
\textsc{oscillating\_masses\_N\_44\_i\_16} & 7248 &  \winner 5 & 16 & 9 & 13 &  \winner 5 &  \winner 5 & -& 0.00245 & 0.00671 & 0.00357 & 0.01214 & 0.00132 &  \winner 0.00068 & -\\ 
\textsc{oscillating\_masses\_N\_44\_i\_17} & 7248 &  \winner 5 & 15 & 9 & 13 &  \winner 5 &  \winner 5 & -& 0.00244 & 0.00638 & 0.00362 & 0.01167 & 0.00138 &  \winner 0.00069 & -\\ 
\textsc{oscillating\_masses\_N\_44\_i\_18} & 7248 &  \winner 5 & 14 & 9 & 13 &  \winner 5 &  \winner 5 & -& 0.00245 & 0.00584 & 0.00352 & 0.01216 & 0.00134 &  \winner 0.00071 & -\\ 
\textsc{oscillating\_masses\_N\_44\_i\_19} & 7248 &  \winner 5 & 14 & 9 & 12 &  \winner 5 &  \winner 5 & -& 0.00248 & 0.00594 & 0.00366 & 0.01185 & 0.00137 &  \winner 0.00068 & -\\ 
\textsc{oscillating\_masses\_N\_56\_i\_0} & 9216 &  \winner 5 & 15 & 9 & 13 &  \winner 5 &  \winner 5 & -& 0.00312 & 0.00795 & 0.00405 & 0.01711 & 0.00171 &  \winner 0.00092 & -\\ 
\textsc{oscillating\_masses\_N\_56\_i\_1} & 9216 &  \winner 5 & 16 & 9 & 12 &  \winner 5 &  \winner 5 & -& 0.00303 & 0.00856 & 0.00404 & 0.01631 & 0.00167 &  \winner 0.00092 & -\\ 
\textsc{oscillating\_masses\_N\_56\_i\_2} & 9216 &  \winner 5 & 16 & 10 & 11 &  \winner 5 &  \winner 5 & -& 0.00303 & 0.00849 & 0.00416 & 0.01550 & 0.00189 &  \winner 0.00093 & -\\ 
\textsc{oscillating\_masses\_N\_56\_i\_3} & 9216 &  \winner 5 & 15 & 8 & 12 &  \winner 5 &  \winner 5 & -& 0.00319 & 0.00797 & 0.00396 & 0.01628 & 0.00172 &  \winner 0.00092 & -\\ 
\textsc{oscillating\_masses\_N\_56\_i\_4} & 9216 &  \winner 5 & 15 & 9 & 13 &  \winner 5 &  \winner 5 & -& 0.00315 & 0.00786 & 0.00409 & 0.01698 & 0.00167 &  \winner 0.00093 & -\\ 
\textsc{oscillating\_masses\_N\_56\_i\_5} & 9216 &  \winner 7 & 16 & 8 & 13 &  \winner 7 &  \winner 7 & -& 0.00407 & 0.00848 & 0.00392 & 0.01688 & 0.00217 &  \winner 0.00125 & -\\ 
\textsc{oscillating\_masses\_N\_56\_i\_6} & 9216 &  \winner 5 & 14 & 9 & 12 &  \winner 5 &  \winner 5 & -& 0.00313 & 0.00751 & 0.00410 & 0.01632 & 0.00189 &  \winner 0.00092 & -\\ 
\textsc{oscillating\_masses\_N\_56\_i\_7} & 9216 &  \winner 5 & 19 & 8 & 13 &  \winner 5 &  \winner 5 & -& 0.00312 & 0.01001 & 0.00397 & 0.01723 & 0.00169 &  \winner 0.00096 & -\\ 
\textsc{oscillating\_masses\_N\_56\_i\_8} & 9216 &  \winner 5 & 14 & 9 & 12 &  \winner 5 &  \winner 5 & -& 0.00312 & 0.00765 & 0.00404 & 0.01606 & 0.00170 &  \winner 0.00093 & -\\ 
\textsc{oscillating\_masses\_N\_56\_i\_9} & 9216 &  \winner 6 & 16 & 9 & 13 &  \winner 6 &  \winner 6 & -& 0.00354 & 0.00851 & 0.00406 & 0.01712 & 0.00192 &  \winner 0.00110 & -\\ 
\textsc{oscillating\_masses\_N\_56\_i\_10} & 9216 &  \winner 5 & 19 & 9 & 13 &  \winner 5 &  \winner 5 & -& 0.00313 & 0.01006 & 0.00401 & 0.01689 & 0.00169 &  \winner 0.00093 & -\\ 
\textsc{oscillating\_masses\_N\_56\_i\_11} & 9216 &  \winner 5 & 14 & 10 & 12 &  \winner 5 &  \winner 5 & -& 0.00311 & 0.00758 & 0.00416 & 0.01613 & 0.00168 &  \winner 0.00095 & -\\ 
\textsc{oscillating\_masses\_N\_56\_i\_12} & 9216 &  \winner 5 & 15 & 8 & 12 &  \winner 5 &  \winner 5 & -& 0.00311 & 0.00801 & 0.00397 & 0.01629 & 0.00171 &  \winner 0.00092 & -\\ 
\textsc{oscillating\_masses\_N\_56\_i\_13} & 9216 &  \winner 5 & 14 & 8 & 12 &  \winner 5 &  \winner 5 & -& 0.00311 & 0.00760 & 0.00394 & 0.01614 & 0.00169 &  \winner 0.00092 & -\\ 
\textsc{oscillating\_masses\_N\_56\_i\_14} & 9216 &  \winner 5 & 15 & 8 & 12 &  \winner 5 &  \winner 5 & -& 0.00311 & 0.00783 & 0.00399 & 0.01622 & 0.00171 &  \winner 0.00095 & -\\ 
\textsc{oscillating\_masses\_N\_56\_i\_15} & 9216 &  \winner 6 & 14 & 9 & 13 &  \winner 6 &  \winner 6 & -& 0.00357 & 0.00749 & 0.00407 & 0.01692 & 0.00193 &  \winner 0.00109 & -\\ 
\textsc{oscillating\_masses\_N\_56\_i\_16} & 9216 &  \winner 5 & 16 & 8 & 13 &  \winner 5 &  \winner 5 & -& 0.00311 & 0.00849 & 0.00394 & 0.01687 & 0.00167 &  \winner 0.00093 & -\\ 
\textsc{oscillating\_masses\_N\_56\_i\_17} & 9216 &  \winner 6 & 15 & 9 & 14 &  \winner 6 &  \winner 6 & -& 0.00353 & 0.00801 & 0.00404 & 0.01801 & 0.00191 &  \winner 0.00110 & -\\ 
\textsc{oscillating\_masses\_N\_56\_i\_18} & 9216 &  \winner 5 & 16 & 8 & 13 &  \winner 5 &  \winner 5 & -& 0.00312 & 0.00879 & 0.00395 & 0.01696 & 0.00168 &  \winner 0.00091 & -\\ 
\textsc{oscillating\_masses\_N\_56\_i\_19} & 9216 &  \winner 7 & 16 & 10 & 16 &  \winner 7 &  \winner 7 & -& 0.00422 & 0.00866 & 0.00424 & 0.01921 & 0.00216 &  \winner 0.00128 & -\\ 
\textsc{oscillating\_masses\_N\_76\_i\_0} & 12496 &  \winner 5 & 16 & 9 & 12 &  \winner 5 & -& -& 0.00417 & 0.01169 & 0.00509 & 0.02337 &  \winner 0.00229 & -& -\\ 
\textsc{oscillating\_masses\_N\_76\_i\_1} & 12496 & 6 & 15 & 10 & 12 &  \winner 5 & -& -& 0.00491 & 0.01090 & 0.00521 & 0.02242 &  \winner 0.00231 & -& -\\ 
\textsc{oscillating\_masses\_N\_76\_i\_2} & 12496 &  \winner 5 & 15 & 9 & 12 &  \winner 5 & -& -& 0.00425 & 0.01106 & 0.00518 & 0.02213 &  \winner 0.00238 & -& -\\ 
\textsc{oscillating\_masses\_N\_76\_i\_3} & 12496 &  \winner 5 & 14 & 8 & 12 & 6 & -& -& 0.00430 & 0.01017 & 0.00494 & 0.02243 &  \winner 0.00265 & -& -\\ 
\textsc{oscillating\_masses\_N\_76\_i\_4} & 12496 &  \winner 5 & 14 & 8 & 12 &  \winner 5 & -& -& 0.00418 & 0.01023 & 0.00488 & 0.02254 &  \winner 0.00231 & -& -\\ 
\textsc{oscillating\_masses\_N\_76\_i\_5} & 12496 &  \winner 5 & 15 & 9 & 14 &  \winner 5 & -& -& 0.00427 & 0.01097 & 0.00511 & 0.02418 &  \winner 0.00245 & -& -\\ 
\textsc{oscillating\_masses\_N\_76\_i\_6} & 12496 &  \winner 5 & 15 & 8 & 13 &  \winner 5 & -& -& 0.00424 & 0.01141 & 0.00492 & 0.02355 &  \winner 0.00258 & -& -\\ 
\textsc{oscillating\_masses\_N\_76\_i\_7} & 12496 &  \winner 5 & 15 & 9 & 14 &  \winner 5 & -& -& 0.00419 & 0.01078 & 0.00506 & 0.02419 &  \winner 0.00257 & -& -\\ 
\textsc{oscillating\_masses\_N\_76\_i\_8} & 12496 &  \winner 6 & 14 & 9 & 12 &  \winner 6 & -& -& 0.00488 & 0.01022 & 0.00507 & 0.02243 &  \winner 0.00262 & -& -\\ 
\textsc{oscillating\_masses\_N\_76\_i\_9} & 12496 &  \winner 5 & 14 & 9 & 13 &  \winner 5 & -& -& 0.00423 & 0.01017 & 0.00509 & 0.02297 &  \winner 0.00228 & -& -\\ 
\textsc{oscillating\_masses\_N\_76\_i\_10} & 12496 &  \winner 6 & 15 & 9 & 11 &  \winner 6 & -& -& 0.00466 & 0.01093 & 0.00511 & 0.02109 &  \winner 0.00264 & -& -\\ 
\textsc{oscillating\_masses\_N\_76\_i\_11} & 12496 &  \winner 5 & 14 & 8 & 12 &  \winner 5 & -& -& 0.00423 & 0.01031 & 0.00494 & 0.02259 &  \winner 0.00233 & -& -\\ 
\textsc{oscillating\_masses\_N\_76\_i\_12} & 12496 &  \winner 7 & 15 & 10 & 13 &  \winner 7 & -& -& 0.00543 & 0.01121 & 0.00517 & 0.02368 &  \winner 0.00294 & -& -\\ 
\textsc{oscillating\_masses\_N\_76\_i\_13} & 12496 & 7 & 17 & 11 & 14 &  \winner 6 & -& -& 0.00550 & 0.01210 & 0.00542 & 0.02445 &  \winner 0.00259 & -& -\\ 
\textsc{oscillating\_masses\_N\_76\_i\_14} & 12496 &  \winner 5 & 15 & 10 & 14 &  \winner 5 & -& -& 0.00424 & 0.01108 & 0.00518 & 0.02432 &  \winner 0.00224 & -& -\\ 
\textsc{oscillating\_masses\_N\_76\_i\_15} & 12496 &  \winner 5 & 16 & 9 & 13 &  \winner 5 & -& -& 0.00425 & 0.01168 & 0.00506 & 0.02324 &  \winner 0.00231 & -& -\\ 
\textsc{oscillating\_masses\_N\_76\_i\_16} & 12496 &  \winner 5 & 15 & 9 & 11 &  \winner 5 & -& -& 0.00427 & 0.01089 & 0.00507 & 0.02136 &  \winner 0.00233 & -& -\\ 
\textsc{oscillating\_masses\_N\_76\_i\_17} & 12496 &  \winner 5 & 15 & 9 & 13 &  \winner 5 & -& -& 0.00429 & 0.01105 & 0.00502 & 0.02345 &  \winner 0.00230 & -& -\\ 
\textsc{oscillating\_masses\_N\_76\_i\_18} & 12496 &  \winner 5 & 16 & 9 & 12 &  \winner 5 & -& -& 0.00421 & 0.01152 & 0.00504 & 0.02265 &  \winner 0.00228 & -& -\\ 
\textsc{oscillating\_masses\_N\_76\_i\_19} & 12496 &  \winner 5 & 15 & 9 & 12 &  \winner 5 & -& -& 0.00420 & 0.01093 & 0.00503 & 0.02258 &  \winner 0.00228 & -& -\\ 
\textsc{oscillating\_masses\_N\_96\_i\_0} & 15776 &  \winner 5 & 15 & 8 & 13 &  \winner 5 & -& -& 0.00537 & 0.01378 & 0.00572 & 0.02968 &  \winner 0.00287 & -& -\\ 
\textsc{oscillating\_masses\_N\_96\_i\_1} & 15776 &  \winner 6 & 16 & 9 & 13 &  \winner 6 & -& -& 0.00618 & 0.01448 & 0.00589 & 0.02978 &  \winner 0.00333 & -& -\\ 
\textsc{oscillating\_masses\_N\_96\_i\_2} & 15776 &  \winner 5 & 16 & 8 & 12 &  \winner 5 & -& -& 0.00528 & 0.01466 & 0.00580 & 0.02827 &  \winner 0.00288 & -& -\\ 
\textsc{oscillating\_masses\_N\_96\_i\_3} & 15776 &  \winner 5 & 17 & 8 & 13 &  \winner 5 & -& -& 0.00530 & 0.01562 & 0.00575 & 0.02965 &  \winner 0.00287 & -& -\\ 
\textsc{oscillating\_masses\_N\_96\_i\_4} & 15776 &  \winner 5 & 13 & 10 & 11 &  \winner 5 & -& -& 0.00526 & 0.01187 & 0.00609 & 0.02489 &  \winner 0.00291 & -& -\\ 
\textsc{oscillating\_masses\_N\_96\_i\_5} & 15776 &  \winner 5 & 15 & 8 & 14 &  \winner 5 & -& -& 0.00535 & 0.01372 & 0.00577 & 0.03095 &  \winner 0.00290 & -& -\\ 
\textsc{oscillating\_masses\_N\_96\_i\_6} & 15776 &  \winner 5 & 14 & 9 & 12 &  \winner 5 & -& -& 0.00536 & 0.01284 & 0.00593 & 0.02815 &  \winner 0.00332 & -& -\\ 
\textsc{oscillating\_masses\_N\_96\_i\_7} & 15776 &  \winner 5 & 15 & 9 & 13 &  \winner 5 & -& -& 0.00543 & 0.01424 & 0.00603 & 0.02947 &  \winner 0.00290 & -& -\\ 
\textsc{oscillating\_masses\_N\_96\_i\_8} & 15776 &  \winner 5 & 16 & 8 & 13 &  \winner 5 & -& -& 0.00552 & 0.01457 & 0.00577 & 0.02981 &  \winner 0.00289 & -& -\\ 
\textsc{oscillating\_masses\_N\_96\_i\_9} & 15776 &  \winner 5 & 15 & 8 & 11 &  \winner 5 & -& -& 0.00536 & 0.01356 & 0.00574 & 0.02750 &  \winner 0.00293 & -& -\\ 
\textsc{oscillating\_masses\_N\_96\_i\_10} & 15776 &  \winner 6 & 14 & 10 & 13 &  \winner 6 & -& -& 0.00589 & 0.01277 & 0.00609 & 0.02968 &  \winner 0.00327 & -& -\\ 
\textsc{oscillating\_masses\_N\_96\_i\_11} & 15776 &  \winner 6 & 15 & 9 & 12 &  \winner 6 & -& -& 0.00608 & 0.01380 & 0.00583 & 0.02834 &  \winner 0.00331 & -& -\\ 
\textsc{oscillating\_masses\_N\_96\_i\_12} & 15776 &  \winner 5 & 17 & 9 & 13 &  \winner 5 & -& -& 0.00527 & 0.01555 & 0.00592 & 0.02948 &  \winner 0.00289 & -& -\\ 
\textsc{oscillating\_masses\_N\_96\_i\_13} & 15776 &  \winner 5 & 15 & 8 & 13 &  \winner 5 & -& -& 0.00531 & 0.01377 & 0.00574 & 0.02977 &  \winner 0.00293 & -& -\\ 
\textsc{oscillating\_masses\_N\_96\_i\_14} & 15776 &  \winner 5 & 17 & 10 & 13 &  \winner 5 & -& -& 0.00534 & 0.01547 & 0.00612 & 0.02916 &  \winner 0.00288 & -& -\\ 
\textsc{oscillating\_masses\_N\_96\_i\_15} & 15776 &  \winner 6 & 15 & 9 & 12 &  \winner 6 & -& -& 0.00603 & 0.01406 & 0.00591 & 0.02810 &  \winner 0.00328 & -& -\\ 
\textsc{oscillating\_masses\_N\_96\_i\_16} & 15776 &  \winner 5 & 14 & 8 & 13 &  \winner 5 & -& -& 0.00543 & 0.01295 & 0.00574 & 0.02947 &  \winner 0.00290 & -& -\\ 
\textsc{oscillating\_masses\_N\_96\_i\_17} & 15776 &  \winner 5 & 16 & 8 & 14 &  \winner 5 & -& -& 0.00529 & 0.01427 & 0.00579 & 0.03088 &  \winner 0.00290 & -& -\\ 
\textsc{oscillating\_masses\_N\_96\_i\_18} & 15776 &  \winner 5 & 14 & 9 & 13 &  \winner 5 & -& -& 0.00517 & 0.01306 & 0.00603 & 0.02977 &  \winner 0.00290 & -& -\\ 
\textsc{oscillating\_masses\_N\_96\_i\_19} & 15776 &  \winner 5 & 16 & 8 & 13 &  \winner 5 & -& -& 0.00527 & 0.01481 & 0.00577 & 0.02987 &  \winner 0.00295 & -& -\\ 
\textsc{oscillating\_masses\_N\_116\_i\_0} & 19056 &  \winner 5 & 15 & 9 & 13 &  \winner 5 & -& -& 0.00645 & 0.01652 & 0.00678 & 0.03539 &  \winner 0.00354 & -& -\\ 
\textsc{oscillating\_masses\_N\_116\_i\_1} & 19056 &  \winner 6 & 14 & 9 & 12 &  \winner 6 & -& -& 0.00723 & 0.01589 & 0.00676 & 0.03201 &  \winner 0.00404 & -& -\\ 
\textsc{oscillating\_masses\_N\_116\_i\_2} & 19056 &  \winner 5 & 15 & 10 & 12 &  \winner 5 & -& -& 0.00653 & 0.01675 & 0.00712 & 0.03463 &  \winner 0.00351 & -& -\\ 
\textsc{oscillating\_masses\_N\_116\_i\_3} & 19056 &  \winner 5 & 16 & 8 & 12 &  \winner 5 & -& -& 0.00637 & 0.01775 & 0.00654 & 0.03461 &  \winner 0.00347 & -& -\\ 
\textsc{oscillating\_masses\_N\_116\_i\_4} & 19056 &  \winner 5 & 15 & 8 & 12 &  \winner 5 & -& -& 0.00637 & 0.01692 & 0.00664 & 0.03405 &  \winner 0.00351 & -& -\\ 
\textsc{oscillating\_masses\_N\_116\_i\_5} & 19056 &  \winner 6 & 16 & 8 & 13 &  \winner 6 & -& -& 0.00724 & 0.01791 & 0.00661 & 0.03601 &  \winner 0.00395 & -& -\\ 
\textsc{oscillating\_masses\_N\_116\_i\_6} & 19056 &  \winner 6 & 14 & 9 & 11 &  \winner 6 & -& -& 0.00670 & 0.01542 & 0.00674 & 0.03227 &  \winner 0.00398 & -& -\\ 
\textsc{oscillating\_masses\_N\_116\_i\_7} & 19056 &  \winner 5 & 15 & 9 & 14 &  \winner 5 & -& -& 0.00663 & 0.01652 & 0.00677 & 0.03753 &  \winner 0.00347 & -& -\\ 
\textsc{oscillating\_masses\_N\_116\_i\_8} & 19056 &  \winner 7 & 17 & 9 & 14 &  \winner 7 & -& -& 0.00864 & 0.01920 & 0.00681 & 0.03718 &  \winner 0.00454 & -& -\\ 
\textsc{oscillating\_masses\_N\_116\_i\_9} & 19056 &  \winner 5 & 15 & 10 & 13 &  \winner 5 & -& -& 0.00646 & 0.01671 & 0.00698 & 0.03599 &  \winner 0.00350 & -& -\\ 
\textsc{oscillating\_masses\_N\_116\_i\_10} & 19056 &  \winner 5 & 14 & 9 & 12 &  \winner 5 & -& -& 0.00640 & 0.01547 & 0.00678 & 0.03438 &  \winner 0.00354 & -& -\\ 
\textsc{oscillating\_masses\_N\_116\_i\_11} & 19056 &  \winner 5 & 16 & 9 & 13 &  \winner 5 & -& -& 0.00628 & 0.01727 & 0.00673 & 0.03629 &  \winner 0.00349 & -& -\\ 
\textsc{oscillating\_masses\_N\_116\_i\_12} & 19056 &  \winner 5 & 16 & 9 & 12 &  \winner 5 & -& -& 0.00635 & 0.01787 & 0.00674 & 0.03427 &  \winner 0.00355 & -& -\\ 
\textsc{oscillating\_masses\_N\_116\_i\_13} & 19056 &  \winner 5 & 15 & 11 & 12 & 6 & -& -& 0.00641 & 0.01696 & 0.00725 & 0.03417 &  \winner 0.00401 & -& -\\ 
\textsc{oscillating\_masses\_N\_116\_i\_14} & 19056 &  \winner 6 & 15 & 10 & 13 &  \winner 6 & -& -& 0.00744 & 0.01671 & 0.00700 & 0.03591 &  \winner 0.00397 & -& -\\ 
\textsc{oscillating\_masses\_N\_116\_i\_15} & 19056 &  \winner 5 & 16 & 9 & 13 &  \winner 5 & -& -& 0.00639 & 0.01772 & 0.00676 & 0.03526 &  \winner 0.00353 & -& -\\ 
\textsc{oscillating\_masses\_N\_116\_i\_16} & 19056 &  \winner 5 & 14 & 9 & 13 &  \winner 5 & -& -& 0.00639 & 0.01565 & 0.00678 & 0.03580 &  \winner 0.00362 & -& -\\ 
\textsc{oscillating\_masses\_N\_116\_i\_17} & 19056 &  \winner 5 & 16 & 8 & 13 &  \winner 5 & -& -& 0.00646 & 0.01823 & 0.00662 & 0.03592 &  \winner 0.00346 & -& -\\ 
\textsc{oscillating\_masses\_N\_116\_i\_18} & 19056 &  \winner 5 & 15 & 8 & 11 & 6 & -& -& 0.00638 & 0.01739 & 0.00661 & 0.03253 &  \winner 0.00402 & -& -\\ 
\textsc{oscillating\_masses\_N\_116\_i\_19} & 19056 &  \winner 5 & 16 & 9 & 13 &  \winner 5 & -& -& 0.00655 & 0.01813 & 0.00678 & 0.03584 &  \winner 0.00350 & -& -\\ 
\textsc{oscillating\_masses\_N\_136\_i\_0} & 22336 &  \winner 5 & 16 & 9 & 13 &  \winner 5 & -& -& 0.00746 & 0.02089 & 0.00775 & 0.04277 &  \winner 0.00412 & -& -\\ 
\textsc{oscillating\_masses\_N\_136\_i\_1} & 22336 &  \winner 5 & 15 & 9 & 12 &  \winner 5 & -& -& 0.00758 & 0.01966 & 0.00779 & 0.04064 &  \winner 0.00407 & -& -\\ 
\textsc{oscillating\_masses\_N\_136\_i\_2} & 22336 &  \winner 5 & 14 & 10 & 12 &  \winner 5 & -& -& 0.00765 & 0.01879 & 0.00805 & 0.04135 &  \winner 0.00411 & -& -\\ 
\textsc{oscillating\_masses\_N\_136\_i\_3} & 22336 &  \winner 5 & 16 & 9 & 12 &  \winner 5 & -& -& 0.00758 & 0.02064 & 0.00774 & 0.04057 &  \winner 0.00413 & -& -\\ 
\textsc{oscillating\_masses\_N\_136\_i\_4} & 22336 &  \winner 5 & 15 & 8 & 13 &  \winner 5 & -& -& 0.00747 & 0.02013 & 0.00759 & 0.04242 &  \winner 0.00409 & -& -\\ 
\textsc{oscillating\_masses\_N\_136\_i\_5} & 22336 &  \winner 5 & 16 & 9 & 13 &  \winner 5 & -& -& 0.00752 & 0.02073 & 0.00777 & 0.03960 &  \winner 0.00425 & -& -\\ 
\textsc{oscillating\_masses\_N\_136\_i\_6} & 22336 &  \winner 5 & 15 & 12 & 14 &  \winner 5 & -& -& 0.00764 & 0.01978 & 0.00859 & 0.04500 &  \winner 0.00409 & -& -\\ 
\textsc{oscillating\_masses\_N\_136\_i\_7} & 22336 &  \winner 5 & 15 & 10 & 13 &  \winner 5 & -& -& 0.00744 & 0.01972 & 0.00795 & 0.04260 &  \winner 0.00411 & -& -\\ 
\textsc{oscillating\_masses\_N\_136\_i\_8} & 22336 &  \winner 5 & 15 & 8 & 13 &  \winner 5 & -& -& 0.00744 & 0.01993 & 0.00757 & 0.04299 &  \winner 0.00404 & -& -\\ 
\textsc{oscillating\_masses\_N\_136\_i\_9} & 22336 &  \winner 5 & 14 & 9 & 12 &  \winner 5 & -& -& 0.00746 & 0.01840 & 0.00776 & 0.04081 &  \winner 0.00414 & -& -\\ 
\textsc{oscillating\_masses\_N\_136\_i\_10} & 22336 &  \winner 6 & 14 & 10 & 13 &  \winner 6 & -& -& 0.00844 & 0.01862 & 0.00804 & 0.04146 &  \winner 0.00469 & -& -\\ 
\textsc{oscillating\_masses\_N\_136\_i\_11} & 22336 &  \winner 6 & 15 & 8 & 13 &  \winner 6 & -& -& 0.00843 & 0.01963 & 0.00749 & 0.04219 &  \winner 0.00471 & -& -\\ 
\textsc{oscillating\_masses\_N\_136\_i\_12} & 22336 &  \winner 5 & 15 & 8 & 12 &  \winner 5 & -& -& 0.00752 & 0.01976 & 0.00757 & 0.04099 &  \winner 0.00449 & -& -\\ 
\textsc{oscillating\_masses\_N\_136\_i\_13} & 22336 &  \winner 5 & 15 & 8 & 14 &  \winner 5 & -& -& 0.00773 & 0.02007 & 0.00764 & 0.04463 &  \winner 0.00408 & -& -\\ 
\textsc{oscillating\_masses\_N\_136\_i\_14} & 22336 &  \winner 5 & 16 & 8 & 13 &  \winner 5 & -& -& 0.00747 & 0.02072 & 0.00768 & 0.04340 &  \winner 0.00417 & -& -\\ 
\textsc{oscillating\_masses\_N\_136\_i\_15} & 22336 &  \winner 6 & 15 & 9 & 12 &  \winner 6 & -& -& 0.00835 & 0.01984 & 0.00774 & 0.04062 &  \winner 0.00481 & -& -\\ 
\textsc{oscillating\_masses\_N\_136\_i\_16} & 22336 &  \winner 6 & 16 & 9 & 13 &  \winner 6 & -& -& 0.00833 & 0.02041 & 0.00778 & 0.04251 &  \winner 0.00472 & -& -\\ 
\textsc{oscillating\_masses\_N\_136\_i\_17} & 22336 & 6 & 16 & 9 & 11 &  \winner 5 & -& -& 0.00830 & 0.02048 & 0.00773 & 0.03879 &  \winner 0.00411 & -& -\\ 
\textsc{oscillating\_masses\_N\_136\_i\_18} & 22336 &  \winner 5 & 17 & 9 & 12 &  \winner 5 & -& -& 0.00749 & 0.02231 & 0.00781 & 0.04124 &  \winner 0.00415 & -& -\\ 
\textsc{oscillating\_masses\_N\_136\_i\_19} & 22336 &  \winner 6 & 16 & 8 & 12 &  \winner 6 & -& -& 0.00835 & 0.02071 & 0.00741 & 0.04067 &  \winner 0.00473 & -& -\\ 
\textsc{oscillating\_masses\_N\_156\_i\_0} & 25616 &  \winner 6 & 15 & 10 & 13 & 7 & -& -& 0.01005 & 0.02309 & 0.00922 & 0.04915 &  \winner 0.00601 & -& -\\ 
\textsc{oscillating\_masses\_N\_156\_i\_1} & 25616 &  \winner 6 & 14 & 8 & 13 &  \winner 6 & -& -& 0.00959 & 0.02071 & 0.00842 & 0.04941 &  \winner 0.00539 & -& -\\ 
\textsc{oscillating\_masses\_N\_156\_i\_2} & 25616 & 7 & 20 & 11 & 14 &  \winner 5 & -& -& 0.01111 & 0.02926 & 0.00921 & 0.05136 &  \winner 0.00469 & -& -\\ 
\textsc{oscillating\_masses\_N\_156\_i\_3} & 25616 &  \winner 5 & 16 & 10 & 14 &  \winner 5 & -& -& 0.00860 & 0.02390 & 0.00897 & 0.05125 &  \winner 0.00467 & -& -\\ 
\textsc{oscillating\_masses\_N\_156\_i\_4} & 25616 &  \winner 6 & 16 & 10 & 12 &  \winner 6 & -& -& 0.00953 & 0.02348 & 0.00909 & 0.04725 &  \winner 0.00544 & -& -\\ 
\textsc{oscillating\_masses\_N\_156\_i\_5} & 25616 &  \winner 5 & 16 & 9 & 12 &  \winner 5 & -& -& 0.00858 & 0.02381 & 0.00855 & 0.04722 &  \winner 0.00475 & -& -\\ 
\textsc{oscillating\_masses\_N\_156\_i\_6} & 25616 &  \winner 5 & 15 & 10 & 13 &  \winner 5 & -& -& 0.00871 & 0.02267 & 0.00897 & 0.04866 &  \winner 0.00466 & -& -\\ 
\textsc{oscillating\_masses\_N\_156\_i\_7} & 25616 &  \winner 5 & 16 & 8 & 13 &  \winner 5 & -& -& 0.00842 & 0.02388 & 0.00832 & 0.04869 &  \winner 0.00468 & -& -\\ 
\textsc{oscillating\_masses\_N\_156\_i\_8} & 25616 &  \winner 5 & 15 & 9 & 12 &  \winner 5 & -& -& 0.00860 & 0.02269 & 0.00877 & 0.04664 &  \winner 0.00473 & -& -\\ 
\textsc{oscillating\_masses\_N\_156\_i\_9} & 25616 &  \winner 5 & 15 & 9 & 14 &  \winner 5 & -& -& 0.00869 & 0.02238 & 0.00865 & 0.05132 &  \winner 0.00481 & -& -\\ 
\textsc{oscillating\_masses\_N\_156\_i\_10} & 25616 &  \winner 6 & 15 & 9 & 13 &  \winner 6 & -& -& 0.00988 & 0.02311 & 0.00865 & 0.04906 &  \winner 0.00544 & -& -\\ 
\textsc{oscillating\_masses\_N\_156\_i\_11} & 25616 &  \winner 5 & 17 & 9 & 12 &  \winner 5 & -& -& 0.00842 & 0.02520 & 0.00880 & 0.04729 &  \winner 0.00471 & -& -\\ 
\textsc{oscillating\_masses\_N\_156\_i\_12} & 25616 &  \winner 5 & 15 & 9 & 12 &  \winner 5 & -& -& 0.00859 & 0.02292 & 0.00881 & 0.04701 &  \winner 0.00471 & -& -\\ 
\textsc{oscillating\_masses\_N\_156\_i\_13} & 25616 &  \winner 5 & 14 & 10 & 12 &  \winner 5 & -& -& 0.00872 & 0.02105 & 0.00898 & 0.04681 &  \winner 0.00473 & -& -\\ 
\textsc{oscillating\_masses\_N\_156\_i\_14} & 25616 &  \winner 6 & 16 & 8 & 12 &  \winner 6 & -& -& 0.00954 & 0.02290 & 0.00847 & 0.04685 &  \winner 0.00539 & -& -\\ 
\textsc{oscillating\_masses\_N\_156\_i\_15} & 25616 &  \winner 5 & 14 & 8 & 13 &  \winner 5 & -& -& 0.00860 & 0.02131 & 0.00842 & 0.04894 &  \winner 0.00474 & -& -\\ 
\textsc{oscillating\_masses\_N\_156\_i\_16} & 25616 &  \winner 6 & 13 & 7 & 11 &  \winner 6 & -& -& 0.00952 & 0.01997 & 0.00811 & 0.04467 &  \winner 0.00543 & -& -\\ 
\textsc{oscillating\_masses\_N\_156\_i\_17} & 25616 &  \winner 5 & 17 & 10 & 13 &  \winner 5 & -& -& 0.00869 & 0.02538 & 0.00900 & 0.04941 &  \winner 0.00476 & -& -\\ 
\textsc{oscillating\_masses\_N\_156\_i\_18} & 25616 &  \winner 7 & 16 & 11 & 13 &  \winner 7 & -& -& 0.01143 & 0.02377 & 0.00915 & 0.04932 &  \winner 0.00598 & -& -\\ 
\textsc{oscillating\_masses\_N\_156\_i\_19} & 25616 &  \winner 5 & 15 & 9 & 13 &  \winner 5 & -& -& 0.00878 & 0.02218 & 0.00868 & 0.04924 &  \winner 0.00471 & -& -\\ 
\end{longtable}

    \scriptsize
\begin{longtable}{lc||cccccc||cccccc||}
\captionsetup{labelfont=bf}
\caption{\bf Iterations and solver runtimes for mpc problems} \\ 
 & & \multicolumn{6}{c||}{\underline{Iterations}} & \multicolumn{6}{c||}{\underline{Solver Runtime (s)}}\\[2ex]
Problem & Size & \textsc{qoco} & \textsc{qoco\_custom} & \textsc{clarabel} & \textsc{ecos} & \textsc{gurobi} & \textsc{mosek} & \textsc{qoco} & \textsc{qoco\_custom} & \textsc{clarabel} & \textsc{ecos} & \textsc{gurobi} & \textsc{mosek} \\[1ex]
\hline
\endhead
\textsc{aircraft\_1} & 504 &  \winner 8 &  \winner 8 & 9 & 15 & 10 & 11 & 0.00018 &  \winner 0.00007 & 0.00036 & 0.00053 & 0.00202 & 0.00074 \\
\textsc{aircraft\_10} & 584 &  \winner 8 &  \winner 8 & 9 & 15 & 10 & 13 & 0.00020 &  \winner 0.00008 & 0.00041 & 0.00055 & 0.00204 & 0.00081 \\
\textsc{aircraft\_11} & 636 & 11 & 11 & 12 & 23 &  \winner 9 & 14 & 0.00026 &  \winner 0.00010 & 0.00054 & 0.00097 & 0.00203 & 0.00099 \\
\textsc{aircraft\_12} & 636 & 11 & 11 & 12 & 23 &  \winner 9 & 14 & 0.00026 &  \winner 0.00011 & 0.00055 & 0.00093 & 0.00202 & 0.00100 \\
\textsc{aircraft\_13} & 3116 & 14 & 14 & 15 & 25 &  \winner 11 & 19 & 0.00141 &  \winner 0.00073 & 0.00334 & 0.00523 & 0.00276 & 0.00965 \\
\textsc{aircraft\_2} & 524 &  \winner 8 &  \winner 8 & 9 & 17 & 10 & 13 & 0.00017 &  \winner 0.00007 & 0.00035 & 0.00053 & 0.00202 & 0.00085 \\
\textsc{aircraft\_3} & 464 &  \winner 7 &  \winner 7 &  \winner 7 & 14 & 16 & 12 & 0.00015 &  \winner 0.00005 & 0.00025 & 0.00048 & 0.00209 & 0.00070 \\
\textsc{aircraft\_4} & 504 &  \winner 8 &  \winner 8 & 9 & 15 & 10 & 11 & 0.00018 &  \winner 0.00007 & 0.00035 & 0.00052 & 0.00203 & 0.00076 \\
\textsc{ballOnPlate\_1} & 398 & 7 & 7 &  \winner 6 & 10 & 12 & 13 & 0.00014 &  \winner 0.00005 & 0.00023 & 0.00038 & 0.00200 & 0.00081 \\
\textsc{ballOnPlate\_2} & 398 & 7 & 7 &  \winner 6 & 12 & 10 & 14 & 0.00014 &  \winner 0.00005 & 0.00023 & 0.00044 & 0.00201 & 0.00083 \\
\textsc{ballOnPlate\_3} & 398 &  \winner 7 &  \winner 7 &  \winner 7 & 14 & 9 & 14 & 0.00014 &  \winner 0.00005 & 0.00026 & 0.00052 & 0.00198 & 0.00084 \\
\textsc{ballOnPlate\_4} & 658 &  \winner 8 &  \winner 8 & 9 & 15 & 11 & 16 & 0.00024 &  \winner 0.00010 & 0.00053 & 0.00091 & 0.00208 & 0.00126 \\
\textsc{binaryDistillationColumn\_1} & 2936 & 9 & 9 & 9 & 17 & 12 &  \winner 8 & 0.00085 &  \winner 0.00042 & 0.00162 & 0.00262 & 0.00285 & 0.00252 \\
\textsc{binaryDistillationColumn\_2} & 2936 & 9 & 9 & 9 & 17 & 12 &  \winner 8 & 0.00085 &  \winner 0.00043 & 0.00164 & 0.00269 & 0.00288 & 0.00251 \\
\textsc{dcMotor\_1} & 564 &  \winner 7 &  \winner 7 & 8 & 15 & 10 & 14 & 0.00018 &  \winner 0.00006 & 0.00048 & 0.00062 & 0.00207 & 0.00084 \\
\textsc{dcMotor\_2} & 1114 &  \winner 8 &  \winner 8 & 9 & 17 & 11 & 15 & 0.00036 &  \winner 0.00015 & 0.00099 & 0.00135 & 0.00235 & 0.00140 \\
\textsc{dcMotor\_3} & 5514 &  \winner 8 &  \winner 8 & 10 & 21 & 15 & 20 & 0.00168 &  \winner 0.00083 & 0.00532 & 0.00803 & 0.00478 & 0.00868 \\
\textsc{dcMotor\_4} & 5514 &  \winner 8 &  \winner 8 &  \winner 8 & 17 & 13 & 17 & 0.00170 &  \winner 0.00084 & 0.00370 & 0.00677 & 0.00459 & 0.00823 \\
\textsc{dcMotor\_5} & 1114 &  \winner 8 &  \winner 8 & 12 & 18 & 15 & 15 & 0.00036 &  \winner 0.00015 & 0.00161 & 0.00143 & 0.00241 & 0.00140 \\
\textsc{dcMotor\_6} & 1114 &  \winner 6 &  \winner 6 & 7 & 17 & 11 & 11 & 0.00030 &  \winner 0.00012 & 0.00110 & 0.00134 & 0.00236 & 0.00119 \\
\textsc{doubleInvertedPendulum\_1} & 502 &  \winner 5 &  \winner 5 & 6 & 13 & 10 & 16 & 0.00012 &  \winner 0.00004 & 0.00031 & 0.00054 & 0.00211 & 0.00095 \\
\textsc{doubleInvertedPendulum\_2} & 502 &  \winner 8 &  \winner 8 & 9 & 16 & 12 & 18 & 0.00016 &  \winner 0.00007 & 0.00041 & 0.00063 & 0.00210 & 0.00101 \\
\textsc{doubleInvertedPendulum\_3} & 542 &  \winner 5 &  \winner 5 & 6 & 15 & 11 & 15 & 0.00013 &  \winner 0.00005 & 0.00033 & 0.00065 & 0.00208 & 0.00094 \\
\textsc{fiordosExample\_1} & 119 & 8 & 8 &  \winner 7 & 12 & 13 & 10 & 0.00005 &  \winner 0.00001 & 0.00008 & 0.00014 & 0.00193 & 0.00037 \\
\textsc{fiordosExample\_2} & 139 &  \winner 7 &  \winner 7 & 8 & 15 & 11 & 10 & 0.00006 &  \winner 0.00002 & 0.00012 & 0.00019 & 0.00193 & 0.00040 \\
\textsc{fiordosExample\_3} & 119 & 10 & 10 &  \winner 8 & -& 10 & 12 & 0.00006 &  \winner 0.00002 & 0.00009 & -& 0.00191 & 0.00039 \\
\textsc{forcesExample\_1} & 171 &  \winner 7 &  \winner 7 &  \winner 7 & 13 & 12 & 9 & 0.00006 &  \winner 0.00002 & 0.00010 & 0.00022 & 0.00198 & 0.00046 \\
\textsc{forcesExample\_2} & 170 &  \winner 7 &  \winner 7 &  \winner 7 & 13 & 12 & 9 & 0.00006 &  \winner 0.00002 & 0.00010 & 0.00021 & 0.00188 & 0.00046 \\
\textsc{forcesExample\_3} & 189 &  \winner 9 &  \winner 9 &  \winner 9 & 17 & 10 &  \winner 9 & 0.00009 &  \winner 0.00003 & 0.00014 & 0.00029 & 0.00194 & 0.00050 \\
\textsc{forcesExample\_4} & 369 &  \winner 7 &  \winner 7 &  \winner 7 & 15 & 12 & 10 & 0.00012 &  \winner 0.00004 & 0.00020 & 0.00051 & 0.00208 & 0.00076 \\
\textsc{helicopter\_1} & 201 &  \winner 4 &  \winner 4 &  \winner 4 & 21 & 8 & 13 & 0.00006 &  \winner 0.00001 & 0.00011 & 0.00034 & 0.00198 & 0.00049 \\
\textsc{helicopter\_2} & 1051 & 6 & 6 &  \winner 5 & 23 & 12 & 18 & 0.00032 &  \winner 0.00012 & 0.00068 & 0.00213 & 0.00256 & 0.00230 \\
\textsc{helicopter\_3} & 536 &  \winner 5 &  \winner 5 &  \winner 5 & 22 & 10 & 18 & 0.00015 &  \winner 0.00004 & 0.00034 & 0.00105 & 0.00210 & 0.00125 \\
\textsc{nonlinearCstr\_1} & 1164 &  \winner 9 &  \winner 9 & 10 & 17 & 11 & 11 & 0.00037 &  \winner 0.00016 & 0.00085 & 0.00112 & 0.00222 & 0.00163 \\
\textsc{nonlinearCstr\_2} & 1164 &  \winner 9 &  \winner 9 & 10 & 17 & 11 & 11 & 0.00037 &  \winner 0.00016 & 0.00085 & 0.00112 & 0.00221 & 0.00164 \\
\textsc{nonlinearCstr\_3} & 294 &  \winner 7 &  \winner 7 & 8 & 16 & 9 & 10 & 0.00009 &  \winner 0.00003 & 0.00019 & 0.00027 & 0.00190 & 0.00050 \\
\textsc{pendulum\_1} & 435 & 6 & 6 &  \winner 5 & 12 & 10 & 14 & 0.00012 &  \winner 0.00004 & 0.00020 & 0.00041 & 0.00209 & 0.00091 \\
\textsc{pendulum\_2} & 432 &  \winner 8 &  \winner 8 &  \winner 8 & 13 & 14 & 15 & 0.00014 &  \winner 0.00005 & 0.00027 & 0.00045 & 0.00206 & 0.00095 \\
\textsc{pendulum\_3} & 155 &  \winner 5 &  \winner 5 &  \winner 5 & 10 & 7 & 9 & 0.00005 &  \winner 0.00001 & 0.00008 & 0.00014 & 0.00191 & 0.00039 \\
\textsc{quadcopter\_1} & 1592 &  \winner 7 &  \winner 7 &  \winner 7 & 12 & 13 & 9 & 0.00054 &  \winner 0.00023 & 0.00092 & 0.00136 & 0.00256 & 0.00137 \\
\textsc{quadcopter\_2} & 3172 &  \winner 7 &  \winner 7 &  \winner 7 & 13 & 14 & 11 & 0.00105 &  \winner 0.00050 & 0.00180 & 0.00274 & 0.00353 & 0.00469 \\
\textsc{quadcopter\_3} & 7912 &  \winner 7 &  \winner 7 &  \winner 7 & 13 & 14 & 12 & 0.00266 &  \winner 0.00138 & 0.00446 & 0.00676 & 0.00612 & 0.01181 \\
\textsc{quadcopter\_4} & 3172 &  \winner 10 &  \winner 10 &  \winner 10 & 15 & 15 & 16 & 0.00139 &  \winner 0.00069 & 0.00258 & 0.00383 & 0.00359 & 0.00554 \\
\textsc{quadcopter\_5} & 3072 & -& -& 26 & -& 40 &  \winner 20 & -& -& 0.00705 & -&  \winner 0.00557 & 0.00596 \\
\textsc{quadcopter\_6} & 1678 &  \winner 7 &  \winner 7 &  \winner 7 & 15 & 13 & 12 & 0.00055 &  \winner 0.00025 & 0.00103 & 0.00207 & 0.00265 & 0.00176 \\
\textsc{robotArm\_1} & 276 &  \winner 5 &  \winner 5 &  \winner 5 & -& 9 & 14 & 0.00008 &  \winner 0.00002 & 0.00018 & -& 0.00196 & 0.00060 \\
\textsc{robotArm\_2} & 1056 &  \winner 10 &  \winner 10 &  \winner 10 & -& 13 & 21 & 0.00042 &  \winner 0.00019 & 0.00142 & -& 0.00230 & 0.00194 \\
\textsc{shell\_1} & 739 &  \winner 6 &  \winner 6 & 7 & 15 & 11 & 10 & 0.00028 &  \winner 0.00011 & 0.00056 & 0.00116 & 0.00216 & 0.00096 \\
\textsc{shell\_2} & 1469 &  \winner 7 &  \winner 7 &  \winner 7 & 16 & 11 & 10 & 0.00062 &  \winner 0.00027 & 0.00113 & 0.00342 & 0.00269 & 0.00174 \\
\textsc{shell\_3} & 739 &  \winner 10 &  \winner 10 & 12 & 18 & 13 & 14 & 0.00045 &  \winner 0.00018 & 0.00085 & 0.00139 & 0.00218 & 0.00113 \\
\textsc{spacecraft\_1} & 1137 &  \winner 9 &  \winner 9 &  \winner 9 & 16 & 10 & 13 & 0.00039 &  \winner 0.00018 & 0.00074 & 0.00110 & 0.00217 & 0.00167 \\
\textsc{spacecraft\_2} & 1137 &  \winner 9 &  \winner 9 &  \winner 9 & 16 & 10 & 13 & 0.00042 &  \winner 0.00018 & 0.00073 & 0.00110 & 0.00214 & 0.00168 \\
\textsc{springMass\_1} & 21239 &  \winner 10 &  \winner 10 & 12 & 24 & 17 & 40 & 0.00706 &  \winner 0.00452 & 0.03067 & 0.03561 & 0.01192 & 0.10089 \\
\textsc{springMass\_2} & 2159 &  \winner 6 &  \winner 6 & 7 & 21 & 10 & 21 & 0.00050 &  \winner 0.00022 & 0.00110 & 0.00303 & 0.00266 & 0.00665 \\
\textsc{springMass\_3} & 2144 &  \winner 5 &  \winner 5 & 7 & 21 & 10 & 21 & 0.00045 &  \winner 0.00019 & 0.00107 & 0.00307 & 0.00247 & 0.00548 \\
\textsc{springMass\_4} & 4279 &  \winner 7 &  \winner 7 &  \winner 7 & 22 & 10 & 23 & 0.00111 &  \winner 0.00055 & 0.00240 & 0.00637 & 0.00332 & 0.01068 \\
\textsc{toyExample\_1} & 199 &  \winner 6 &  \winner 6 & 7 & 18 & 9 & 11 & 0.00006 &  \winner 0.00002 & 0.00013 & 0.00031 & 0.00194 & 0.00054 \\
\textsc{toyExample\_2} & 389 &  \winner 6 &  \winner 6 &  \winner 6 & 18 & 10 & 11 & 0.00012 &  \winner 0.00004 & 0.00020 & 0.00061 & 0.00207 & 0.00080 \\
\textsc{toyExample\_3} & 199 &  \winner 6 &  \winner 6 & 12 & -& 8 & 15 & 0.00007 &  \winner 0.00002 & 0.00019 & -& 0.00193 & 0.00065 \\
\textsc{toyExample\_4} & 959 &  \winner 9 &  \winner 9 & 10 & -& 14 & 18 & 0.00034 &  \winner 0.00014 & 0.00071 & -& 0.00242 & 0.00217 \\
\textsc{toyExample\_5} & 1909 &  \winner 9 &  \winner 9 & 11 & -& 17 & 16 & 0.00062 &  \winner 0.00029 & 0.00151 & -& 0.00312 & 0.00473 \\
\textsc{tripleInvertedPendulum\_1} & 2739 &  \winner 7 &  \winner 7 &  \winner 7 & 19 & 13 & 12 & 0.00067 &  \winner 0.00029 & 0.00250 & 0.00369 & 0.00305 & 0.00489 \\
\textsc{tripleInvertedPendulum\_2} & 2919 &  \winner 7 &  \winner 7 &  \winner 7 & 19 & 13 & 14 & 0.00073 &  \winner 0.00034 & 0.00265 & 0.00393 & 0.00312 & 0.00589 \\
\textsc{tripleInvertedPendulum\_3} & 2919 &  \winner 8 &  \winner 8 &  \winner 8 & 19 & 14 & 12 & 0.00079 &  \winner 0.00038 & 0.00299 & 0.00406 & 0.00317 & 0.00515 \\
\end{longtable}

    \scriptsize
\begin{longtable}{lc||cccccc||cccccc||}
\captionsetup{labelfont=bf}
\caption{\bf Iterations and solver runtimes for mpc problems on Raspberry Pi CM4} \\ 
 & & \multicolumn{6}{c||}{\underline{Iterations}} & \multicolumn{6}{c||}{\underline{Solver Runtime (s)}}\\[2ex]
Problem & Size & \textsc{qoco} & \textsc{qoco\_custom} & \textsc{clarabel} & \textsc{ecos} & \textsc{gurobi} & \textsc{mosek} & \textsc{qoco} & \textsc{qoco\_custom} & \textsc{clarabel} & \textsc{ecos} & \textsc{gurobi} & \textsc{mosek} \\[1ex]
\hline
\endhead
\textsc{aircraft\_1} & 504 &  \winner 8 &  \winner 8 & 9 & 15 & 10 & 11 & 0.00119 &  \winner 0.00062 & 0.00269 & 0.00412 & 0.00340 & 0.00707 \\
\textsc{aircraft\_10} & 584 &  \winner 8 &  \winner 8 & 9 & 15 & 10 & 13 & 0.00138 &  \winner 0.00077 & 0.00313 & 0.00446 & 0.00347 & 0.00794 \\
\textsc{aircraft\_11} & 636 & 11 & 11 & 12 & 23 &  \winner 9 & 14 & 0.00179 &  \winner 0.00109 & 0.00412 & 0.00736 & 0.00353 & 0.00910 \\
\textsc{aircraft\_12} & 636 & 11 & 11 & 12 & 23 &  \winner 9 & 14 & 0.00180 &  \winner 0.00106 & 0.00412 & 0.00736 & 0.00357 & 0.00911 \\
\textsc{aircraft\_13} & 3116 & 14 & 14 & 15 & 25 &  \winner 11 & 18 & 0.01000 &  \winner 0.00772 & 0.02586 & 0.04058 & 0.01110 & 0.07582 \\
\textsc{aircraft\_2} & 524 &  \winner 8 &  \winner 8 & 9 & 17 & 10 & 13 & 0.00116 &  \winner 0.00063 & 0.00270 & 0.00427 & 0.00332 & 0.00795 \\
\textsc{aircraft\_3} & 464 &  \winner 7 &  \winner 7 &  \winner 7 & 14 & 16 & 12 & 0.00094 &  \winner 0.00046 & 0.00195 & 0.00353 & 0.00376 & 0.00642 \\
\textsc{aircraft\_4} & 504 &  \winner 8 &  \winner 8 & 9 & 15 & 10 & 11 & 0.00116 &  \winner 0.00062 & 0.00266 & 0.00420 & 0.00342 & 0.00707 \\
\textsc{ballOnPlate\_1} & 398 & 7 & 7 &  \winner 6 & 10 & 12 & 13 & 0.00097 &  \winner 0.00049 & 0.00178 & 0.00300 & 0.00335 & 0.00748 \\
\textsc{ballOnPlate\_2} & 398 & 7 & 7 &  \winner 6 & 12 & 10 & 14 & 0.00095 &  \winner 0.00049 & 0.00181 & 0.00350 & 0.00318 & 0.00781 \\
\textsc{ballOnPlate\_3} & 398 &  \winner 7 &  \winner 7 &  \winner 7 & 14 & 9 & 14 & 0.00095 &  \winner 0.00049 & 0.00202 & 0.00408 & 0.00311 & 0.00786 \\
\textsc{ballOnPlate\_4} & 658 &  \winner 8 &  \winner 8 & 9 & 15 & 11 & 16 & 0.00168 &  \winner 0.00099 & 0.00408 & 0.00715 & 0.00427 & 0.01126 \\
\textsc{binaryDistillationColumn\_1} & 2936 & 9 & 9 & 9 & 17 & 12 &  \winner 8 &  \winner 0.00580 & 0.01131 & 0.01116 & 0.02124 & 0.01104 & 0.02386 \\
\textsc{binaryDistillationColumn\_2} & 2936 & 9 & 9 & 9 & 17 & 12 &  \winner 8 &  \winner 0.00575 & 0.01131 & 0.01117 & 0.02127 & 0.01106 & 0.02379 \\
\textsc{dcMotor\_1} & 564 &  \winner 7 &  \winner 7 & 8 & 15 & 10 & 14 & 0.00122 &  \winner 0.00062 & 0.00354 & 0.00484 & 0.00362 & 0.00749 \\
\textsc{dcMotor\_2} & 1114 &  \winner 8 &  \winner 8 & 9 & 17 & 11 & 15 & 0.00248 &  \winner 0.00149 & 0.00733 & 0.01050 & 0.00629 & 0.01249 \\
\textsc{dcMotor\_3} & 5514 &  \winner 8 &  \winner 8 & 10 & 21 & 15 & 20 &  \winner 0.01203 & 0.01840 & 0.04402 & 0.06524 & 0.02860 & 0.07430 \\
\textsc{dcMotor\_4} & 5514 &  \winner 8 &  \winner 8 &  \winner 8 & 17 & 14 & 18 &  \winner 0.01211 & 0.01900 & 0.03211 & 0.05546 & 0.02706 & 0.07030 \\
\textsc{dcMotor\_5} & 1114 &  \winner 8 &  \winner 8 & 12 & 18 & 15 & 15 & 0.00253 &  \winner 0.00149 & 0.01157 & 0.01107 & 0.00696 & 0.01253 \\
\textsc{dcMotor\_6} & 1114 &  \winner 6 &  \winner 6 & 7 & 17 & 11 & 11 & 0.00203 &  \winner 0.00112 & 0.00807 & 0.01027 & 0.00620 & 0.01057 \\
\textsc{doubleInvertedPendulum\_1} & 502 &  \winner 5 &  \winner 5 & 6 & 13 & 10 & 16 & 0.00081 &  \winner 0.00034 & 0.00226 & 0.00399 & 0.00412 & 0.00896 \\
\textsc{doubleInvertedPendulum\_2} & 502 &  \winner 8 &  \winner 8 & 9 & 16 & 12 & 18 & 0.00106 &  \winner 0.00054 & 0.00304 & 0.00487 & 0.00439 & 0.00966 \\
\textsc{doubleInvertedPendulum\_3} & 542 &  \winner 5 &  \winner 5 & 6 & 15 & 11 & 15 & 0.00087 &  \winner 0.00042 & 0.00254 & 0.00507 & 0.00430 & 0.00876 \\
\textsc{fiordosExample\_1} & 119 & 8 & 8 &  \winner 7 & 12 & 13 & 10 & 0.00035 &  \winner 0.00013 & 0.00065 & 0.00109 & 0.00260 & 0.00378 \\
\textsc{fiordosExample\_2} & 139 &  \winner 7 &  \winner 7 & 8 & 15 & 11 & 10 & 0.00039 &  \winner 0.00015 & 0.00087 & 0.00150 & 0.00257 & 0.00412 \\
\textsc{fiordosExample\_3} & 119 & 10 & 10 &  \winner 8 & -& 10 & 12 & 0.00040 &  \winner 0.00016 & 0.00073 & -& 0.00254 & 0.00420 \\
\textsc{forcesExample\_1} & 171 &  \winner 7 &  \winner 7 &  \winner 7 & 13 & 12 & 9 & 0.00041 &  \winner 0.00016 & 0.00081 & 0.00166 & 0.00299 & 0.00438 \\
\textsc{forcesExample\_2} & 170 &  \winner 7 &  \winner 7 &  \winner 7 & 13 & 12 & 9 & 0.00040 &  \winner 0.00016 & 0.00080 & 0.00165 & 0.00260 & 0.00436 \\
\textsc{forcesExample\_3} & 189 &  \winner 9 &  \winner 9 &  \winner 9 & 17 & 10 &  \winner 9 & 0.00053 &  \winner 0.00023 & 0.00107 & 0.00220 & 0.00293 & 0.00461 \\
\textsc{forcesExample\_4} & 369 &  \winner 7 &  \winner 7 &  \winner 7 & 15 & 12 & 10 & 0.00080 &  \winner 0.00037 & 0.00154 & 0.00386 & 0.00430 & 0.00688 \\
\textsc{helicopter\_1} & 201 &  \winner 4 &  \winner 4 &  \winner 4 & 21 & 8 & 13 & 0.00036 &  \winner 0.00012 & 0.00089 & 0.00272 & 0.00279 & 0.00489 \\
\textsc{helicopter\_2} & 1051 & 6 & 6 &  \winner 5 & 23 & 12 & 18 & 0.00211 &  \winner 0.00115 & 0.00521 & 0.01677 & 0.00814 & 0.02049 \\
\textsc{helicopter\_3} & 536 &  \winner 5 &  \winner 5 &  \winner 5 & 22 & 10 & 18 & 0.00100 &  \winner 0.00047 & 0.00254 & 0.00849 & 0.00416 & 0.01112 \\
\textsc{nonlinearCstr\_1} & 1164 &  \winner 9 &  \winner 9 & 10 & 17 & 11 & 11 & 0.00252 &  \winner 0.00157 & 0.00628 & 0.00847 & 0.00518 & 0.01402 \\
\textsc{nonlinearCstr\_2} & 1164 &  \winner 9 &  \winner 9 & 10 & 17 & 11 & 11 & 0.00256 &  \winner 0.00156 & 0.00628 & 0.00854 & 0.00532 & 0.01406 \\
\textsc{nonlinearCstr\_3} & 294 &  \winner 7 &  \winner 7 & 8 & 16 & 9 & 10 & 0.00060 &  \winner 0.00027 & 0.00144 & 0.00209 & 0.00249 & 0.00464 \\
\textsc{pendulum\_1} & 435 & 6 & 6 &  \winner 5 & 12 & 10 & 14 & 0.00077 &  \winner 0.00036 & 0.00157 & 0.00319 & 0.00410 & 0.00818 \\
\textsc{pendulum\_2} & 432 &  \winner 8 &  \winner 8 &  \winner 8 & 13 & 14 & 15 & 0.00095 &  \winner 0.00045 & 0.00204 & 0.00357 & 0.00387 & 0.00848 \\
\textsc{pendulum\_3} & 155 &  \winner 5 &  \winner 5 &  \winner 5 & 10 & 7 & 9 & 0.00030 &  \winner 0.00010 & 0.00066 & 0.00108 & 0.00261 & 0.00391 \\
\textsc{quadcopter\_1} & 1592 &  \winner 7 &  \winner 7 &  \winner 7 & 12 & 12 & 9 & 0.00396 &  \winner 0.00243 & 0.00720 & 0.01123 & 0.00802 & 0.01164 \\
\textsc{quadcopter\_2} & 3172 &  \winner 7 &  \winner 7 &  \winner 7 & 13 & 14 & 11 &  \winner 0.00780 & 0.01244 & 0.01476 & 0.02334 & 0.01693 & 0.03680 \\
\textsc{quadcopter\_3} & 7912 &  \winner 7 &  \winner 7 &  \winner 7 & 13 & 14 & 12 &  \winner 0.02108 & 0.04678 & 0.04315 & 0.06630 & 0.04018 & 0.10297 \\
\textsc{quadcopter\_4} & 3172 &  \winner 10 &  \winner 10 &  \winner 10 & 15 & 15 & 16 &  \winner 0.01023 & 0.01771 & 0.02109 & 0.03264 & 0.01788 & 0.04493 \\
\textsc{quadcopter\_5} & 3072 & -& -& 26 & -& 41 &  \winner 17 & -& -& 0.05530 & -&  \winner 0.03746 & 0.04395 \\
\textsc{quadcopter\_6} & 1678 &  \winner 7 &  \winner 7 &  \winner 7 & 15 & 13 & 12 & 0.00402 &  \winner 0.00242 & 0.00802 & 0.01719 & 0.00973 & 0.01508 \\
\textsc{robotArm\_1} & 276 &  \winner 5 &  \winner 5 &  \winner 5 & -& 9 & 14 & 0.00055 &  \winner 0.00026 & 0.00141 & -& 0.00264 & 0.00571 \\
\textsc{robotArm\_2} & 1056 &  \winner 10 &  \winner 10 &  \winner 10 & -& 13 & 21 & 0.00299 &  \winner 0.00185 & 0.01070 & -& 0.00626 & 0.01790 \\
\textsc{shell\_1} & 739 &  \winner 6 &  \winner 6 & 7 & 15 & 11 & 10 & 0.00204 &  \winner 0.00113 & 0.00439 & 0.00987 & 0.00458 & 0.00870 \\
\textsc{shell\_2} & 1469 &  \winner 7 &  \winner 7 &  \winner 7 & 16 & 11 & 10 & 0.00441 &  \winner 0.00293 & 0.00855 & 0.03081 & 0.00906 & 0.01513 \\
\textsc{shell\_3} & 739 &  \winner 10 &  \winner 10 & 12 & 18 & 13 & 14 & 0.00299 &  \winner 0.00178 & 0.00676 & 0.01176 & 0.00486 & 0.01032 \\
\textsc{spacecraft\_1} & 1137 &  \winner 9 &  \winner 9 &  \winner 9 & 16 & 10 & 13 & 0.00277 &  \winner 0.00172 & 0.00574 & 0.00914 & 0.00493 & 0.01506 \\
\textsc{spacecraft\_2} & 1137 &  \winner 9 &  \winner 9 &  \winner 9 & 16 & 10 & 13 & 0.00282 &  \winner 0.00173 & 0.00573 & 0.00909 & 0.00492 & 0.01510 \\
\textsc{springMass\_1} & 21239 &  \winner 10 &  \winner 10 & 12 & 24 & 17 & 38 &  \winner 0.06640 & 0.13057 & 0.30883 & 0.38543 & 0.10140 & 1.22315 \\
\textsc{springMass\_2} & 2159 &  \winner 6 &  \winner 6 & 7 & 21 & 10 & 22 & 0.00349 &  \winner 0.00238 & 0.00835 & 0.02429 & 0.00923 & 0.05544 \\
\textsc{springMass\_3} & 2144 &  \winner 5 &  \winner 5 & 7 & 21 & 10 & 20 & 0.00313 &  \winner 0.00183 & 0.00830 & 0.02390 & 0.00776 & 0.04574 \\
\textsc{springMass\_4} & 4279 &  \winner 7 &  \winner 7 &  \winner 7 & 22 & 10 & 23 &  \winner 0.00785 & 0.01100 & 0.01945 & 0.05134 & 0.01577 & 0.10208 \\
\textsc{toyExample\_1} & 199 &  \winner 6 &  \winner 6 & 7 & 18 & 9 & 11 & 0.00040 &  \winner 0.00016 & 0.00095 & 0.00248 & 0.00294 & 0.00511 \\
\textsc{toyExample\_2} & 389 &  \winner 6 &  \winner 6 &  \winner 6 & 18 & 10 & 11 & 0.00070 &  \winner 0.00034 & 0.00152 & 0.00473 & 0.00405 & 0.00726 \\
\textsc{toyExample\_3} & 199 &  \winner 6 &  \winner 6 & 12 & -& 8 & 16 & 0.00040 &  \winner 0.00016 & 0.00138 & -& 0.00287 & 0.00687 \\
\textsc{toyExample\_4} & 959 &  \winner 9 &  \winner 9 & 10 & -& 14 & 18 & 0.00220 &  \winner 0.00138 & 0.00524 & -& 0.00783 & 0.02018 \\
\textsc{toyExample\_5} & 1909 &  \winner 9 &  \winner 9 & 11 & -& 16 & 16 & 0.00421 &  \winner 0.00279 & 0.01133 & -& 0.01402 & 0.04397 \\
\textsc{tripleInvertedPendulum\_1} & 2739 &  \winner 7 &  \winner 7 &  \winner 7 & 19 & 13 & 12 & 0.00455 &  \winner 0.00320 & 0.01759 & 0.02749 & 0.01362 & 0.04081 \\
\textsc{tripleInvertedPendulum\_2} & 2919 &  \winner 7 &  \winner 7 &  \winner 7 & 19 & 13 & 13 & 0.00513 &  \winner 0.00346 & 0.01964 & 0.03116 & 0.01380 & 0.04592 \\
\textsc{tripleInvertedPendulum\_3} & 2919 &  \winner 8 &  \winner 8 &  \winner 8 & 19 & 14 & 11 & 0.00557 &  \winner 0.00435 & 0.02136 & 0.03097 & 0.01431 & 0.04066 \\
\end{longtable}

    \scriptsize
\begin{longtable}{lc||ccccc||ccccc||}
\captionsetup{labelfont=bf}
\caption{\bf Iterations and solver runtimes for Maros–Mészáros problems} \\ 
 & & \multicolumn{5}{c||}{\underline{Iterations}} & \multicolumn{5}{c||}{\underline{Solver Runtime (s)}}\\[2ex]
Problem & Size & \textsc{qoco} & \textsc{clarabel} & \textsc{ecos} & \textsc{gurobi} & \textsc{mosek} & \textsc{qoco} & \textsc{clarabel} & \textsc{ecos} & \textsc{gurobi} & \textsc{mosek} \\[1ex]
\hline
\endhead
\textsc{AUG2D} & 59800 &  \winner 0 &  \winner 0 & -& 2 & 14 &  \winner 0.00958 & 0.01984 & -& 0.02289 & 0.31375 \\
\textsc{AUG2DC} & 60200 &  \winner 0 &  \winner 0 & -& 2 & 12 &  \winner 0.01347 & 0.01958 & -& 0.02400 & 0.23210 \\
\textsc{AUG2DCQP} & 80400 &  \winner 11 & 12 & -& 17 & -& 0.08231 & 0.13210 & -&  \winner 0.05561 & -\\
\textsc{AUG2DQP} & 80000 &  \winner 11 & 13 & -& 19 & -& 0.07272 & 0.13726 & -&  \winner 0.05924 & -\\
\textsc{AUG3D} & 9219 &  \winner 0 &  \winner 0 & 13 & 2 & 8 &  \winner 0.00148 & 0.00230 & 0.03595 & 0.00389 & 0.03126 \\
\textsc{AUG3DC} & 10419 &  \winner 0 &  \winner 0 & 14 & 2 & 7 &  \winner 0.00201 & 0.00302 & 0.03647 & 0.00928 & 0.01731 \\
\textsc{AUG3DCQP} & 14292 &  \winner 9 & 10 & 29 & 16 & 10 &  \winner 0.01278 & 0.01802 & 0.08718 & 0.01828 & 0.02658 \\
\textsc{AUG3DQP} & 13092 &  \winner 11 &  \winner 11 & 31 & 18 & 17 &  \winner 0.01532 & 0.01932 & 0.08252 & 0.01974 & 0.10652 \\
\textsc{BOYD1} & 745507 & 37 & -& -&  \winner 30 & -& 0.93186 & -& -&  \winner 0.31081 & -\\
\textsc{BOYD2} & 517049 &  \winner 68 & -& -& 90 & -& 1.79598 & -& -&  \winner 0.87993 & -\\
\textsc{CONT-050} & 19796 & 10 &  \winner 9 & 24 & 10 & 18 & 0.03774 & 0.04240 & 0.10226 &  \winner 0.01759 & 0.08744 \\
\textsc{CONT-100} & 79596 & 11 &  \winner 9 & 22 & 12 & 20 & 0.27128 & 0.33981 & 0.67966 &  \winner 0.08552 & 0.35265 \\
\textsc{CONT-101} & 72693 &  \winner 10 &  \winner 10 & -& 11 & 80 & 0.30443 & 0.43120 & -&  \winner 0.08288 & 1.72033 \\
\textsc{CONT-200} & 319196 & 13 &  \winner 10 & 30 & 12 & 24 & 3.08655 & 4.03513 & 8.48776 &  \winner 0.39624 & 1.77756 \\
\textsc{CONT-201} & 290393 & 12 &  \winner 10 & -& 12 & -& 3.68995 & 5.09101 & -&  \winner 0.37022 & -\\
\textsc{CONT-300} & 653093 & 12 &  \winner 10 & -& 12 & -& 13.65596 & 15.11321 & -&  \winner 0.84948 & -\\
\textsc{CVXQP1\_L} & 74982 & -&  \winner 10 & -& 13 & 34 & -& 20.36505 & -&  \winner 1.39803 & 127.34169 \\
\textsc{CVXQP1\_M} & 7482 & 13 &  \winner 10 & -& 14 & 22 & 0.04193 &  \winner 0.03792 & -& 0.05341 & 0.45150 \\
\textsc{CVXQP1\_S} & 734 &  \winner 8 &  \winner 8 & 12 & 11 & 12 &  \winner 0.00050 & 0.00076 & 0.01201 & 0.00416 & 0.00402 \\
\textsc{CVXQP2\_L} & 67483 & 22 &  \winner 9 & -& 15 & 23 & 14.21961 & 8.60789 & -&  \winner 0.47604 & 390.09870 \\
\textsc{CVXQP2\_M} & 6733 & 13 &  \winner 9 & 30 & 12 & 16 & 0.02790 &  \winner 0.02295 & 10.49264 & 0.02690 & 0.70517 \\
\textsc{CVXQP2\_S} & 660 &  \winner 8 & 9 & 12 & 12 & 10 &  \winner 0.00035 & 0.00058 & 0.01285 & 0.00294 & 0.00394 \\
\textsc{CVXQP3\_L} & 82481 & -&  \winner 10 & -& 18 & 24 & -& 21.84589 & -&  \winner 2.47151 & 106.68357 \\
\textsc{CVXQP3\_M} & 8231 & 23 &  \winner 11 & -& 14 & 24 & 0.09018 &  \winner 0.05447 & -& 0.08596 & 0.55480 \\
\textsc{CVXQP3\_S} & 808 &  \winner 9 & 10 & 13 & 12 & 14 &  \winner 0.00052 & 0.00086 & 0.01384 & 0.00406 & 0.00455 \\
\textsc{DPKLO1} & 1652 &  \winner 0 &  \winner 0 & 13 & 2 & 5 &  \winner 0.00016 & 0.00025 & 0.00173 & 0.00276 & 0.00111 \\
\textsc{DTOC3} & 49994 & 4 & 6 & -&  \winner 2 & 14 &  \winner 0.01034 & 0.02675 & -& 0.01440 & 0.13182 \\
\textsc{DUAL1} & 3813 &  \winner 10 & 12 & 14 & 15 & 12 &  \winner 0.00173 & 0.00259 & 0.00275 & 0.00672 & 0.00236 \\
\textsc{DUAL2} & 4796 &  \winner 8 & 10 & 13 & 13 &  \winner 8 &  \winner 0.00144 & 0.00237 & 0.00345 & 0.00495 & 0.00281 \\
\textsc{DUAL3} & 6441 & 9 & 11 & 13 & 15 &  \winner 7 &  \winner 0.00287 & 0.00433 & 0.00484 & 0.00864 & 0.00370 \\
\textsc{DUAL4} & 3024 &  \winner 8 & 11 & 13 & 14 & 13 &  \winner 0.00105 & 0.00190 & 0.00228 & 0.00526 & 0.00334 \\
\textsc{DUALC1} & 1998 & 23 &  \winner 11 & 29 & 12 & 14 & 0.00088 &  \winner 0.00079 & 0.00184 & 0.00230 & 0.00084 \\
\textsc{DUALC2} & 1645 & 18 & 10 & 13 &  \winner 9 & 15 &  \winner 0.00053 & 0.00056 & 0.00085 & 0.00207 & 0.00080 \\
\textsc{DUALC5} & 2276 &  \winner 10 &  \winner 10 & 18 & 11 & 12 &  \winner 0.00047 & 0.00071 & 0.00116 & 0.00244 & 0.00067 \\
\textsc{DUALC8} & 4076 & 14 &  \winner 9 & 27 & 10 & 17 & 0.00104 & 0.00143 & 0.00446 & 0.00241 &  \winner 0.00098 \\
\textsc{EXDATA} & 1137750 & 16 & 21 & 19 &  \winner 11 & 13 & 4.14068 & 5.91543 & 41.02600 & 0.93205 &  \winner 0.88089 \\
\textsc{GENHS28} & 43 &  \winner 0 &  \winner 0 & 9 & 1 & 5 &  \winner 0.00001 & 0.00002 & 0.00006 & 0.00262 & 0.01276 \\
\textsc{GOULDQP2} & 3142 & 9 & 12 & 20 & 11 &  \winner 7 &  \winner 0.00177 & 0.00315 & 0.56048 & 0.00697 & 0.04653 \\
\textsc{GOULDQP3} & 3840 &  \winner 6 & 7 & 25 & 8 & 16 &  \winner 0.00103 & 0.00196 & 3.92135 & 0.00670 & 0.17622 \\
\textsc{HS118} & 108 & 11 & 11 &  \winner 9 & 12 & 10 &  \winner 0.00008 & 0.00012 & 0.00010 & 0.00250 & 0.00051 \\
\textsc{HS21} & 8 & 9 & 8 & 8 &  \winner 0 & 11 &  \winner 0.00002 & 0.00003 & 0.00003 & 0.00205 & 0.00034 \\
\textsc{HS268} & 40 &  \winner 5 & 10 & 15 & 12 & 15 &  \winner 0.00003 & 0.00007 & 0.00009 & 0.00301 & 0.00053 \\
\textsc{HS35} & 11 &  \winner 5 & 7 & 10 & 9 & 9 &  \winner 0.00002 & 0.00005 & 0.00003 & 0.00266 & 0.00999 \\
\textsc{HS35MOD} & 12 &  \winner 9 & 11 & 11 &  \winner 9 & 13 &  \winner 0.00002 & 0.00004 & 0.00003 & 0.00203 & 0.00031 \\
\textsc{HS51} & 14 &  \winner 0 &  \winner 0 & 7 & 2 & 7 &  \winner 0.00001 & 0.00002 & 0.00004 & 0.00201 & 0.00025 \\
\textsc{HS52} & 14 &  \winner 0 &  \winner 0 & 7 & 2 & 6 &  \winner 0.00001 & 0.00003 & 0.00004 & 0.00266 & 0.00030 \\
\textsc{HS53} & 24 &  \winner 5 & 6 & 9 & 8 & 6 &  \winner 0.00003 & 0.00005 & 0.00007 & 0.00261 & 0.00047 \\
\textsc{HS76} & 20 &  \winner 6 &  \winner 6 & 10 & 9 & 7 &  \winner 0.00002 & 0.00004 & 0.00004 & 0.00232 & 0.00054 \\
\textsc{HUES-MOD} & 39968 & 13 &  \winner 12 & -& 13 & 18 & 0.02211 & 0.02751 & -&  \winner 0.01053 & 0.07958 \\
\textsc{HUESTIS} & 39968 &  \winner 7 & 8 & -& 14 & -& 0.01247 & 0.02049 & -&  \winner 0.01075 & -\\
\textsc{KSIP} & 18871 & 14 & 14 & 21 & 17 &  \winner 11 & 0.00483 & 0.00848 & 0.00887 & 0.01248 &  \winner 0.00428 \\
\textsc{LASER} & 9216 &  \winner 10 &  \winner 10 & -& 21 & 24 &  \winner 0.00295 & 0.00418 & -& 0.02075 & 0.03384 \\
\textsc{LISWET1} & 40002 & -& -& -&  \winner 27 & 45 & -& -& -&  \winner 0.09196 & 0.50075 \\
\textsc{LISWET10} & 40002 & -& -& -& 125 &  \winner 20 & -& -& -& 0.40801 &  \winner 0.15746 \\
\textsc{LISWET11} & 40002 & -& -& -& 40 &  \winner 31 & -& -& -&  \winner 0.13571 & 0.27070 \\
\textsc{LISWET12} & 40002 & -& -& -& -&  \winner 51 & -& -& -& -&  \winner 0.61876 \\
\textsc{LISWET2} & 40002 &  \winner 9 & 17 & -& 15 & 20 &  \winner 0.01736 & 0.04994 & -& 0.05463 & 0.15266 \\
\textsc{LISWET3} & 40002 &  \winner 9 & 16 & -& 13 & 20 &  \winner 0.01723 & 0.05153 & -& 0.04864 & 0.15546 \\
\textsc{LISWET4} & 40002 &  \winner 10 & 22 & -& 13 & 20 &  \winner 0.01496 & 0.05909 & -& 0.05490 & 0.15414 \\
\textsc{LISWET5} & 40002 &  \winner 8 & 9 & -& 13 & 24 &  \winner 0.01327 & 0.03012 & -& 0.05090 & 0.20424 \\
\textsc{LISWET6} & 40002 &  \winner 9 & 17 & -& 13 & 21 &  \winner 0.01726 & 0.05086 & -& 0.04968 & 0.17387 \\
\textsc{LISWET7} & 40002 &  \winner 11 & -& -& 58 & 46 &  \winner 0.01622 & -& -& 0.23969 & 0.53076 \\
\textsc{LISWET8} & 40002 & -& -& -& 417 &  \winner 57 & -& -& -& 1.72564 &  \winner 0.69070 \\
\textsc{LISWET9} & 40002 & -& -& -& -&  \winner 53 & -& -& -& -&  \winner 0.63997 \\
\textsc{LOTSCHD} & 72 &  \winner 7 & 8 & 18 & 10 & 13 &  \winner 0.00004 & 0.00006 & 0.00012 & 0.00201 & 0.00053 \\
\textsc{MOSARQP1} & 8467 &  \winner 9 & 10 & 24 & 16 & 12 &  \winner 0.00509 & 0.00884 & 0.03554 & 0.01028 & 0.01954 \\
\textsc{MOSARQP2} & 4775 &  \winner 8 & 9 & 27 & 16 & 13 &  \winner 0.00384 & 0.00567 & 0.02281 & 0.00931 & 0.01393 \\
\textsc{POWELL20} & 30000 &  \winner 38 & -& -& 60 & -&  \winner 0.05336 & -& -& 0.20098 & -\\
\textsc{PRIMAL1} & 6140 & 12 &  \winner 9 & 17 & 18 & 11 &  \winner 0.00330 & 0.00377 & 0.00911 & 0.00539 & 0.00803 \\
\textsc{PRIMAL2} & 8691 & 11 & 8 & 16 & 17 &  \winner 7 &  \winner 0.00437 & 0.00506 & 0.01278 & 0.00645 & 0.00473 \\
\textsc{PRIMAL3} & 22292 & 11 &  \winner 8 & 18 & 18 &  \winner 8 & 0.01258 & 0.01602 & 0.03150 & 0.01333 &  \winner 0.01050 \\
\textsc{PRIMAL4} & 17520 &  \winner 9 &  \winner 9 & 16 & 16 &  \winner 9 & 0.01190 & 0.01330 & 0.02602 &  \winner 0.00949 & 0.01691 \\
\textsc{PRIMALC1} & 2514 & 25 & 16 & 27 &  \winner 11 & 14 & 0.00216 &  \winner 0.00148 & 0.00321 & 0.00279 & 0.00321 \\
\textsc{PRIMALC2} & 2076 & 24 & 15 & 30 &  \winner 10 & 12 & 0.00120 &  \winner 0.00119 & 0.00306 & 0.00213 & 0.00196 \\
\textsc{PRIMALC5} & 2860 & 20 & 13 & 14 &  \winner 11 &  \winner 11 &  \winner 0.00141 & 0.00145 & 0.00216 & 0.00210 & 0.00236 \\
\textsc{PRIMALC8} & 5182 & 20 & 12 & 14 &  \winner 9 & 13 & 0.00247 & 0.00326 & 0.00375 &  \winner 0.00220 & 0.00417 \\
\textsc{Q25FV47} & 71470 & 27 &  \winner 25 & 33 & 27 & 41 & 0.16469 & 0.17414 & 4.81007 &  \winner 0.08488 & 0.33967 \\
\textsc{QADLITTL} & 567 &  \winner 11 & 13 & 17 & 12 & 16 &  \winner 0.00037 & 0.00070 & 0.00128 & 0.00330 & 0.00193 \\
\textsc{QAFIRO} & 121 & 15 & 13 & 15 &  \winner 12 & 14 &  \winner 0.00015 & 0.00021 & 0.00018 & 0.00265 & 0.00661 \\
\textsc{QBANDM} & 3007 & 21 & 20 & 30 & 21 &  \winner 17 &  \winner 0.00283 & 0.00447 & 0.00984 & 0.00504 & 0.00617 \\
\textsc{QBEACONF} & 3664 & 12 & -& 29 &  \winner 11 & 14 &  \winner 0.00182 & -& 0.00648 & 0.00268 & 0.00234 \\
\textsc{QBORE3D} & 1834 & 18 & 28 & 24 &  \winner 11 & 15 & 0.00198 & 0.00440 & 0.00724 & 0.00253 &  \winner 0.00180 \\
\textsc{QBRANDY} & 2462 & 19 & 18 & 27 & 17 &  \winner 14 &  \winner 0.00299 & 0.00430 & 0.00576 & 0.00514 & 0.00510 \\
\textsc{QCAPRI} & 3147 & 40 & 31 & -& 29 &  \winner 21 &  \winner 0.00544 & 0.00852 & -& 0.00698 & 0.01174 \\
\textsc{QE226} & 3824 &  \winner 18 & 24 & 22 & 19 &  \winner 18 &  \winner 0.00422 & 0.00677 & 0.02736 & 0.00802 & 0.01922 \\
\textsc{QETAMACR} & 7761 & 26 &  \winner 19 & 26 & 21 & 21 & 0.05323 & 0.04463 & 0.94189 &  \winner 0.01268 & 0.06093 \\
\textsc{QFFFFF80} & 8997 & 93 &  \winner 25 & 45 & 26 & 26 & 0.06986 & 0.02945 & 0.42187 &  \winner 0.01826 & 0.09688 \\
\textsc{QFORPLAN} & 5591 & 28 &  \winner 21 & -& 23 & -&  \winner 0.00554 & 0.00757 & -& 0.00635 & -\\
\textsc{QGFRDXPN} & 3889 & 24 & 20 & -&  \winner 19 & -&  \winner 0.00537 & 0.00846 & -& 0.00708 & -\\
\textsc{QGROW15} & 7365 & 18 & 20 &  \winner 17 &  \winner 17 & 22 &  \winner 0.00529 & 0.00997 & 0.00961 & 0.00758 & 0.01993 \\
\textsc{QGROW22} & 10930 & 22 & 25 & 20 &  \winner 19 & 24 &  \winner 0.00963 & 0.01915 & 0.01957 & 0.01047 & 0.04234 \\
\textsc{QGROW7} & 3550 & 19 & 21 &  \winner 16 & 17 & 21 &  \winner 0.00292 & 0.00498 & 0.00441 & 0.00494 & 0.01086 \\
\textsc{QISRAEL} & 3109 & 26 & 25 & 30 &  \winner 21 & 22 &  \winner 0.00340 & 0.00542 & 0.00873 & 0.01089 & 0.01127 \\
\textsc{QPCBLEND} & 657 &  \winner 16 &  \winner 16 & 17 & 19 & 20 &  \winner 0.00055 & 0.00088 & 0.00115 & 0.00355 & 0.00547 \\
\textsc{QPCBOEI1} & 4743 & 21 &  \winner 15 & -& 22 & 44 &  \winner 0.00557 & 0.00623 & -& 0.00675 & 0.04344 \\
\textsc{QPCBOEI2} & 1623 & 40 &  \winner 19 & -& 27 & 35 &  \winner 0.00236 & 0.00273 & -& 0.00413 & 0.00854 \\
\textsc{QPCSTAIR} & 4872 & 25 & 22 & -&  \winner 21 & 34 &  \winner 0.00806 & 0.01108 & -& 0.01309 & 0.02036 \\
\textsc{QPILOTNO} & 16258 & 38 & 31 & 39 &  \winner 26 & 29 & 0.07808 & 0.09577 & 0.32104 &  \winner 0.03651 & 0.11626 \\
\textsc{QPTEST} & 10 &  \winner 5 & 7 & 9 & 11 & 10 &  \winner 0.00002 & 0.00003 & 0.00003 & 0.00204 & 0.00030 \\
\textsc{QRECIPE} & 988 & 18 &  \winner 16 & 19 & 19 & 18 &  \winner 0.00111 & 0.00149 & 0.00185 & 0.00347 & 0.00222 \\
\textsc{QSC205} & 775 &  \winner 15 & 18 & 17 & 17 & 22 &  \winner 0.00085 & 0.00158 & 0.00146 & 0.00349 & 0.00221 \\
\textsc{QSCAGR25} & 2182 &  \winner 17 & 19 & 34 & 18 & 31 &  \winner 0.00173 & 0.00351 & 0.00796 & 0.00450 & 0.01722 \\
\textsc{QSCAGR7} & 585 &  \winner 15 &  \winner 15 & 29 & 18 & 49 &  \winner 0.00042 & 0.00081 & 0.00128 & 0.00274 & 0.00534 \\
\textsc{QSCFXM1} & 3779 & 26 & 25 & 36 &  \winner 23 & 35 &  \winner 0.00385 & 0.00677 & 0.02216 & 0.00790 & 0.03538 \\
\textsc{QSCFXM2} & 7228 & 32 &  \winner 30 & 37 & 31 & 37 &  \winner 0.01037 & 0.01937 & 0.04069 & 0.01564 & 0.06499 \\
\textsc{QSCFXM3} & 10369 & 31 & 32 & 35 &  \winner 29 & 43 &  \winner 0.01834 & 0.02726 & 0.06242 & 0.01993 & 0.10596 \\
\textsc{QSCORPIO} & 1824 & 15 &  \winner 11 & 13 & 15 & 14 &  \winner 0.00122 & 0.00165 & 0.00236 & 0.00320 & 0.00257 \\
\textsc{QSCRS8} & 4472 &  \winner 23 & 31 & 33 & 26 & 24 &  \winner 0.00487 & 0.01325 & 0.01523 & 0.00647 & 0.01403 \\
\textsc{QSCSD1} & 3893 & 11 & 10 & 12 & 13 &  \winner 9 &  \winner 0.00251 & 0.00348 & 0.00695 & 0.00614 & 0.00966 \\
\textsc{QSCSD6} & 7070 & 14 &  \winner 13 & 16 & 15 &  \winner 13 &  \winner 0.00372 & 0.00569 & 0.02306 & 0.00688 & 0.04069 \\
\textsc{QSCSD8} & 13844 & 11 &  \winner 10 & 15 & 14 &  \winner 10 &  \winner 0.00644 & 0.00955 & 0.05031 & 0.01281 & 0.03718 \\
\textsc{QSCTAP1} & 2325 & 15 & 10 & 10 &  \winner 0 & 12 &  \winner 0.00173 & 0.00191 & 0.00247 & 0.00246 & 0.01201 \\
\textsc{QSCTAP2} & 9371 & 14 & 10 & 10 &  \winner 0 & 9 & 0.00771 & 0.00859 & 0.02937 &  \winner 0.00252 & 0.06080 \\
\textsc{QSCTAP3} & 12401 & 16 & 11 & 11 &  \winner 0 & 10 & 0.01539 & 0.01249 & 0.06928 &  \winner 0.00262 & 0.06155 \\
\textsc{QSEBA} & 6548 & 30 & 29 & -&  \winner 20 & 34 & 0.00622 & 0.01452 & -&  \winner 0.00404 & 0.01449 \\
\textsc{QSHARE1B} & 1415 & 28 & 28 & 43 &  \winner 21 & 26 &  \winner 0.00190 & 0.00319 & 0.00469 & 0.00467 & 0.02870 \\
\textsc{QSHARE2B} & 828 & 19 &  \winner 15 & 24 & 18 & 21 &  \winner 0.00060 & 0.00086 & 0.00130 & 0.00313 & 0.00202 \\
\textsc{QSHELL} & 40488 & 28 & 36 & -& 38 &  \winner 26 & 0.09449 & 0.12115 & -&  \winner 0.07993 & 0.18460 \\
\textsc{QSHIP04L} & 8506 &  \winner 14 & 15 & 25 & 17 & 22 &  \winner 0.00711 & 0.00944 & 0.01949 & 0.00936 & 0.01942 \\
\textsc{QSHIP04S} & 5866 &  \winner 14 &  \winner 14 & 25 & 16 & 20 &  \winner 0.00358 & 0.00600 & 0.01307 & 0.00542 & 0.01263 \\
\textsc{QSHIP08L} & 52050 &  \winner 14 & 15 & 28 & 19 & 17 & 0.09698 & 0.12749 & 11.94011 &  \winner 0.04549 & 0.47082 \\
\textsc{QSHIP08S} & 21178 &  \winner 14 & 15 & 27 & 20 & 17 &  \winner 0.01986 & 0.02778 & 1.55641 & 0.02175 & 0.15395 \\
\textsc{QSHIP12L} & 83825 & 18 &  \winner 15 & 32 & 18 & 29 & 0.20070 & 0.19269 & 72.93811 &  \winner 0.05007 & 2.43260 \\
\textsc{QSHIP12S} & 28344 & 18 &  \winner 15 & 32 & 17 & 19 & 0.02393 & 0.02954 & 7.88479 &  \winner 0.01928 & 0.33531 \\
\textsc{QSIERRA} & 11557 & 22 & 26 & 38 &  \winner 18 & 30 &  \winner 0.01250 & 0.02299 & 0.04104 & 0.01296 & 0.05868 \\
\textsc{QSTAIR} & 5423 & 23 & 33 & 32 &  \winner 20 & 38 & 0.01015 & 0.01912 & 0.02920 &  \winner 0.00891 & 0.03350 \\
\textsc{QSTANDAT} & 5030 & 24 & 20 &  \winner 11 & 18 & 18 &  \winner 0.00456 & 0.00757 & 0.03674 & 0.00550 & 0.05588 \\
\textsc{S268} & 40 &  \winner 5 & 10 & 15 & 12 & 15 &  \winner 0.00002 & 0.00005 & 0.00007 & 0.00239 & 0.00047 \\
\textsc{STADAT1} & 15997 & 20 &  \winner 15 & -& -& -&  \winner 0.01204 & 0.01224 & -& -& -\\
\textsc{STADAT2} & 15997 &  \winner 17 & 44 & -& 18 & 21 &  \winner 0.00891 & 0.04415 & -& 0.01993 & 0.04982 \\
\textsc{STADAT3} & 31997 &  \winner 16 & 54 & 28 & 26 & 22 &  \winner 0.01792 & 0.10851 & 0.07749 & 0.04597 & 0.07562 \\
\textsc{STCQP1} & 48135 &  \winner 7 &  \winner 7 & 28 & 9 & 11 & 0.03430 & 0.04184 & 0.31809 &  \winner 0.00664 & 0.02806 \\
\textsc{STCQP2} & 48135 &  \winner 7 & 8 & 25 & 10 & 11 & 0.07536 & 0.10185 & 0.51387 &  \winner 0.03917 & 0.04279 \\
\textsc{TAME} & 7 &  \winner 4 & 5 & 5 & 6 &  \winner 4 &  \winner 0.00002 & 0.00004 & 0.00003 & 0.00259 & 0.00034 \\
\textsc{UBH1} & 66033 & 7 & 17 & -&  \winner 6 & 11 & 0.02002 & 0.07995 & -&  \winner 0.01160 & 0.05267 \\
\textsc{VALUES} & 4428 &  \winner 11 & 13 & -& -& -&  \winner 0.00165 & 0.00226 & -& -& -\\
\textsc{YAO} & 8007 & -& -& -&  \winner 28 & 34 & -& -& -&  \winner 0.01528 & 0.05277 \\
\textsc{ZECEVIC2} & 9 &  \winner 6 & 7 & 8 & 8 & 7 &  \winner 0.00003 & 0.00005 & 0.00004 & 0.00255 & 0.00106 \\
\end{longtable}

    \scriptsize
\begin{longtable}{lc||ccccc||ccccc||}
\captionsetup{labelfont=bf}
\caption{\bf Iterations and solver runtimes for SuiteSparse problems} \\ 
 & & \multicolumn{5}{c||}{\underline{Iterations}} & \multicolumn{5}{c||}{\underline{Solver Runtime (s)}}\\[2ex]
Problem & Size & \textsc{qoco} & \textsc{clarabel} & \textsc{ecos} & \textsc{gurobi} & \textsc{mosek} & \textsc{qoco} & \textsc{clarabel} & \textsc{ecos} & \textsc{gurobi} & \textsc{mosek} \\[1ex]
\hline
\endhead
\textsc{ANSYS\_Delor295K\_huber} & 4471461 & 7 & 7 & 8 & -&  \winner 4 &  \winner 3.12931 & 5.19758 & 10.03436 & -& 3.17687 \\
\textsc{ANSYS\_Delor295K\_lasso} & 10288503 &  \winner 7 &  \winner 7 & -& 12 & 33 &  \winner 7.50801 & 12.16215 & -& 12.36872 & 24.15621 \\
\textsc{ANSYS\_Delor338K\_huber} & 6614251 & 7 & 7 & -&  \winner 0 & 4 & 4.05127 & 6.12029 & -&  \winner 0.92594 & 3.42096 \\
\textsc{ANSYS\_Delor338K\_lasso} & 8446303 & 7 &  \winner 6 & -& 15 & 23 &  \winner 5.27505 & 7.54937 & -& 13.85264 & 13.07142 \\
\textsc{ANSYS\_Delor64K\_huber} & 1105173 & 6 & 7 & 7 &  \winner 0 & 3 & 1.30160 & 2.34456 & 2.86475 &  \winner 0.41221 & 1.00721 \\
\textsc{ANSYS\_Delor64K\_lasso} & 7922958 &  \winner 7 &  \winner 7 & -& 17 & 20 & 6.12221 & 9.98326 & -&  \winner 4.06191 & 13.62744 \\
\textsc{HB\_abb313\_huber} & 3748 &  \winner 8 &  \winner 8 & 14 & 11 & 12 &  \winner 0.00124 & 0.00205 & 0.00550 & 0.00456 & 0.00744 \\
\textsc{HB\_abb313\_lasso} & 2887 &  \winner 6 &  \winner 6 & 22 & 8 & 11 &  \winner 0.00085 & 0.00129 & 0.00467 & 0.00434 & 0.00264 \\
\textsc{HB\_ash219\_huber} & 1971 &  \winner 7 &  \winner 7 & 12 & 10 & 11 &  \winner 0.00064 & 0.00105 & 0.00312 & 0.00369 & 0.00461 \\
\textsc{HB\_ash219\_lasso} & 1216 &  \winner 8 &  \winner 8 & 18 & 9 & 11 &  \winner 0.00043 & 0.00068 & 0.00142 & 0.00359 & 0.00127 \\
\textsc{HB\_ash292\_huber} & 4252 &  \winner 6 &  \winner 6 & 13 & 8 & 8 &  \winner 0.00171 & 0.00263 & 0.00664 & 0.00551 & 0.01193 \\
\textsc{HB\_ash292\_lasso} & 3960 &  \winner 8 &  \winner 8 & 24 & 9 & 15 &  \winner 0.00195 & 0.00273 & 0.00825 & 0.00678 & 0.00735 \\
\textsc{HB\_ash331\_huber} & 2979 &  \winner 8 &  \winner 8 & 12 & 10 & 12 &  \winner 0.00104 & 0.00169 & 0.00456 & 0.00451 & 0.00679 \\
\textsc{HB\_ash331\_lasso} & 1740 &  \winner 7 &  \winner 7 & 20 & 10 & 10 &  \winner 0.00055 & 0.00089 & 0.00226 & 0.00467 & 0.00174 \\
\textsc{HB\_ash608\_huber} & 5472 &  \winner 8 &  \winner 8 & 14 & 11 & 12 &  \winner 0.00192 & 0.00315 & 0.00993 & 0.00690 & 0.01230 \\
\textsc{HB\_ash608\_lasso} & 3184 &  \winner 7 &  \winner 7 & 21 & 9 & 11 &  \winner 0.00102 & 0.00163 & 0.00458 & 0.00759 & 0.00376 \\
\textsc{HB\_ash85\_huber} & 1118 & 5 & 5 & 6 & 6 &  \winner 3 &  \winner 0.00038 & 0.00057 & 0.00084 & 0.00264 & 0.00222 \\
\textsc{HB\_ash85\_lasso} & 1033 &  \winner 7 &  \winner 7 & 16 & 9 & 10 &  \winner 0.00042 & 0.00061 & 0.00120 & 0.00295 & 0.00153 \\
\textsc{HB\_ash958\_huber} & 8622 &  \winner 8 &  \winner 8 & 14 & 10 & 12 &  \winner 0.00302 & 0.00499 & 0.01556 & 0.01024 & 0.01923 \\
\textsc{HB\_ash958\_lasso} & 5000 &  \winner 7 &  \winner 7 & 23 & 9 & 12 &  \winner 0.00154 & 0.00250 & 0.00853 & 0.01077 & 0.00546 \\
\textsc{HB\_illc1033\_huber} & 11950 &  \winner 6 &  \winner 6 & 11 &  \winner 6 & 9 &  \winner 0.00307 & 0.00676 & 0.01472 & 0.01855 & 0.02622 \\
\textsc{HB\_illc1033\_lasso} & 8065 &  \winner 6 & 19 & 32 & 9 & 43 &  \winner 0.00231 & 0.00883 & 0.01289 & 0.00981 & 0.03614 \\
\textsc{HB\_illc1850\_huber} & 21586 &  \winner 6 &  \winner 6 & 14 & 8 & 9 &  \winner 0.00669 & 0.01189 & 0.03405 & 0.02046 & 0.05253 \\
\textsc{HB\_illc1850\_lasso} & 15184 &  \winner 6 & 13 & -& 7 & 42 &  \winner 0.00443 & 0.01323 & -& 0.01773 & 0.07218 \\
\textsc{HB\_well1033\_huber} & 11963 &  \winner 6 &  \winner 6 & 11 & 7 & 9 &  \winner 0.00307 & 0.00518 & 0.01379 & 0.01955 & 0.02565 \\
\textsc{HB\_well1033\_lasso} & 8078 &  \winner 6 & 13 & -& 8 & 27 &  \winner 0.00185 & 0.00573 & -& 0.00885 & 0.01698 \\
\textsc{HB\_well1850\_huber} & 21705 &  \winner 6 &  \winner 6 & 14 & 7 & 9 &  \winner 0.00622 & 0.00968 & 0.03297 & 0.01690 & 0.04740 \\
\textsc{HB\_well1850\_lasso} & 15303 &  \winner 6 & 12 & -& 8 & 40 &  \winner 0.00432 & 0.01136 & -& 0.01770 & 0.07075 \\
\textsc{NYPA\_Maragal\_1\_huber} & 458 &  \winner 5 &  \winner 5 & 10 & 7 & 8 &  \winner 0.00012 & 0.00018 & 0.00045 & 0.00237 & 0.00102 \\
\textsc{NYPA\_Maragal\_1\_lasso} & 354 &  \winner 8 &  \winner 8 & 12 & 10 & 10 &  \winner 0.00011 & 0.00018 & 0.00020 & 0.00217 & 0.00051 \\
\textsc{NYPA\_Maragal\_2\_huber} & 8242 &  \winner 6 & 7 & 12 & 9 & 11 &  \winner 0.00304 & 0.00456 & 0.01130 & 0.01764 & 0.01897 \\
\textsc{NYPA\_Maragal\_2\_lasso} & 6867 &  \winner 6 &  \winner 6 & 14 & 8 & 11 &  \winner 0.00243 & 0.00328 & 0.00613 & 0.01660 & 0.00786 \\
\textsc{NYPA\_Maragal\_3\_huber} & 30221 &  \winner 6 & 7 & 12 & 9 & 10 &  \winner 0.02718 & 0.03827 & 0.07005 & 0.04743 & 0.12791 \\
\textsc{NYPA\_Maragal\_3\_lasso} & 25211 & 7 &  \winner 6 & 15 & 8 & 10 & 0.03499 &  \winner 0.03233 & 0.06423 & 0.04115 & 0.05463 \\
\textsc{NYPA\_Maragal\_4\_huber} & 40467 &  \winner 6 &  \winner 6 & 12 & 8 & 55 & 0.06713 & 0.08642 & 0.14732 &  \winner 0.05997 & 0.74862 \\
\textsc{NYPA\_Maragal\_4\_lasso} & 34783 &  \winner 6 &  \winner 6 & 17 & 7 & 9 & 0.06302 & 0.07162 & 0.17837 &  \winner 0.05356 & 0.07373 \\
\textsc{NYPA\_Maragal\_5\_huber} & 125669 &  \winner 6 & 7 & 14 & 14 & 82 & 0.47005 & 0.60018 & 1.05444 &  \winner 0.17352 & 3.24096 \\
\textsc{NYPA\_Maragal\_5\_lasso} & 115679 &  \winner 7 &  \winner 7 & 22 & 14 & 11 & 0.51054 & 0.54681 & 1.35915 &  \winner 0.19943 & 0.27376 \\
\textsc{NYPA\_Maragal\_6\_huber} & 686479 &  \winner 6 &  \winner 6 & 13 & -& 65 &  \winner 18.85022 & 26.29638 & 47.81607 & -& 30.89082 \\
\textsc{NYPA\_Maragal\_6\_lasso} & 620812 &  \winner 7 &  \winner 7 & -& 13 & 13 & 20.08794 & 27.58199 & -&  \winner 1.69537 & 3.33290 \\
\textsc{NYPA\_Maragal\_7\_huber} & 1528452 &  \winner 6 & 9 & 37 & -& -&  \winner 36.98824 & 55.93122 & 236.53158 & -& -\\
\textsc{NYPA\_Maragal\_7\_lasso} & 1400483 & 7 &  \winner 6 & -& 13 & 11 & 38.76392 & 41.96500 & -&  \winner 4.47169 & 5.46443 \\
\textsc{NYPA\_Maragal\_8\_huber} & 1540899 &  \winner 6 &  \winner 6 & 13 & -& 16 & 22.18652 & 25.05274 & 45.98680 & -&  \winner 10.81397 \\
\textsc{NYPA\_Maragal\_8\_lasso} & 1675147 &  \winner 7 &  \winner 7 & -& 12 & 14 & 24.59839 & 29.16281 & -&  \winner 5.67463 & 7.79855 \\
\textsc{Pereyra\_landmark\_huber} & 1650512 &  \winner 8 &  \winner 8 & 16 & 9 & 11 &  \winner 0.75585 & 1.39359 & 3.07564 & 1.48089 & 4.40789 \\
\textsc{Pereyra\_landmark\_lasso} & 1301568 &  \winner 7 &  \winner 7 & -& 12 & 24 &  \winner 0.50615 & 0.80743 & -& 1.37256 & 0.99517 \\
\end{longtable}

==> img/codegen-diagram.tex <==
\begin{figure}
    \begin{mybox}
    \centering
    \begin{tikzpicture}[scale=0.8, transform shape]
    
    \draw (0,3) rectangle node {\qoco} ++(3,1);
    \draw[->] (3,3.5) -- node[right, xshift=10pt] {$(x^*, s^*, y^*, z^*)$} ++(1,0);
    \draw[->] (-1,3.5) -- node[left, xshift=-10pt] {$(P,A,G,c,b,h,\mc{K})$} ++(1,0);

    
    \draw (0,0) rectangle node {\qocog} ++(3,1);    
    \draw[->] (3,0.5) -- node[above] {Generates} ++(2,0);
    
    \draw[->] (-1,0.5) -- node[left, xshift=-10pt] {$\mathrm{str}(P,A,G), \mc{K}$} ++(1,0);
    \draw (5,0) rectangle node {\qococ} ++(2.5,1);
    \draw[->] (6.25,2) -- node[above, yshift=10pt] {$\mathrm{data}(P,A,G),c,b,h$} ++(0,-1);
    \draw[->] (7.5,0.5) -- node[right, xshift=10pt] {$(x^*, s^*, y^*, z^*)$} ++(1,0);
        
    \end{tikzpicture}
    \end{mybox}
    \caption{Usage of {\qoco}, {\qocog}, and {\qococ}.}
    \label{fig:qoco-vs-qocogen}
\end{figure}

==> img/predictor_corrector.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[scale=3]

        % Feasible set
        \fill[blue!10] (0,0) -- (3,0) -- (4,1) -- (3,2) -- (1,3) -- cycle;
        \draw[thick, blue] (0,0) -- (3,0) -- (4,1) -- (3,2) -- (1,3) -- cycle;

        % Central path
        \draw[red, thick] plot [smooth, tension=1] coordinates {(1.25,2) (2,1.5) (3,0)};
        
        % (x_k, s_k, y_k, z_k)
        \fill[black] (1.5,2) circle (1pt);
        \node[black] at (1.5,2.15) {$(\boldsymbol{x_{k}}, \boldsymbol{s_{k}}, \boldsymbol{y_{k}}, \boldsymbol{z_{k}})$};

        % (x_{k+1}, s_{k+1}, y_{k+1}, z_{k+1})
        \fill[black] (2.5,1.25) circle (1pt);
        \node[black] at (3.1,1.125) {$(\boldsymbol{x_{k+1}}, \boldsymbol{s_{k+1}}, \boldsymbol{y_{k+1}}, \boldsymbol{z_{k+1}})$};

        \draw[->, ultra thick, codegreen] (1.5,2) -- (2.5,1.25);
        \draw[->, ultra thick, codepurple] (1.5,2) -- (2.5,1.75);

        \node[codegreen] at (2.9,1.4) {\textbf{Combined Step}};
        \node[codepurple] at (2.6,1.9) {\textbf{Predictor Step}};

        % Labels
        \node[blue] at (0.5,0.125) {\textbf{Feasible Set}};
        \node[red] at (2.375, 0.25) {\textbf{Central Path}};
        
    \end{tikzpicture}
    \caption{Mehrotra's predictor-corrector.}
    \label{fig:pred-corr}
\end{figure}
